On the Coherence of Large-Scale Networks with Distributed PI and PD Control

We consider distributed control of double-integrator networks, where agents are subject to stochastic disturbances. We study performance of such networks in terms of coherence, defined through an H2 norm metric that represents the variance of nodal state fluctuations. Specifically, we address known performance limitations of the standard consensus protocol, which cause this variance to scale unboundedly with network size for a large class of networks. We propose distributed proportional integral (PI) and proportional derivative (PD) controllers that relax these limitations and achieve bounded variance, in cases where agents can access an absolute measurement of one of their states. This case applies to, for example, frequency control of power networks and vehicular formation control with limited sensing. We discuss optimal tuning of the controllers with respect to network coherence and demonstrate our results in simulations.

==> Figures/Plot_data/FDPDsim.txt <==
0	0	3	6	9	12	15	18	21	24	27	30	33	36	39	42	45	48	51	54	57	60	63	66	69	72	0	0	3	6	9	12	15	18	21	24	27	30	33	36	39	42	45	48	51	54	57	60	63	66	69	72
0.300000000000000	0	2.99986945971853	6.01568722780686	8.98891782699413	12.0162076190220	15.0250832328037	17.9994788934233	21.0359561910437	24.0361420712297	27.0065780674171	30.0168635641305	33.0171503338444	36.0499292157181	39.0420481006738	42.0167764643852	45.0154027664537	47.9933575373890	51.0470175424819	54.0525833821528	57.0210845313600	60.0115498488729	62.9515056438033	66.0450477177596	69.0279823958381	72.0360970642574	0.300000000000000	0	3.00046247451742	6.01548885423343	8.98905081265770	12.0151246637985	15.0238284233122	17.9985244820984	21.0341075863400	24.0344494820195	27.0064905246960	30.0161153335370	33.0163050374748	36.0471899944694	39.0398208143154	42.0159234471082	45.0147439124610	47.9937789558893	51.0444876248454	54.0493901165591	57.0201625450019	60.0109432328798	62.9537694711591	66.0422686216542	69.0262161647646	72.0342129372871
0.600000000000000	0	3.01780670143585	6.06661367400626	8.99626068178215	12.0722079715185	15.1235792677507	18.0199645950065	21.1053171975710	24.1166906230998	27.0534851272618	30.1036380351266	33.0734234638712	36.1408534011416	39.1307798223436	42.0730630944883	45.0473590432965	48.0022407996169	51.1267191262134	54.0885649516664	57.0921499490531	60.0816608385077	62.9260815677554	66.1186527772601	69.0807228080676	72.0788823362677	0.600000000000000	0	3.01627364308133	6.06048453852172	8.99612062320518	12.0644044348205	15.1109986760283	18.0150618066059	21.0916146030770	24.1019125119957	27.0467440562955	30.0930639137701	33.0623051325265	36.1213132403523	39.1122644279769	42.0633697585577	45.0414050823467	47.9995627344072	51.1088184562730	54.0712046501245	57.0803205504360	60.0755846317088	62.9346881722286	66.1047785170359	69.0683111406829	72.0657128275733
0.900000000000000	0	3.10667485410398	6.18127391547742	9.08539323377493	12.2105543660355	15.2586135904624	18.1416476800769	21.2393831247740	24.2729538394844	27.1646767127957	30.2185516936175	33.1605262798029	36.2793790034686	39.2986935659460	42.1915379878683	45.1521924732655	48.0911381871402	51.1711015616011	54.1811123680269	57.2133142798193	60.1992308262920	62.9944586171225	66.2393444346375	69.2263851522683	72.1321551416026	0.900000000000000	0	3.09576040856269	6.15944811051712	9.07553591009192	12.1806999914347	15.2177220869436	18.1188156891163	21.1988748634176	24.2293658008044	27.1345052721471	30.1806395107251	33.1254448486201	36.2272171116870	39.2476178567042	42.1580371224738	45.1306695150000	48.0762905948648	51.1323181543098	54.1429927842662	57.1768449457482	60.1727528935853	62.9989679860615	66.2035933674145	69.1890439215035	72.1027843769619
1.20000000000000	0	3.15285004734996	6.24994424440860	9.23929565972605	12.3703123550535	15.3915247434941	18.3605290117096	21.4233946265651	24.4812740756557	27.2639573742301	30.2797311033060	33.2658417196490	36.4436008118661	39.4553695642888	42.3032397122727	45.2671338091742	48.2286372281110	51.2318157950326	54.3103113513955	57.3643342492435	60.3745301142215	63.1769948637738	66.3255934313672	69.3502190334803	72.2493509009277	1.20000000000000	0	3.12275090132878	6.20157827925133	9.19437302311044	12.2968117951391	15.3070486890168	18.2886938479957	21.3356188864608	24.3845455811902	27.1930793061007	30.2050476418158	33.1923708648592	36.3420587843437	39.3494805063015	42.2283225862752	45.2106428766524	48.1825712285031	51.1736617011301	54.2400837484006	57.2867059297870	60.3102662460085	63.1474767468901	66.2577576539185	69.2742460158670	72.1961707697366
1.50000000000000	0	3.13165722674229	6.27434641456907	9.34469540952669	12.4631819478966	15.4919594604613	18.4915207275886	21.5885640235387	24.6405070587934	27.4022965592897	30.2697840387149	33.3267681279835	36.5315375573662	39.5272574477642	42.3878680575594	45.3279050364994	48.3202177217978	51.2966538470109	54.4425884534222	57.4970979457020	60.5236753209581	63.3617631564731	66.4294090644907	69.4797320968595	72.3586931387343	1.50000000000000	0	3.08981201649049	6.19818913408540	9.24590557446064	12.3336217273915	15.3508340123198	18.3445211764139	21.4284061849293	24.4725718192516	27.2782346905034	30.1619951502516	33.2082343982046	36.3715587566365	39.3637502284236	42.2631164967617	45.2270557300253	48.2283481514760	51.2086492401446	54.3255199660279	57.3652108989665	60.3980662840225	63.2647479105021	66.3202518636661	69.3582020017685	72.2632833935862
1.80000000000000	0	3.03022251926660	6.22082768084587	9.30866435081035	12.4063832601835	15.4919438149089	18.5327214007978	21.6238670701841	24.6617576357445	27.4303738755606	30.2476690039056	33.3536482506146	36.4210221112811	39.3835016292848	42.3702315648821	45.3400828477646	48.3585179813705	51.3124286681034	54.4413079112614	57.5779346743397	60.5494062347883	63.4029048706390	66.4503247584249	69.4936394251148	72.3197784148926	1.80000000000000	0	2.99480149998607	6.13195666769301	9.16937491817205	12.2351712969356	15.3019105618025	18.3188187999258	21.3925570448213	24.4313842152822	27.2532713704257	30.1181861461621	33.1985715544829	36.2292898527838	39.1926795734988	42.2058098454402	45.2019632971561	48.2255409868926	51.1896510366811	54.2801757812224	57.3898422840269	60.3609357062778	63.2334230919631	66.2932529623358	69.3284878428164	72.1877013748751
2.10000000000000	0	2.97073858103875	6.12546290311273	9.23112520285120	12.3240692659532	15.4640869730873	18.5142731869326	21.5764573125133	24.6057368254859	27.3842779958594	30.1914661795781	33.2690425441376	36.2096407903161	39.1683345328044	42.2606551216233	45.3033331581118	48.3323425212187	51.2799355643246	54.3743563855162	57.5401024376919	60.4795791804134	63.3355602835832	66.3940947948111	69.3984879778310	72.2718499844738	2.10000000000000	0	2.95626519219879	6.04878759499165	9.09167959038889	12.1500212196506	15.2517997712823	18.2650658183056	21.3111722905167	24.3493452083381	27.1823493364155	30.0498867908854	33.1060096936937	36.0447729904833	39.0094231728009	42.0947572940352	45.1457550735147	48.1750641777036	51.1340041070734	54.1933893276979	57.3175245982211	60.2580211766800	63.1265083225250	66.2077275375367	69.2187342466377	72.1313016682627
2.40000000000000	0	2.90451428840123	6.02561272497270	9.13377295401839	12.2220320364797	15.4135049072594	18.4731996815285	21.5379232676155	24.5131975858891	27.3089026652989	30.1221736017400	33.0794057835326	36.0148536101773	38.9491744772683	42.0956150079461	45.2527341303838	48.2863601791950	51.2809909416964	54.2791608162933	57.4451681077098	60.3598036664370	63.2217940672745	66.2638762701209	69.2627659365478	72.2097244768151	2.40000000000000	0	2.91138785893524	5.98367028000213	9.02635720483402	12.0741476823447	15.2103887780459	18.2261054246462	21.2795065983149	24.2724539578054	27.1176663123911	29.9915180886725	32.9568491041697	35.9261334499481	38.8694247056596	41.9760376482409	45.1064931201189	48.1313062189234	51.1311865847658	54.1097317393759	57.2310109952640	60.1500222640855	63.0210515109161	66.0894370655415	69.1091034396581	72.0807075992716
2.70000000000000	0	2.88878949220059	5.89295314755668	8.96782988384892	12.0717148885996	15.2741258288842	18.3484851149130	21.3953775464873	24.2889272774491	27.1341766726259	29.9940362379643	32.8114984286884	35.7938631328477	38.7138406557253	41.8988612532072	45.1337962167574	48.1929026691918	51.2289602381311	54.1754713209203	57.3298823036385	60.2344185813565	63.0560163889835	66.0553860821205	69.1026614472918	72.1293607203768	2.70000000000000	0	2.91313017567859	5.89493921820543	8.91604585168306	11.9755906910297	15.1110045635208	18.1382078180662	21.1781671777846	24.1039768619001	26.9888988922758	29.9054373801163	32.7756457268884	35.8088196740394	38.7413433043672	41.8607199426137	45.0273342429742	48.0614544302389	51.0918254826560	54.0402294309175	57.1624040149110	60.0743589741257	62.9084365875660	65.9369906461081	69.0049060570518	72.0332984161419
3	0	2.84389069700540	5.71163916595420	8.74028797030624	11.8043987166668	14.9963461942736	18.0576481647744	21.0801989079123	23.9374769204640	26.8174426763624	29.7451222585895	32.4890717942943	35.5051595663765	38.4951505078960	41.6689536322093	44.9420273864391	48.0018119075252	51.0949896786684	53.9993592105704	57.0814139975923	59.9948289637465	62.8218766130596	65.7654133372805	68.8776920227750	71.9276345822457	3	0	2.88270395303421	5.77479027474889	8.77488187802612	11.7953170336695	14.9205166765905	17.9379917781510	20.9629585877080	23.8653857709819	26.7729236246467	29.7455571029013	32.5823297394745	35.6495403375131	38.6443975707446	41.7399479705719	44.9151039521589	47.9293358557475	51.0010211263339	53.9260643422782	56.9975064653207	59.9235851403278	62.7710618077848	65.7529309258874	68.8668900866556	71.8952069742374
3.30000000000000	0	2.82493958990657	5.68997787753161	8.65953326038505	11.5849648791911	14.7172190266871	17.7977418434868	20.7556143334790	23.5952255896433	26.5395632910133	29.4948533204927	32.2565227314907	35.2958582097816	38.3707378313307	41.4855599561238	44.7876449478195	47.8147299345104	50.8825398103196	53.7915051261465	56.7849254437750	59.7550168637898	62.5998456580865	65.6170331949993	68.6444358657903	71.7448997143607	3.30000000000000	0	2.88210999452879	5.81369304391224	8.79092909188827	11.6995263976084	14.7813396946893	17.8277093141571	20.8025257747803	23.6933353559240	26.6501296802646	29.6370913136717	32.5003804885012	35.5812905198350	38.6405539316206	41.6775105785063	44.8680660670599	47.8378231140895	50.8743852869985	53.8134210231920	56.8279614960293	59.8132285158637	62.6823239184038	65.7340673618442	68.7501578837104	71.8105729532449
3.60000000000000	0	2.85519438934495	5.79167817479049	8.67772846290165	11.4634641511879	14.4624622015237	17.5778714995364	20.5013046391846	23.3522473526484	26.3934747471730	29.3607282513918	32.1731946378698	35.1615081696571	38.3743185782812	41.4551283312986	44.6495678986738	47.6411787241717	50.7393129926327	53.6157607499966	56.5214737289508	59.5359103732104	62.4053754672823	65.4913461009516	68.4602415692629	71.5990123407573	3.60000000000000	0	2.91790982746622	5.93786639075656	8.87614370645479	11.6973884839209	14.6863696476740	17.7809047407878	20.7382897139371	23.6361600000587	26.6701359913978	29.6541620849125	32.5452528134846	35.5620107632366	38.7298746139577	41.7445763382120	44.8379128872581	47.7763597554360	50.8467039927105	53.7569208236493	56.7131971586209	59.7399877622149	62.6258134381991	65.7248794443566	68.6879820610214	71.7733462971941
3.90000000000000	0	2.92860468414289	5.92235152210947	8.75562931790312	11.4381395115106	14.2983988339985	17.3877076433838	20.2744061855102	23.1491882940298	26.2825944805225	29.3445269186461	32.1714550022646	35.1232541127361	38.4304170065026	41.4673187022857	44.5422913122411	47.5530790743464	50.6095876796141	53.4669561753739	56.3869628494539	59.3880055745065	62.2516525323313	65.3840668642055	68.3358286742759	71.4612881130208	3.90000000000000	0	2.97943275050360	6.04854337435116	8.97615086103373	11.7580264829933	14.6698671629841	17.7584354006492	20.6894458601729	23.5976634581969	26.6955143052340	29.7502499914373	32.6226822909590	35.5890758706890	38.8211421063379	41.8069913168341	44.8249562212534	47.7970128944574	50.8321314515437	53.7331210746122	56.7223912804581	59.7303580893965	62.5963897995001	65.7183285452756	68.6674356506824	71.7358600344128
4.20000000000000	0	2.99848878975944	6.00289356753775	8.85250967697848	11.4383088305432	14.2175720101518	17.2623781627301	20.1175093001730	23.0275343881900	26.2220156214087	29.3519234186972	32.2435776388494	35.1845570196677	38.4858040208284	41.5071738999099	44.4627621793201	47.5008763452882	50.5145854926940	53.3982703541110	56.3294415582893	59.3026797635719	62.1646951298860	65.2996051482895	68.2735513849301	71.3525463564552	4.20000000000000	0	3.02228726783073	6.08692554027936	9.05697877028194	11.7973807381654	14.6928366131945	17.7724577584182	20.6790420672797	23.6018751057637	26.7310505123446	29.8160654640213	32.7150997540855	35.6574104623921	38.8694515668282	41.8610451744531	44.8123500880038	47.8291259661311	50.8417923172951	53.7730550665218	56.7682396917879	59.7543560812047	62.6085158059573	65.7157775033989	68.6837609167831	71.7147407262530
4.50000000000000	0	3.01266153196790	5.99328758192172	8.91806611957822	11.4112412097719	14.1515187445327	17.1627869622784	20.0318965242010	23.0162968816511	26.2145091432918	29.3906444277811	32.3421580673896	35.2982521315072	38.5531018636391	41.5339243801879	44.4269079197268	47.4768366097752	50.4121792696387	53.3090482109365	56.2880443155965	59.2669036527641	62.1045013461439	65.2355843526131	68.2252555448575	71.2521445648074	4.50000000000000	0	3.01112193853682	6.04081026082941	9.08661217702270	11.7763221395719	14.6775608570566	17.7622059933772	20.6858900456211	23.6585429539662	26.7680798723112	29.8618112877142	32.7792952269682	35.7187209268414	38.8982393954637	41.8732961852130	44.8107206177527	47.8604303932968	50.8178116363760	53.7553863913857	56.7856205653777	59.7800972947556	62.6076375236446	65.7069148144047	68.6821454558595	71.6774895953045
4.80000000000000	0	2.92320877793596	5.91113839063426	8.86450439112675	11.4358391217443	14.1489271137141	17.1157783257533	20.0318750042558	23.0975207134057	26.2662808536112	29.4888580078019	32.4444870957974	35.4615865677535	38.6143798436230	41.5160383183107	44.4621861855573	47.4605015217600	50.3784323432086	53.2262721715074	56.2411129031027	59.2593509674894	62.1097280230815	65.2144814298823	68.2386546244462	71.2001504649169	4.80000000000000	0	2.91679115180561	5.94481412403234	9.00369185873030	11.7815565813594	14.6804253131356	17.7469866045762	20.7079264313456	23.7342702738541	26.8035602891450	29.9174729934240	32.8037514691751	35.7857719872225	38.8978405927667	41.8238917808052	44.8408908853427	47.8654703048307	50.8281315155808	53.7148795731397	56.7571509731688	59.7852838096857	62.6300383280572	65.7060888550550	68.7109721431672	71.6591344837870
5.10000000000000	0	2.83989407119314	5.85052527606390	8.83846207857326	11.5034361341826	14.2795001069632	17.2022675830185	20.1600559667391	23.2831669341497	26.3823343207485	29.6157691921107	32.6182352092244	35.6984098628624	38.7732439977608	41.5638091495148	44.6085996582562	47.4597622272641	50.4059382375260	53.2976800441303	56.2567912729702	59.3151671995428	62.2058239286789	65.2832594928032	68.3989504496538	71.3076820520525	5.10000000000000	0	2.85104576266515	5.89303736512722	8.96372070476376	11.7994583696700	14.7553973273070	17.7919429083108	20.7780415748639	23.8331978394395	26.8377897124009	29.9482052385891	32.8615583552468	35.8896820451104	38.9646186574225	41.8178232954352	44.9341701788007	47.8451955013627	50.8486322775466	53.7784962210497	56.7513481681018	59.8054038461987	62.6846242595956	65.7438639377736	68.8343050838590	71.7484821549380
5.40000000000000	0	2.75694310379900	5.74667434438208	8.81726868555526	11.5564747701003	14.4221988546522	17.3128204394071	20.3715104677433	23.4797553917355	26.5759150782818	29.7425007784571	32.7832296911568	35.9229489526776	38.8829172167648	41.6495867641684	44.7116411910722	47.4777723727342	50.4216051617020	53.3636055351894	56.3394459637719	59.4671949181540	62.3001842798768	65.4226065637866	68.5716446275974	71.5156885824356	5.40000000000000	0	2.79005274102171	5.80625234834792	8.92441986238049	11.7749629079207	14.7779925250520	17.7767664929247	20.8388828550283	23.8686219049655	26.8833430280827	29.9351564336408	32.8723582636969	35.9509620720924	38.9503708940666	41.8124244414641	44.9380151564042	47.7994722388414	50.8045606041287	53.7717375490662	56.7591162709148	59.8638259678476	62.6809065981500	65.7874569400773	68.9032574811067	71.8627446954929
5.70000000000000	0	2.74847846829494	5.74800706718521	8.79114392080059	11.6414458449136	14.5940948442389	17.4720790739140	20.6073373602767	23.7425017387911	26.8237519132978	29.9321034634903	32.9853356060835	36.1528525902137	38.9839508362014	41.8069596777053	44.7844998807796	47.5198616100330	50.5069411964844	53.4790065200085	56.5244726021524	59.6264952797924	62.4792876216078	65.6681422376582	68.7920357539720	71.7829965436538	5.70000000000000	0	2.79841807162137	5.81810592698543	8.87251579836327	11.7657700851999	14.7909527890034	17.7519815377765	20.8592007826931	23.9202711909784	26.9330765354944	29.9534568758012	32.9045394252950	36.0085572654243	38.9171244496236	41.8438644649787	44.8945314603365	47.7432390965765	50.7886567853622	53.7713340956350	56.8111219141173	59.8768162101258	62.7151984583682	65.8776689178623	68.9655275095863	71.9661878770369
6	0	2.77196652609453	5.72638873122227	8.81551581540875	11.8048685330867	14.7590231014960	17.6725955621654	20.8549641094717	24.0374903953131	27.0866418108656	30.1713417077679	33.2352353028551	36.2777931430221	39.0968911591414	41.9679115198662	44.8423820491593	47.5651511259443	50.6023909567510	53.6676905846673	56.7288238411892	59.7799920938147	62.7215984958947	65.9407349094051	68.9844901165176	72.0043796406546	6	0	2.81753960583848	5.78726686238016	8.85968119081300	11.8188637127642	14.7813498419615	17.7349211330280	20.8621427823647	23.9685253282550	26.9689928911557	29.9973346884341	32.9734838568914	35.9768178478190	38.8963399731629	41.8626855389377	44.8331935927212	47.6716315529877	50.7508792042732	53.8052595456035	56.8386102619072	59.8553521621756	62.7695872663129	65.9480357787774	68.9637849653349	71.9874486369195
6.30000000000000	0	2.75841613010592	5.71330448340648	8.86377471137377	11.9453927367709	14.8953131005614	17.8776400949382	21.0889940456076	24.3038592267356	27.3843819980584	30.4272510342055	33.4619551439463	36.3871205235110	39.2231741021926	42.0592215911604	44.9148807149021	47.7030048981382	50.7603835545611	53.8628135732285	56.9340600034750	60.0099404027693	62.9799770652100	66.1704548996620	69.1586404824926	72.1452917197019	6.30000000000000	0	2.79198907847076	5.75644130537994	8.85753245501600	11.8421183170862	14.7492509671430	17.7195849151774	20.8541822791531	23.9913047956598	27.0393738603577	30.0539353828062	33.0326752114939	35.9657019178974	38.9033989354219	41.8287932820564	44.7975203570019	47.6859313363716	50.7625790291026	53.8256144437750	56.8548642186844	59.8979877948167	62.8205517913869	65.9654542418912	68.9442400379786	71.9373624303467
6.60000000000000	0	2.80702917947022	5.68567584418152	8.91744257298169	12.0553782376841	15.0177014377978	18.0853417326333	21.3214720058989	24.5283270684238	27.6342713041319	30.6322111509348	33.6233154401755	36.4651563434887	39.3696697279472	42.1850096245534	45.0598569614733	47.9152107305342	50.9640645311104	54.0547041222147	57.1406605151004	60.2731470784555	63.2311698693656	66.3364026027527	69.2880554279221	72.1930990126157	6.60000000000000	0	2.82723507932437	5.70535092798692	8.85011993557587	11.8458624941906	14.7257465490990	17.7290452737344	20.8719060511770	24.0012248004969	27.0799903170956	30.0794977918259	33.0573949839662	35.9559454055885	38.9534667045042	41.8595162281617	44.8396467943797	47.7634472546434	50.8096006344005	53.8428774449621	56.8770420478153	59.9669963085917	62.8694614997242	65.9413047255938	68.9047978209024	71.8360029863681
6.90000000000000	0	2.83220731081231	5.66316372968240	8.90220221529554	12.1159157976891	15.1332290994808	18.2740612475519	21.5100191287081	24.7015602945595	27.7630045178542	30.7349591155288	33.6186446841896	36.4977448585732	39.3991029216939	42.2745291645709	45.1658039814174	48.1423703296209	51.1751030651285	54.1743278409534	57.3120736169345	60.5294700524567	63.4138525365110	66.4426736892215	69.3156546648420	72.1940958316690	6.90000000000000	0	2.83332347506973	5.65972182970330	8.78523529227873	11.8286189784175	14.7270998343404	17.7591282757614	20.8914151691941	24.0116137498495	27.0530360031150	30.0541150277734	32.9746999937423	35.9410683607494	38.9213258936837	41.8755714673123	44.8480616680839	47.8497132311199	50.8656020706735	53.8099422757633	56.8849080264055	60.0410882752980	62.8812993114244	65.9086948892837	68.8190160026489	71.7458513550203
7.20000000000000	0	2.81410700098006	5.68505155875184	8.86367494089331	12.1616769560841	15.2568280531193	18.4622555320969	21.6574378706948	24.7687026896126	27.7934634523914	30.7285747432761	33.5910354152416	36.4912795724836	39.4263890407445	42.3415362351398	45.2878706177100	48.3381178402081	51.3586527505125	54.2869451108857	57.4880544559558	60.6900946275665	63.5416807728719	66.5637175673937	69.3887959044602	72.2096490890610	7.20000000000000	0	2.80435123023231	5.66210760726121	8.72244396747622	11.8310286167361	14.7753342007201	17.8372061863911	20.9284693824508	23.9869706166469	27.0116537794713	30.0018336419130	32.9451850338422	35.9344880085918	38.9363133976168	41.9010498696999	44.8915976228850	47.9176913660880	50.9131550164205	53.8051383905077	56.9333898879474	60.0632286208805	62.8955727069502	65.9490220265848	68.8413457583780	71.7263332812521
7.50000000000000	0	2.84491048358369	5.78970062915238	8.93983887334095	12.2739067087270	15.4544328976147	18.6369794970209	21.7367668680127	24.8002127794153	27.7849476325418	30.6898638360167	33.5165145830781	36.4513490772004	39.4246018252382	42.4012566361605	45.4922186251650	48.5409921344848	51.5381718735708	54.4066821640138	57.6606398470490	60.7887906125733	63.6463093708905	66.6696466059824	69.5098663170815	72.2955724860138	7.50000000000000	0	2.82962101468011	5.74257705795585	8.78861809512952	11.9245599340441	14.9249498367518	17.9503108845449	20.9654257291006	24.0075436525181	27.0189407633288	30.0016790269503	32.9278362958534	35.9441442346656	38.9596444583635	41.9493724165803	45.0305445901540	48.0215693208804	50.9900392854247	53.8418691078495	57.0164926126360	60.0854145423228	62.9457359090982	66.0220913655828	68.9494370375746	71.8079841939555
7.80000000000000	0	2.92962379714015	5.91958995855872	9.10914777186667	12.4618830526011	15.6478966250178	18.8338858832763	21.8200980586264	24.7267962652818	27.7400897064018	30.5914267216821	33.4007341512200	36.3843147577288	39.3838207104357	42.4693842857270	45.6964353922157	48.7380401729363	51.6861157111426	54.5321286731250	57.7660620117146	60.8474536667776	63.7152884689366	66.7829990224872	69.6166246521805	72.4510973662061	7.80000000000000	0	2.89905579322300	5.83517774716788	8.92807991484142	12.0909758103544	15.0860831237554	18.1267134418898	21.0695805618240	23.9949861164186	27.0597802968750	30.0052461868208	32.9206400084001	35.9637817771663	38.9743125188233	42.0252451559008	45.1790139671358	48.1462634312861	51.0704388585927	53.9139206392526	57.0796120193976	60.1302742829777	63.0129213111465	66.1390523641917	69.0612196900619	71.9659244882437
8.10000000000000	0	2.96893193710630	5.97136022817506	9.24427183458401	12.5367082916965	15.7333419195674	18.8649013832100	21.7446502523197	24.5384891669365	27.5844104286076	30.3461428510757	33.1722772476032	36.1687550328745	39.1847689315566	42.4240795717206	45.7634634678446	48.8044688987532	51.7870642159783	54.5520554845155	57.6967989649657	60.7930983640371	63.6042867424379	66.7255936718689	69.5744967140177	72.4936159717219	8.10000000000000	0	2.91739323868476	5.84921004031720	9.01936230392791	12.1435711788129	15.1654311388674	18.1846363361929	21.0746152249816	23.9434684884382	27.0554383703764	29.9256252334691	32.8484529556779	35.8771812298506	38.8710195952385	42.0159721690529	45.2248458031672	48.1833113605347	51.1487407041331	53.9254108498853	57.0319927545778	60.1244263822755	62.9608253694510	66.1310517975733	69.0558348456553	72.0199105562004
8.40000000000000	0	2.99210683054452	6.02098793887524	9.30359934155640	12.5187066383575	15.6274860687690	18.7548851789952	21.5844407622404	24.3370090290715	27.3419438157157	30.0473924070965	32.8620742640145	35.9158053139027	38.9460163690085	42.3285253427235	45.7569890047450	48.7969528061282	51.7716910968841	54.4968191500560	57.4855983298250	60.6309984403932	63.4249103680626	66.5644197603366	69.4995107455043	72.4396557942125	8.40000000000000	0	2.92717095813104	5.87320429401237	9.04635296170444	12.1328764139163	15.1071033017010	18.1715483473147	21.0669182638388	23.9395771359771	27.0261976804916	29.8524245054582	32.7471331029181	35.8047611167467	38.7797845380780	42.0048195987831	45.2567614754854	48.2079248061256	51.1656305597891	53.9260185178788	56.9259593266712	60.0838035490335	62.9153623837385	66.0853054367548	69.0654109351070	72.0178100590164
8.70000000000000	0	2.96506495503440	5.99881642741946	9.20581429597613	12.3790246995290	15.3715706382807	18.4939273930008	21.3135498975801	24.0683511065827	26.9734521645099	29.6654005026442	32.5130082248550	35.6207918465771	38.6856404329238	42.1688192169775	45.5715297954010	48.6712096541759	51.6349339923618	54.2823869630291	57.1905590905107	60.3211275041517	63.1420371314854	66.2465237349130	69.2972248763623	72.2472608000704	8.70000000000000	0	2.89847564472672	5.84492231945854	8.95689631843056	12.0534576741944	14.9798725273033	18.0871074755117	21.0097118670713	23.9091295614246	26.9214690488186	29.7356703254328	32.6443199302744	35.7258257569119	38.7001004720724	41.9745999916192	45.1786858416510	48.1805177190926	51.1323504296541	53.8391174463870	56.8131097171850	59.9695628470765	62.8293696487695	65.9476375584600	68.9980761862645	71.9401884527188
9	0	2.90761637050615	5.94820309603772	8.97237182722395	12.1124512822870	15.0710137724897	18.1641011498690	20.9644268678220	23.7645395740365	26.6380877995011	29.3020998753234	32.1512789846632	35.3239326996562	38.4396471226925	41.9228892556738	45.3322419269734	48.4060754926939	51.3872469880765	54.0052017850055	56.8708419460599	59.9362783435555	62.8377900935763	65.9001941839404	69.0111593862698	72.0260184148734	9	0	2.85541900034144	5.82001463610605	8.79689283515576	11.9126231526092	14.8785133659088	18.0035348170547	20.9235299790575	23.8715363697582	26.8765459347627	29.6564803590370	32.5414893941747	35.6551622185915	38.6478198867991	41.9018696940842	45.1135493017338	48.0851403576407	51.0598502579861	53.7635658618465	56.7328727260904	59.8430372258205	62.7721779393033	65.8386183456809	68.9054881212815	71.8919333987765
9.30000000000000	0	2.87084195631378	5.86265253513452	8.74372444844294	11.8074406875374	14.7689237794219	17.8632287664549	20.6097796884287	23.4544720867777	26.3370706587749	29.0253663631217	31.9151121812559	35.0720941267495	38.2324070973928	41.6596628799214	45.0065347877010	48.0718499632082	51.0345432854593	53.6960752410553	56.5310663977784	59.5466685404633	62.4906367076649	65.5111215420380	68.7353334113142	71.8169252618743	9.30000000000000	0	2.84305850497009	5.79163170873794	8.69715658746149	11.7952843237452	14.8153460112895	17.9783461246722	20.8540653728573	23.8320872882472	26.8466933262952	29.6371920272484	32.5401749472202	35.6113231500207	38.6256278913024	41.8374505097320	45.0095046093372	47.9845911146750	50.9464614646495	53.7016355562266	56.6589123081796	59.7414040679852	62.6930470928002	65.7113854357307	68.8602336709299	71.8870378246561
9.60000000000000	0	2.81848115689426	5.70734148504199	8.53062538932968	11.5722382104580	14.5205323601602	17.4725833131960	20.2761029795217	23.1566172110890	26.0629619693258	28.8273638640165	31.7596157449525	34.8565551209618	38.0658068926069	41.4455471928986	44.6924553872203	47.7469934344357	50.6463412520731	53.3520013851101	56.1661010065186	59.1477027687538	62.0952938524754	65.1557018539248	68.4597499675470	71.5663883665081	9.60000000000000	0	2.82139109113646	5.72035783414546	8.63688492513842	11.7679827570132	14.8092110406602	17.8602629655652	20.7922108569541	23.7809565971796	26.7985580358041	29.6343496582637	32.5528960553177	35.5597476410676	38.6166190290686	41.8232453444944	44.9422364217854	47.9279896877904	50.8377984790275	53.6249581604499	56.5639781808484	59.6244939016932	62.5713623811817	65.6173811092392	68.8161250187796	71.8467904908526
9.90000000000000	0	2.77124781340058	5.59139450367108	8.36752907565646	11.3345993589148	14.2993466500316	17.1311601022391	20.0569837310230	22.9581634943499	25.8700858084142	28.7759287040711	31.7242998986991	34.7379945792149	37.9543427263339	41.2599850800951	44.4225722351610	47.4198635060479	50.2693035932074	53.0052363782385	55.8696462528142	58.8086723087677	61.7532708300318	64.9077092029832	68.2317267531525	71.3849991246758	9.90000000000000	0	2.81032605108195	5.70286945927222	8.62088597878712	11.7183824389940	14.8006687607175	17.7699719151567	20.7970003504320	23.7754871663571	26.7624542808916	29.6904112619544	32.6033342589803	35.5409916937975	38.6180809912313	41.8049951009448	44.9019148928627	47.8642465120947	50.7424359348217	53.5423541013058	56.5170434561591	59.5383031271770	62.4791230479370	65.5942673465531	68.7943908037437	71.8566648775788
10.2000000000000	0	2.82940371189582	5.59634233896086	8.33832060015943	11.2298423585042	14.1621469823844	17.0363197379718	19.9587636070466	22.9237408325950	25.8696656000379	28.8574012522246	31.8903181945021	34.8214547520858	37.9816779211426	41.1114380092474	44.2558340834202	47.2203875370567	50.0839796266840	52.7982654170886	55.7448049442069	58.6695607256065	61.6206624817175	64.7922960738406	68.0946747611660	71.2696536403375	10.2000000000000	0	2.89343489551389	5.78149300986195	8.69834553173781	11.7545065854958	14.8219756365728	17.8463630806683	20.8362270186951	23.8412560620294	26.8189846240205	29.7702936665829	32.7490685899615	35.6316483508327	38.6928489644148	41.7724393122901	44.9116577022083	47.8869020751523	50.7936788426009	53.5565126133255	56.5806371172134	59.5807196149762	62.5253868378454	65.6297013114271	68.8058145201142	71.8828613549567
10.5000000000000	0	2.89103840259106	5.65035280926339	8.37668222946656	11.2224540444438	14.1675067892660	17.0224902800792	19.9415115408169	22.9548378059028	25.9798281648019	28.9844022314440	32.0916699367336	34.9829268234892	38.1180715522975	41.0866637954350	44.1535803781499	47.1487632053920	50.0022149395793	52.7379044868693	55.7007309423997	58.6684712184258	61.6801140926988	64.7800574667801	68.0018198214978	71.1989726869865	10.5000000000000	0	2.95616788248914	5.86411179635347	8.78092622912371	11.8137716893457	14.9025808420343	17.8903487941799	20.8532628960139	23.8630627277135	26.8694608874922	29.7938975634862	32.8227873749411	35.6967013532174	38.7926788745926	41.7997723224866	44.9136251310864	47.9523994988636	50.8550552530833	53.6292129450869	56.6322916415121	59.6545987398575	62.6480069373902	65.6758363542601	68.7883627630020	71.8924085290514
10.8000000000000	0	3.02096545954042	5.80035672857840	8.51059077274827	11.2885889852206	14.2126397759184	17.0897312994042	20.0358936888762	23.1161844234558	26.1171399924310	29.2189070288031	32.3148054779004	35.2379751101568	38.2841087318741	41.1974640343111	44.1373786647546	47.1577833875930	49.9892633943896	52.8294981169420	55.8014147521804	58.8384069468823	61.8796038452180	64.8675615755421	67.9788320777507	71.1423920524194	10.8000000000000	0	3.06894428403095	5.99354650875489	8.89393143589352	11.8668894424133	14.9277049633111	17.9143796710737	20.8828359480868	23.9191808454258	26.8540285780140	29.8444101436260	32.8493099887441	35.7768408612007	38.8465096963754	41.8750379060636	44.9208998240381	48.0016639919278	50.8849436213011	53.7418295022249	56.7248657251439	59.7801970040433	62.7880537897635	65.7269431357378	68.7693469662025	71.8573972137007
11.1000000000000	0	3.12392257432805	5.96659219319741	8.65408262784091	11.4134820093532	14.2975390434973	17.2637054462237	20.2363432251572	23.3885773810084	26.3493982653478	29.4477669773410	32.5604126780642	35.5441690918049	38.4675880927216	41.3052824400037	44.2024188213068	47.1869387859775	50.0614511360651	52.9390343984199	55.9020611821442	59.0625215328534	62.1472503222749	64.9842750786130	68.0041862433409	71.1356132622295	11.1000000000000	0	3.13612099474195	6.09523931691587	8.95892327342414	11.9071377115258	14.9175662171375	17.9606322152961	20.9264911320469	23.9990826874101	26.8703880123759	29.8361193541235	32.8601123457219	35.8565493111967	38.8653852988405	41.8710338747735	44.9245915906602	47.9831929781303	50.9035190368616	53.7676524709805	56.7168342310127	59.8497866711209	62.8907784140897	65.7246502625758	68.7312607317386	71.8189196879750
11.4000000000000	0	3.14304512204946	6.00914581441951	8.73289612781206	11.5350818785156	14.3344360955675	17.5071261775930	20.4623397651115	23.6419612213976	26.5722557616615	29.6519496852259	32.7546219900482	35.8075841966083	38.6225101809893	41.4198884007404	44.2989096433256	47.2475792205484	50.1507742955029	53.0572700606857	56.0554583793280	59.2991573384250	62.3954744572158	65.0476305921868	68.0557391552122	71.1594711853039	11.4000000000000	0	3.12140993750867	6.06157463297477	8.93036658342227	11.8956971260141	14.8101219426247	18.0047022787244	20.9250389006739	24.0013628352723	26.8373453845421	29.7895102776011	32.8118050436380	35.8772576477631	38.8307364607022	41.8331061545321	44.8917396434548	47.9308871515896	50.8633050680323	53.7338608100791	56.6916347030270	59.8649350556374	62.9128099886008	65.6189211192427	68.6662882438342	71.7596041336389
11.7000000000000	0	3.06338759215477	6.03707762700060	8.78389448040288	11.5666584906370	14.4220871983315	17.6682089858331	20.6828068140705	23.9148469602583	26.8031322792614	29.8371861914932	32.9649977326414	36.0176408585082	38.8141360545908	41.5796959356324	44.4196170314855	47.4008375091091	50.3674257356533	53.2308251661396	56.2662000394988	59.5799187037664	62.6146623772516	65.1331261723240	68.1712974273920	71.2271804092441	11.7000000000000	0	3.03098926370190	6.03395114339295	8.88066652162604	11.7852019293834	14.7291601937912	17.9350391344721	20.8879376176455	24.0044348213071	26.8088069659779	29.7399343135023	32.8017413089977	35.8683084524793	38.8323295509938	41.8174776743352	44.8440332952887	47.9192543229394	50.8970687275911	53.7114480249099	56.6798983748839	59.8915131718821	62.8927250447911	65.5208144080237	68.6310510804533	71.7060900304760
12	0	3.01909733320648	6.09639060797478	8.92669987277696	11.7342490747513	14.6727177533479	17.8732922480811	20.9273216504678	24.1512151172840	27.0238202999130	30.1054714990578	33.2549583833440	36.2352118964131	38.9995085223886	41.8055986165230	44.6815378470804	47.6389306029103	50.7026420108871	53.5774005028899	56.5997691047730	59.9370742475760	62.9351612526857	65.4536274335001	68.4419613508938	71.4404883848568	12	0	2.99526856536901	6.05032038474360	8.92644252979415	11.8105390447201	14.7853374600736	17.9062948655964	20.8690136445804	23.9775523102295	26.7821110068881	29.7893152432079	32.8882218316531	35.8954442727390	38.8286499279768	41.8453194307204	44.8977919092895	47.9378315630938	50.9889364166571	53.8120540457182	56.7493166173452	59.9755432701298	62.9675442852223	65.6287427264222	68.7102345244399	71.7516187416183
12.3000000000000	0	3.02868379615648	6.15641175807173	9.08209687932416	11.9276944686268	14.8793286233660	18.0827885308075	21.1406834535755	24.3280982559448	27.1990416968082	30.3297334075299	33.4770902985084	36.3728579495905	39.1558482054829	42.0314283210859	44.9458175689633	47.9381140567099	51.0163940555869	53.9684737061669	56.9505144900226	60.2677678368373	63.2431132690147	65.7973286571605	68.7672553546020	71.7186369380657	12.3000000000000	0	3.00557643291403	6.06968097055762	8.97605692241344	11.8435723910166	14.7752446790350	17.8866699068278	20.8371145217831	23.9207092146608	26.7418654330102	29.8126311597150	32.9266454640487	35.8743231675916	38.8130845395256	41.8599661280140	44.9156344220895	47.9717794313881	51.0138781060643	53.9035288821374	56.8041858496048	60.0233044136655	63.0172196538489	65.7134260749812	68.7933638375277	71.8088301687237
12.6000000000000	0	2.99779176312566	6.13217982603628	9.12984579701920	12.0302788063205	14.9743536455359	18.1992759200603	21.2229505046546	24.3183139518930	27.3002638113929	30.4920242416935	33.5451617392787	36.4613114780918	39.2463007788758	42.1563894786244	45.1374671937276	48.1632828951406	51.2532674102564	54.2754893585348	57.2405693227383	60.4941448482717	63.4240392753916	66.0911142798999	69.0453328600830	72.0016567673498	12.6000000000000	0	2.96884490600405	6.01058849081974	8.93042194833450	11.7929450780970	14.6809933213676	17.8061491731035	20.7270447775520	23.7447940967484	26.6831928076328	29.8220941415147	32.8657382130932	35.8534280097955	38.7638278578510	41.7924088326906	44.8648717922818	47.9215836822086	50.9609879741038	53.9047720661998	56.8055686380508	59.9930223851016	62.9568174710585	65.7431766896425	68.8088632758349	71.8414443142270
12.9000000000000	0	2.94940585944537	6.11672767718761	9.18369135791191	12.1065497597373	15.1102944532799	18.3048693130797	21.2116270631728	24.2224673487011	27.3565860838664	30.5742756404628	33.5194282134129	36.5101919248375	39.3078443221169	42.2267551711809	45.3150204756428	48.3763006194647	51.4576687889791	54.4490231553766	57.4458285779902	60.6653619040100	63.5469942977770	66.3849123821769	69.3607372743129	72.2731259669810	12.9000000000000	0	2.92207121220485	5.98175941988358	8.92355204885505	11.7594830573008	14.6812079745261	17.7784025173116	20.6099292860892	23.5803500025646	26.6545342435889	29.8241584621010	32.7944652510538	35.8497961505935	38.7396851965141	41.7230658934476	44.8414129147279	47.8975292219456	50.9172023626223	53.8249444476513	56.7713081907742	59.9646933758078	62.8939265125588	65.8027908383316	68.8780453489765	71.8662149182097
13.2000000000000	0	2.96121044376674	6.07663854223914	9.15549993825121	12.1350846100764	15.2098192797037	18.3473078618344	21.1171793505186	24.0679907999212	27.3428469861190	30.5497325834293	33.4483115297857	36.5050725441420	39.3355901611163	42.2549784379453	45.4552920139246	48.5229752037147	51.5450055983103	54.5496537523425	57.5210434323678	60.7311330387177	63.6112817819028	66.6015072692111	69.6510497710374	72.5297527331298	13.2000000000000	0	2.93712848456796	5.94122150042205	8.86805904261451	11.7265070471693	14.6941097119239	17.7557694161885	20.5018802659455	23.4450407116455	26.6378787539570	29.8030783766898	32.7511993148047	35.8493681139406	38.7328693034585	41.6703138630386	44.8355269356813	47.8625384144659	50.8228304603641	53.7564074889673	56.6910139461146	59.9043781870047	62.8344083249814	65.8354069162514	68.9500699760191	71.8993212285133
13.5000000000000	0	2.96459296368548	6.03219680108582	9.14727646446975	12.1080850653567	15.2255252328497	18.3439148683915	21.0339896037748	23.9899489826047	27.2763148330024	30.4471549583063	33.3094968333233	36.4354989385648	39.2935650050740	42.2844979628028	45.5538676012011	48.6653909093987	51.5274317753331	54.5827717988963	57.4712976839336	60.6360630784894	63.6279998307423	66.7401700929074	69.8833357216708	72.7492325046617	13.5000000000000	0	2.93941966842436	5.91133482018758	8.87111315368128	11.6907031671944	14.6858933611835	17.7580371944251	20.4816375355309	23.4543045397975	26.6474810050366	29.7869332558465	32.7048584960451	35.8427492676000	38.7108754958090	41.6749653167981	44.8537463739262	47.8994513805444	50.7193455366653	53.7151943023880	56.5910291091224	59.7753892907615	62.7943019349930	65.8585558460056	69.0174864819040	71.9410882411059
13.8000000000000	0	2.99678085694683	6.02670882569435	9.18213514404898	12.1887582966327	15.2813388025073	18.3342252929048	21.0628814610893	24.0030954845949	27.2352206467590	30.3196927078062	33.1990676350584	36.3568194183594	39.2680234316565	42.4164772973878	45.6957543251201	48.7938453755628	51.5894855359863	54.5963707074533	57.4484138467909	60.5497276288394	63.6332879928206	66.8132285448370	70.0349780191507	73.0191056237148	13.8000000000000	0	2.97324193385130	5.93094528182321	8.93646743012063	11.8050801091073	14.7826732891325	17.8191610952194	20.6126243445785	23.5828521391209	26.7425677615676	29.8152614069727	32.7417180228434	35.8788849681210	38.7582485391900	41.8256134777080	44.9787747046984	47.9980713922977	50.7849097788731	53.7524935154529	56.6204684605843	59.7528765980435	62.8182308050821	65.8996411576450	69.0803539472048	72.0924526400164
14.1000000000000	0	3.05444614753517	6.11048604903636	9.21243105595229	12.3090145534510	15.3966737027805	18.3550879245580	21.1730630879341	24.0640636264728	27.1983385819985	30.2467237998694	33.1787609706588	36.3269073362280	39.3602409911099	42.6008856161812	45.8661384630099	48.9194836560180	51.6977628347389	54.6449243366160	57.5045488837498	60.5444847151951	63.6885703232046	66.9648889229053	70.2017403745316	73.3008933261766	14.1000000000000	0	3.02683319108217	6.02910465503797	9.00340251163389	11.9651799709283	14.9627501570770	17.9377570856640	20.8213510203411	23.7568479887800	26.8608611311236	29.9236573170390	32.8828098927010	35.9871600152580	38.9388241675684	42.0406545482862	45.1682586255725	48.1485195346715	50.9436316855223	53.8873296161849	56.7844028628167	59.8624798494167	62.9444713348027	66.0812020196207	69.2287445173071	72.3069810347401
14.4000000000000	0	3.12600148181421	6.19154198520487	9.29288268776860	12.3405734801272	15.3940500601341	18.3829403971308	21.2799711768815	24.1481707424248	27.1372470637348	30.1725956171248	33.1587127174331	36.3294022904941	39.4180216939681	42.6924050204820	45.9443602887196	48.9733201570086	51.7714984672598	54.6419438280026	57.5352440699237	60.5415031669615	63.7016463619428	66.9944623564760	70.2427930785813	73.4006703578118	14.4000000000000	0	3.08750908628950	6.10727298143881	9.11241397120386	12.0401244479623	15.0341449039355	18.0634005713666	21.0083851335079	23.9362583066683	26.9521880928538	30.0212586688233	33.0085104128086	36.1158122916909	39.0736442601677	42.1729951753867	45.2916898930566	48.2675875205782	51.0963485382903	54.0015598669888	56.9400352463293	59.9860169754669	63.0572062355371	66.1809310636197	69.3074685204532	72.4043575625352
14.7000000000000	0	3.16982278023673	6.25438195289631	9.37429245512852	12.2795558891297	15.3239379467031	18.3533857982970	21.3580692104823	24.1724676108965	27.0762320372771	30.0985363562427	33.1256104867626	36.3012545833025	39.4054602444046	42.7302153125828	45.9209993760399	48.8844301007979	51.7600406944164	54.6065925926698	57.4880416247476	60.4601820821405	63.6715498269586	66.9159287892697	70.0854011469874	73.2735869371360	14.7000000000000	0	3.11994053676658	6.16195654597457	9.21278500240127	12.0432724265282	15.0599323336627	18.1250776005368	21.1555717031696	24.0427854075043	27.0284981248717	30.0951993170646	33.1026306872648	36.1942878963723	39.1405250061590	42.2797156411590	45.3542607185697	48.2886008514539	51.1970902817277	54.1061135427944	57.0338596414421	60.0395225183058	63.1526723636044	66.2270408650310	69.2657633821108	72.3747601406184
15	0	3.19381537695854	6.23190423406140	9.33569406223582	12.1259746167540	15.2055992365496	18.2779580778204	21.2924223352943	24.1246370569243	27.0037556691868	29.9457785630742	33.0232028675148	36.2240372870498	39.3034669322324	42.6523603369454	45.7511581933340	48.6520352657525	51.5960969067201	54.4864463332767	57.3287400464137	60.2999240325710	63.5726661746737	66.7373265323297	69.7666346384571	72.9853499670969	15	0	3.13882757792777	6.13952303245838	9.20018997848702	11.9801005691383	15.0545374162498	18.1480049221866	21.1638144196598	24.0787361153954	27.0708964518871	30.0691502527833	33.1087835794269	36.2146460799241	39.1359956230122	42.3063405882208	45.3243449268642	48.2211113763164	51.1883535069118	54.1451049948529	57.0380756289453	60.0359633951669	63.2070015314532	66.2326807441149	69.1588759442345	72.2958631351355
15.3000000000000	0	3.18504164471655	6.13707511617144	9.21209593029564	12.0017759367118	15.0505998887823	18.1571774963249	21.1727177710168	24.0519590991463	26.9189830283177	29.7983796477336	32.9288100981436	36.1687748827714	39.2345128820938	42.4482060904832	45.4942233067935	48.3922127296955	51.3597570196847	54.3430663172884	57.1354288817701	60.1305321552351	63.3893681259848	66.4811955414272	69.4426485673835	72.6446675458264	15.3000000000000	0	3.13633309799022	6.07215631436521	9.13863243933386	11.9688731488978	15.0266766740450	18.1361160317664	21.1463305830177	24.0977431256277	27.0838622814414	30.0333284830093	33.1155829928780	36.2557733355162	39.1830730109102	42.2544729753479	45.2619191688467	48.1799352392201	51.1579372479996	54.1877995281739	57.0322154386624	60.0434831999185	63.2110764076931	66.2138299994779	69.1231822941744	72.2561197987224
15.6000000000000	0	3.14360348852617	6.06930629245518	9.13340258341592	11.9944596667346	14.9711638439178	18.0803852985076	21.1215571200359	24.0120032988169	26.9205522285163	29.7591285649297	32.9335277287150	36.2137136410123	39.2114902116258	42.2969033707496	45.2852502296109	48.2027072144656	51.1885171980134	54.2408890420418	57.0303696420911	60.0547600764000	63.2404266103385	66.2245601238738	69.2063007440879	72.3722374134082	15.6000000000000	0	3.11475496090098	6.05701284984639	9.14540176367766	12.0647222719979	15.0707444386359	18.1722490769278	21.2016687758519	24.1443421854534	27.1590423261001	30.0744968018600	33.1943547791210	36.3766510977711	39.2712500988191	42.2863790881775	45.2791380974488	48.2255245069069	51.2110765121479	54.2768714931266	57.1131273587842	60.1438724475526	63.2699831348598	66.2237529196852	69.1971295297742	72.3218377861310
15.9000000000000	0	3.10004448739787	6.05822545563519	9.08495544555041	12.0085654287787	14.9960182956076	18.0555726790365	21.0494504697564	23.9964828359278	26.9481663695934	29.7858650100606	33.0082049544978	36.2552898534090	39.1845894422928	42.2354373659708	45.1282545166505	48.0955224081404	51.0403845075022	54.1536885670601	56.9907005412288	60.0074483641820	63.1138134615828	66.0075537942943	68.9854224358355	72.0986793338731	15.9000000000000	0	3.09929659173443	6.09545051109828	9.17024793067293	12.1469519625052	15.1784126811772	18.2331758726464	21.2122293791516	24.1899793448348	27.2169272258422	30.1229551975012	33.2898457460831	36.4523989378481	39.3331113499812	42.3874423468856	45.3272129967665	48.3235197708630	51.2604412280230	54.3561837835010	57.2199856675983	60.2390578846637	63.3328985746715	66.2575857688381	69.2587874798619	72.3657103761190
16.2000000000000	0	3.01502399439255	6.02033197434298	9.10790828327541	12.0257382151447	15.0399664640084	17.9896954523967	20.9893647554837	23.9881978960482	26.9324867102136	29.8243987890497	33.0772213088842	36.2194858088550	39.1695869071958	42.1931972421499	44.9810483114027	47.9816293841130	50.9224766477754	54.0711302202924	56.9098810878949	59.9342007536191	62.9675688271402	65.8152534000661	68.8290360040368	71.8344239027726	16.2000000000000	0	3.04073681908110	6.09077687243758	9.23286200194874	12.1928919216283	15.2486197784230	18.2139358866047	21.2045144054580	24.2067518210521	27.1925309830504	30.1287413327165	33.3281983745759	36.4222874266461	39.3745350832362	42.4565653271730	45.3343142247166	48.3575230011650	51.2903273007509	54.3974629200535	57.2365907248623	60.2682348982617	63.3406098974016	66.2687484568538	69.3315723440965	72.3705324191002
16.5000000000000	0	2.84762116771034	5.97817524854716	9.08691515488464	12.0494450782024	15.0169373342711	17.8906851413938	20.9217390037435	23.9478016059335	26.8636506606451	29.8377111621715	33.0224324119587	36.0664855549919	39.0360259928852	42.0938136501022	44.8375539541942	47.8134949598464	50.8012033105379	53.9337171903788	56.7654722865328	59.7664206519306	62.7664415328124	65.6061272584551	68.6359062456960	71.5375678657076	16.5000000000000	0	2.90292864635625	6.06577416790736	9.21541006748739	12.2092552591085	15.2151677380201	18.1308411122733	21.1576013021394	24.1625209827035	27.0922107259682	30.0753548958834	33.2187416578929	36.2649463993869	39.2717025672913	42.4205203653604	45.2839538387321	48.2874409223996	51.2617528951071	54.3414756962738	57.1596820005812	60.1769490296684	63.2542968928053	66.2049031941788	69.3030881365429	72.2759373162705
16.8000000000000	0	2.77830256756273	5.91639157732257	9.08168297690585	12.1222846524885	15.0452927491783	17.8542320906951	20.9705434046894	24.0155761072789	26.8448869405625	29.9258697744683	33.0063012302032	35.9689842372734	38.9167944472999	42.0141248891850	44.7514719048828	47.7576790295064	50.8314736005317	53.8852331504441	56.7429433877207	59.7132053099008	62.6419959385653	65.5173863655877	68.5171741361734	71.3680863928144	16.8000000000000	0	2.86088079716368	6.01156056976750	9.19372841148624	12.2478276100856	15.2155337966700	18.0865358152621	21.1933207632185	24.2026701752741	27.0308266514487	30.0859011475954	33.1573095359104	36.1715064023015	39.1799916765634	42.3750351496660	45.2413197264983	48.2804417263585	51.3286318018630	54.3382357461500	57.1790261144355	60.1803578261588	63.2097658762140	66.2055300419133	69.2858241951506	72.2322151974159
17.1000000000000	0	2.80286509545954	5.94551773803788	9.18465203522263	12.3106065798926	15.1658675758859	17.9588557273202	21.1361596034192	24.1608613031108	26.9480553065591	30.0772833757145	33.0805440369245	35.9982042518804	38.8901963274513	41.9556058086668	44.7589227887736	47.8104790139318	50.9031926355132	53.9289682874228	56.7960996256836	59.7535090430331	62.6512338277172	65.6048522909749	68.5231567468239	71.3483208910464	17.1000000000000	0	2.88702726231687	6.03274625860832	9.25962066716396	12.3712698446519	15.2800302807321	18.1440595057314	21.2968763958763	24.2823457467515	27.0658207431207	30.1480912326924	33.1808228149961	36.1887316835327	39.1629983717182	42.3219810076954	45.2382905364960	48.3152656904230	51.3711866235683	54.3704557910848	57.2249944798245	60.2267154271299	63.2397664907296	66.3019554235212	69.3165698216461	72.2365042327195
17.4000000000000	0	2.84144431945687	5.94581693642090	9.30436519885396	12.4497699312920	15.2838140595871	18.1421721435409	21.2550480998149	24.2648982310610	27.0712776342368	30.1943307345825	33.1281910641995	36.0140615376282	38.8706094420541	41.9163763885586	44.8216412231661	47.8640731671516	50.9950188887820	53.9601288265657	56.8308213121112	59.7686664219254	62.7235525881878	65.7064322802833	68.5913739603048	71.3774831640640	17.4000000000000	0	2.90496584905072	6.00347562093163	9.31403200261932	12.4211476993201	15.3110134103459	18.2297933505199	21.3144085831472	24.2887248552344	27.0918636137428	30.1713572485945	33.1664959844726	36.1670504018182	39.1258662548125	42.2617807281058	45.2418249561438	48.2920841474087	51.3848212453587	54.3407380886001	57.2073356965493	60.1988435972349	63.2620828591484	66.3315095794399	69.3208931841684	72.1922146728689
17.7000000000000	0	2.86513844303635	5.97757292200927	9.37786550085994	12.5070860168028	15.3624968766085	18.3496554960055	21.3433835375069	24.2954216966838	27.2331214587793	30.2823180752580	33.1989677753882	36.0328565653275	38.8550014502996	41.8997819452751	44.9077781851074	47.9807539836285	51.1383559596759	54.0251757208306	56.8110452152123	59.7969938149780	62.8385378380112	65.7883417276435	68.6653746228727	71.4481310425317	17.7000000000000	0	2.89902795409713	5.99744093156265	9.31727937329146	12.3952806308627	15.2912309454117	18.3094637123750	21.2929066020621	24.2234779219242	27.1482155586775	30.1764743339180	33.1772797555071	36.1404021773074	39.0758080670155	42.1992212147242	45.2339654568733	48.3005242895814	51.4195769527309	54.3187520814046	57.1165379037413	60.1523789363351	63.2722189963082	66.2922834341310	69.2651570444058	72.1190645481475
18	0	2.90012371951820	6.03783945299072	9.42623950461284	12.5144055105882	15.4368443740449	18.5236087166759	21.4112036135183	24.3032105666289	27.3022950004179	30.3694748139564	33.2635881870352	36.0340940087938	38.8973736489306	41.8429321278772	44.9729601745742	48.0683472318611	51.2642293696892	54.1208040450617	56.8562950287874	59.8753851041330	62.9576731748952	65.9502615552992	68.7869303965445	71.6367594536218	18	0	2.90693707281330	6.01480247094441	9.31024184894122	12.3459145649874	15.2796059202761	18.3571137412415	21.2641805541034	24.1560607825854	27.1249782484966	30.1980261567909	33.1886178156362	36.0972714262431	39.0715708227254	42.0844633183207	45.1915315323209	48.2580390541387	51.4188562388760	54.3112815564883	57.0835679387131	60.1362495443129	63.2572059736042	66.3002812316592	69.2193921587748	72.1176749742254
18.3000000000000	0	2.95258209633299	6.13905264240313	9.41848421665999	12.4883063543280	15.4970890856232	18.6668613216189	21.5347052683038	24.3751096351251	27.3493713141827	30.4520911958199	33.2965621508095	36.0719618145366	38.9593651148130	41.9016902320922	45.0393493376360	48.1110280688951	51.3067111588370	54.2004415006906	56.9449561998441	59.9213095213367	63.0775674119918	66.0930933673540	68.9761729875981	71.9130251253580	18.3000000000000	0	2.93583031807672	6.07633007833938	9.27544620212985	12.2960208939904	15.2758363113632	18.4041658932174	21.3127048509173	24.1761160033183	27.1200865718891	30.2360192970475	33.1832360165903	36.0962956405207	39.0782667785721	42.0781418756810	45.1583071877020	48.1850431155392	51.3445805713896	54.2831987049501	57.0796608849998	60.0750150424389	63.2342350605470	66.2743711000241	69.2159757847647	72.1680479070873
18.6000000000000	0	3.00928403321722	6.25475612855703	9.38690361555245	12.4531216728765	15.5238752517764	18.7675986031389	21.6400596578247	24.4547038220945	27.3861317307444	30.4541951018733	33.2709950378187	36.1123080428883	38.9742763178486	42.0003532679656	45.1046315022974	48.1984228938970	51.2972711383138	54.2686001920703	57.0825068245586	59.9601065713680	63.2412289920674	66.3040889060248	69.2049472390732	72.1798832229343	18.6000000000000	0	2.96927921460725	6.15351117016276	9.24249572012580	12.2632463811647	15.2689276986034	18.4449975838227	21.3577532192375	24.2136667387588	27.1334980028285	30.2204341438372	33.1388870915874	36.0968580315590	39.0333224855379	42.0939037266970	45.1338423400830	48.1778182634157	51.2512485014545	54.2547587509963	57.1119873181459	60.0082162161689	63.2551171511608	66.3110575073564	69.2338581499328	72.1909530213082
18.9000000000000	0	3.07807315311378	6.28457821485999	9.38753159028221	12.3773821007419	15.4996804395734	18.7855618066633	21.6593937962109	24.4365830443470	27.3291175349009	30.3739674674168	33.1706205638975	36.0916226017829	38.9728640155553	42.0947687306791	45.1260987839495	48.2275746084414	51.2619196360878	54.3576707368717	57.2017374393920	60.0447562141201	63.3763918825183	66.4487767086083	69.4026528962808	72.4138551486792	18.9000000000000	0	3.01844526489943	6.16241698505548	9.26097855779035	12.2163477525164	15.2499082359884	18.4462327234090	21.3486145538101	24.1775170583200	27.0851815469751	30.1631723744040	33.0514691532771	36.0498677441235	38.9829616780315	42.1041518173718	45.0825525128181	48.1370054620448	51.1665383366238	54.2662161325784	57.1288251809494	59.9934600296126	63.2561105547075	66.2871382152963	69.2249732044381	72.1990366029476
19.2000000000000	0	3.08117197173734	6.16082071561049	9.27688866724750	12.2571152980940	15.4070859802815	18.6493679556310	21.5494495969198	24.3282654521490	27.2331249975256	30.2169843499401	33.0185587940871	35.9685441892980	38.8701780411994	42.0626401136945	45.0884200844966	48.1662111399436	51.1953353358664	54.3456121282966	57.2286184859236	60.0993080472621	63.4457178263166	66.5036879608501	69.5234494501618	72.5702184939721	19.2000000000000	0	3.01420352893534	6.05424092907497	9.18411564788049	12.1485203946043	15.2008931949664	18.3504538280397	21.2638764235463	24.0994438838689	27.0421421969935	30.0732187122684	32.9500631616428	35.9331058068295	38.8534409929592	42.0107162175135	45.0003656283060	48.0444962317555	51.0796296126362	54.1999349556810	57.0766767639275	59.9549978876492	63.2150347633256	66.2071711272649	69.1747247550454	72.1691373216719
19.5000000000000	0	3.07930697672948	6.03218449132961	9.12073847309454	12.1137358167444	15.2705073503780	18.5381098254765	21.3682849356252	24.1964550287269	27.0816645280126	30.0528094718334	32.8979825258906	35.8226199431208	38.7747931456273	41.9890626972299	45.0391053427516	48.0381209453240	51.1274630305719	54.2462711445299	57.2041936051526	60.1725429914887	63.4922876940007	66.5260319131150	69.6390302497250	72.6187610389672	19.5000000000000	0	3.02683782016778	5.98268807840076	9.09639773373807	12.0813790001295	15.1496326453986	18.3364365037764	21.1711749477179	24.0482162163975	26.9801249014206	30.0115816874556	32.9080409132542	35.8365463895966	38.7693965194201	41.9245519566629	44.9448009311076	47.9295108797709	51.0199576969467	54.0890534794628	57.0099362061594	59.9570476189248	63.1880076443348	66.1448421120463	69.1731318277072	72.0966838723898
19.8000000000000	0	3.04885758431128	5.86626879261012	8.94388117271529	11.9019503955439	15.0757349690032	18.3482130061416	21.1672103556106	24.0156343396918	26.8965753251389	29.8736516560558	32.7596686192389	35.7214008914580	38.6399299066923	41.8990412480289	44.9604687344896	47.9045660010917	51.0072116190786	54.0963052675688	57.0890347939700	60.2146167508473	63.4858499213519	66.5221190542659	69.7460438424173	72.5860788159653	19.8000000000000	0	3.02317345139292	5.89039587806774	9.00761413101007	11.9660391933350	15.0660706874201	18.2712560742821	21.0992372326770	23.9809444804430	26.9114958524842	29.9450872387666	32.8563511728226	35.7996352868177	38.6725921038292	41.8598591425705	44.8895058525869	47.8409480571573	50.9305389303544	53.9662373427094	56.8916243123907	59.9521507303225	63.1412090309249	66.0993710993192	69.2135146356795	72.0152483721118
20.1000000000000	0	3.01382208604140	5.72674336079735	8.79097532686938	11.7609752248521	14.8624556480483	18.0969395802260	20.9399413562668	23.8471564087538	26.7437958446405	29.7202421848995	32.6537311442815	35.6544420999215	38.6018133947821	41.8363799828381	44.8671637858710	47.8002131144658	50.8321443598238	53.9120848063094	57.0214687650021	60.2714351402498	63.4821979941833	66.5788304003435	69.7425311313185	72.5146375381202	20.1000000000000	0	3.02251963937954	5.83017250836693	8.95062592546028	11.9319770682527	14.9825477520813	18.1692229944051	21.0210723141018	23.9448035239655	26.8831513587037	29.9011186555151	32.8310028690679	35.7922295075161	38.6841464807054	41.8403097974895	44.8436249830504	47.7943147593048	50.8134060903973	53.8414791935931	56.8536073373977	59.9912212547550	63.1303914862809	66.1451557507772	69.1963974297738	71.9613652704513
20.4000000000000	0	3.01682539780377	5.66834828445548	8.71561782902294	11.6447296832444	14.7104184496059	17.8355544702088	20.7671313633927	23.7073568374056	26.6232028476521	29.5904331145125	32.5025794577642	35.5955167640069	38.6551633783223	41.8207929364406	44.8338945581073	47.7066010380052	50.6849443662535	53.7696507534401	56.9465868214708	60.3025783181852	63.4715019537292	66.5998335636725	69.7034247413378	72.4287614966586	20.4000000000000	0	3.05534750103000	5.83512521756317	8.95342625486794	11.9070689351444	14.9586482217919	18.0653952490895	20.9950692445126	23.9317135339942	26.8706054796216	29.8610236907074	32.7460207946517	35.7759190040290	38.7645610236380	41.8669030086403	44.8627152136319	47.7611700236462	50.7408890712163	53.7730547368681	56.8214838285051	60.0282172581291	63.1314472880503	66.1748158780903	69.1978043665485	71.9429630552946
20.7000000000000	0	2.99254229198152	5.64901805691671	8.62963410455642	11.5537416120178	14.6094900241781	17.6123010063767	20.5669014632747	23.5866808915688	26.5095051871110	29.4904893317577	32.4058383903944	35.5278815486706	38.7725826213670	41.9035709455404	44.7974187517320	47.6439283937233	50.5467340871162	53.6794265569477	56.9479870173626	60.2954412345749	63.4554304990822	66.5619569415882	69.5956968383347	72.3493925166947	20.7000000000000	0	3.04946482012907	5.84633255776926	8.91496192584633	11.8854204165808	14.9596187831652	17.9861170420805	20.9207732698303	23.9151428281287	26.8386098332721	29.8233279203482	32.6980761027172	35.7317675354588	38.8785026957178	41.9674821670844	44.8660690583009	47.7515193758766	50.6744553356233	53.7520018006931	56.8690134047289	60.0480990430055	63.1439411841285	66.1774168105006	69.1720179500277	71.9644174000677
21	0	2.94372555190365	5.62623737004123	8.66854401441797	11.6056651608950	14.5466877555785	17.5063207710256	20.4434151721525	23.5155405854164	26.4589116153695	29.4113159356808	32.3812311161565	35.5647292312893	38.9342183815883	42.0169837101038	44.8520780809672	47.6601019950239	50.5074453805611	53.6571250246915	57.0323700754561	60.3040208775071	63.3960411684575	66.4815721426401	69.4635718030962	72.2643262757348	21	0	3.00990538753167	5.82529817146942	8.96705272140976	11.9659308844073	14.9600398609075	17.9797120574475	20.8958877778882	23.9147379129277	26.8384164139275	29.7768348097498	32.6925788662687	35.7663054160876	39.0018816818876	42.0616789975443	44.9349020994399	47.7990281984010	50.6858177520592	53.7731260257622	56.9824852208005	60.0975280334376	63.1327527191910	66.1712298629890	69.1534230343911	71.9987666893625
21.3000000000000	0	2.90950757707295	5.60090262261111	8.68465237866489	11.6560375003659	14.5393043282842	17.4402443875254	20.4066957851762	23.4645152329212	26.4247767006171	29.4025045474792	32.3963178412399	35.6147633046392	39.0222274329839	42.1192406246902	44.8439888305502	47.6779168876689	50.4892273828520	53.6529328743830	57.0895468402662	60.2424138943342	63.2649136186818	66.3131167489379	69.2304797092110	72.0720510336479	21.3000000000000	0	2.98007139430756	5.78278688981966	8.95254178165158	11.9935209991380	14.9685707182547	17.9524112897789	20.9038230583238	23.8969271270484	26.8168440926489	29.7666553168801	32.6859403514150	35.7757305362811	39.0306258730525	42.1180028699037	44.9113748818699	47.8156167573020	50.6774410386937	53.7783972385066	57.0457601978285	60.0844756624641	63.0762730425775	66.1078725392329	69.0577077063902	71.9415874674775
21.6000000000000	0	2.78949573924692	5.62394550852320	8.73420094113190	11.7529294078300	14.6274863966216	17.4255978400101	20.3623144846814	23.4652707042154	26.4083037383156	29.4625153672231	32.5000404647166	35.6530904081331	39.0501554414989	42.2120821176544	44.8569542258436	47.7717001031774	50.5781016736068	53.6723333937154	57.0505442428200	60.1917264808557	63.1179456789182	66.0842875186215	68.9133568793774	71.8241646434546	21.6000000000000	0	2.86330801378630	5.77592553466790	8.94824041007808	12.0305091681120	15.0168000887896	17.9192949830983	20.8481314594946	23.8866661551194	26.7791311179910	29.7839940344983	32.7313044443272	35.7521085667906	39.0018988578331	42.1545702182406	44.8942595138983	47.8789073230592	50.7392959816664	53.7804420423886	57.0151769758276	60.0927053071583	63.0298758818762	66.0179052348673	68.9086675053720	71.8522781613196
21.9000000000000	0	2.73123915128678	5.69071562871579	8.73807873992247	11.8070266054024	14.6480779280894	17.5012119967157	20.3439742510865	23.4863050050041	26.4544799827891	29.5381467529917	32.6204614065572	35.7031871615523	39.0007523429087	42.2504597082041	44.8969075017640	47.8844064719821	50.6835019108581	53.7249434359563	56.9860203201331	60.0444146792576	62.9277999516958	65.8268307990541	68.5960365040138	71.5596700567766	21.9000000000000	0	2.80937399569706	5.79709926812198	8.88211939290671	11.9983501630594	14.9529325483951	17.9212687075255	20.7758436373711	23.8565189297326	26.7682863370000	29.7774847117295	32.7579520540553	35.7315706268965	38.9116833346677	42.1428026827105	44.8874808389842	47.9272821908029	50.7770231067712	53.7954550843126	56.9716438091240	60.0156554859348	62.9571216291065	65.9253751801561	68.7800214709023	71.7599963964725
22.2000000000000	0	2.73088712241491	5.74970029045340	8.77570648611331	11.8715018815838	14.7113903305378	17.6053934688358	20.4047132972369	23.5495838786697	26.6168376522953	29.7246487067316	32.7906388046011	35.7854985006738	38.9665540189591	42.1911616484667	44.9779616278961	47.9917179569129	50.8042798227327	53.7856304785190	56.8999576328791	59.8804760574395	62.7451469428262	65.6047374288981	68.3595301881131	71.3344426680374	22.2000000000000	0	2.79565912730093	5.79871154500759	8.84717564610888	11.9718162942675	14.9144482200267	17.9076119858890	20.7445964117318	23.8338039874406	26.8323240918708	29.8513787389976	32.8159984009879	35.7400997446717	38.8549766520668	42.0529094675697	44.9104950878292	47.9531972785250	50.8099454015838	53.8077227724949	56.9166722866846	59.9429515100111	62.9035276134146	65.8695216730231	68.7260735558583	71.6988273973686
22.5000000000000	0	2.70280844926249	5.75270817927332	8.75685790669323	11.9422668183410	14.7862938004780	17.7313657718623	20.5068837832435	23.6489462489715	26.7454367690277	29.8635838246133	32.9311827457020	35.8664072771335	38.9269464674652	42.0800701120307	45.0459611331918	48.0379838599207	50.9069067840255	53.8395566027654	56.8383335197347	59.7410917765253	62.5099352880529	65.2918508580775	68.1298038996316	71.0962284042339	22.5000000000000	0	2.74484089766825	5.75318413423643	8.76458789831380	11.9566306934075	14.8803449806211	17.8998441460883	20.7236425708993	23.8208120826095	26.8305146318398	29.8557440884889	32.8406340601887	35.7537528768168	38.8074645288393	41.9471045155707	44.9237674887313	47.9234964619836	50.8281828561559	53.8188181816712	56.8976130599344	59.9062985564471	62.8042616074876	65.7179662637483	68.6489839084054	71.5990961963847
22.8000000000000	0	2.73292742280798	5.75916611125174	8.72794395709056	12.0009306869968	14.8876350982963	17.8826149710934	20.7173600717448	23.8400937685337	26.8958300030203	29.9962626398994	33.0478235043981	35.9346218421817	38.8818049422002	42.0424850043306	45.0812514421962	48.0359746185519	51.0126463436729	53.9224564272132	56.8385689217358	59.6476254997091	62.3333549275122	65.0769620030345	67.9656822909257	70.9275686935806	22.8000000000000	0	2.75507341374100	5.72949774077958	8.69152637562260	11.9399726144139	14.8732677281057	17.9110706575871	20.7873839917178	23.8742520964318	26.8458139559367	29.8614604581466	32.8579688262221	35.7679724706764	38.7688725284003	41.9319945166272	44.9260320536128	47.8716727291909	50.8666854825299	53.8690098818536	56.9344628971405	59.9063324841790	62.7591493951822	65.6505863394798	68.6061287075000	71.5356098472465
23.1000000000000	0	2.75217024063838	5.77685603123635	8.69558810779582	11.9993617773680	14.9524526764310	18.0237999535773	20.9133034466352	24.0116280653962	27.0285113426958	30.1009751650433	33.1607620197373	35.9705083080930	38.8967000086136	42.0051881797814	45.0007676167448	47.9774470305554	51.0357155282625	53.9767422942514	56.8160266348016	59.5782073282559	62.2098668172870	64.9616232441361	67.8834697503737	70.8790670752241	23.1000000000000	0	2.75387672758987	5.73094346253723	8.63586203182431	11.8853381701393	14.8404856028750	17.9164666558278	20.8201199505529	23.8940184276115	26.8498731699186	29.8603031198236	32.8948367712865	35.7707236489976	38.7931400869013	41.9163131211178	44.8444593721090	47.7988837196074	50.8540499127016	53.9019601481260	56.9368497089269	59.9073864849568	62.7371697790389	65.6344722389275	68.5974298497232	71.5405191670614
23.4000000000000	0	2.78545094537954	5.85842598642105	8.70103266139022	12.0317765328406	15.0168333054871	18.1498334283337	21.1159764354599	24.1783092066133	27.2113351015923	30.2175462826485	33.2289770548979	36.0097667750348	38.9145134493104	41.9309501965604	44.8751058481668	47.9346570184837	51.0531478394329	53.9726560945235	56.8239080198203	59.5520902866764	62.1955302107428	64.9448157391119	67.9478636468743	70.9778101823826	23.4000000000000	0	2.77356391049415	5.80217968874865	8.63310677429053	11.8905864494026	14.8319835019861	17.9237764897707	20.8706731623080	23.9202503312882	26.9203314618291	29.9003597733133	32.9186641893056	35.7972994100339	38.8185680013194	41.8717442536196	44.7635651530375	47.7814599596457	50.8756399023146	53.8975220167926	56.9620908334524	59.9210304278490	62.7706746154660	65.6519536646572	68.6682689478243	71.6294612955920
23.7000000000000	0	2.91511151690653	5.96196438109021	8.80572621694241	12.1124322249628	15.1351836090559	18.3254039175448	21.3185112018237	24.3588503862056	27.4093512371259	30.3834084428381	33.3033510922360	36.0445704352744	38.9247421369294	41.8252173106035	44.8575292644735	47.9367468933993	51.0993623654691	53.9913495148046	56.8223940944336	59.5795798918672	62.2713349460739	65.0539798786477	68.1407851922107	71.1751267197901	23.7000000000000	0	2.88441850973197	5.88679198940628	8.72400563472585	11.9513219450718	14.8956094799857	18.0036821822380	20.9454899022265	23.9791733245751	27.0179878085701	30.0072222985763	32.9741031713992	35.8335693915757	38.8396884619282	41.8090453978909	44.8080675515428	47.8291317249312	50.9513749352012	53.9370156587696	56.9676122713511	59.9491993981677	62.8262460583116	65.7148347486027	68.7821471958372	71.7415040617366
24	0	3.07957413023515	6.07316527617085	8.93024811710540	12.2028157302969	15.3033816824057	18.5301944526640	21.4774086917181	24.4751854219123	27.5670490941517	30.5332640995724	33.3855828674540	36.0933665527692	38.9615874618917	41.7362750467546	44.8336821018546	47.9460397239608	51.1251613057562	53.9724848842409	56.7807904635733	59.6617624345678	62.3941311188327	65.2737389248750	68.3665981764318	71.3962040386175	24	0	3.01852677894915	5.97546904288551	8.81914293619580	12.0201748531484	15.0177812201741	18.1334574121983	21.0122011531632	24.0091733026950	27.1036676355167	30.1172166361843	33.0611058637180	35.8997631472770	38.8988567224209	41.7766221409222	44.8432749109554	47.8924931689012	51.0218675592482	53.9517937145109	56.9346627014516	59.9954570526525	62.8683823347051	65.8109484670378	68.8577886009163	71.8212633484861
24.3000000000000	0	3.19988320947932	6.14502415657924	8.97292701141560	12.2507071029991	15.3542449682257	18.6452760050356	21.6012427892917	24.5112228433709	27.6304405000125	30.6073195445510	33.4385028281042	36.1041182274083	38.9311761048942	41.6846571790801	44.8364083246980	47.9570719987279	51.0694461256417	53.9078804110952	56.7565779374152	59.7805330271534	62.5399068725648	65.5326884870061	68.5977167623549	71.5466834247066	24.3000000000000	0	3.10606488679499	6.02178805612900	8.83504469629304	12.0473111307017	15.0312116751695	18.1963703784427	21.0890765374631	24.0068302296554	27.1364127703640	30.1798673784103	33.1304866326885	35.9387239180679	38.9020708508362	41.7793751267174	44.9012907385681	47.9589810967315	51.0272011975701	53.9360687826558	56.9176549281850	60.0472096409203	62.8886305251425	65.8854681214822	68.8956232462483	71.8027037172114
24.6000000000000	0	3.19347868108633	6.14521977431006	8.92126884422709	12.1269920344214	15.2366200175729	18.5302732788848	21.5641094887820	24.4018895977050	27.5143310966521	30.4929148457213	33.3389518762888	35.9980169795448	38.7508252817255	41.6296889152340	44.7685151152794	47.8593132647058	50.9271377349854	53.7144779190861	56.6407970092351	59.8473817759276	62.6395788331493	65.6855644134775	68.7225785960378	71.5843499088439	24.6000000000000	0	3.08571211294832	6.01255908198174	8.77870172827631	11.9305864350055	14.9251523519387	18.0878151492035	21.0594591663217	23.9247046115493	27.0536743125621	30.1044542398054	33.0790105022701	35.8853958380253	38.7798393323143	41.7719498507042	44.8853642334433	47.9229027880195	50.9686976352643	53.8104988297327	56.8107456155377	60.0310760604134	62.8392627251638	65.8361416411757	68.8248689400113	71.6831775595719
24.9000000000000	0	3.10824460829763	6.08665211517217	8.80051329675357	11.9296601062695	15.0977822649765	18.2904817591705	21.3418449872345	24.2275693293992	27.2536033509435	30.2037078935426	33.1471447787081	35.8638438639380	38.5735493122733	41.5169939760778	44.6965333167456	47.7048643862770	50.7252170008762	53.5309693392279	56.5603132430632	59.8078805112452	62.6964247833136	65.7705616128236	68.8086355686187	71.6343816739170	24.9000000000000	0	3.02043332124092	5.97315459537356	8.69353057755734	11.7918749027817	14.8569871791997	17.9385213835357	20.9258170610312	23.8485818664290	26.9048815558731	29.9278951967226	32.9851441938529	35.8372464552492	38.6883897383141	41.7060659487813	44.8686587357168	47.8498720064791	50.8706217411348	53.7164285438774	56.7473739520024	59.9202257035888	62.7554455212213	65.7458441055273	68.7474985030391	71.6064333307262
25.2000000000000	0	2.99751624268914	5.97601024512106	8.64971986117689	11.6905375554995	14.8849991819682	17.9728969551361	20.9842953526319	23.9350174222974	26.8886965777114	29.8141840795211	32.8705445614168	35.6838381814316	38.4648525366101	41.3237023834206	44.5960353344355	47.5202294718696	50.5271063781827	53.3925651779415	56.5397911000265	59.7421068568409	62.7200495736679	65.7822159121696	68.8839571653615	71.7058042708468	25.2000000000000	0	2.94990068986988	5.90995465771301	8.60837179684242	11.6522121288874	14.7623378945788	17.7820952197547	20.7421292710528	23.7184980526058	26.7267845237200	29.7228657558886	32.8507682493630	35.7639070498039	38.6616077971788	41.5681861273799	44.8192457640512	47.7530207840969	50.7801766012079	53.6559485420500	56.7338341746997	59.8053179834904	62.6658124461206	65.6255773048425	68.6945487531438	71.5720767269900
25.5000000000000	0	2.86302522324966	5.81237993160860	8.49953451771416	11.4857366679975	14.6187888366876	17.6829388564894	20.7089710370934	23.6335945918031	26.5181194649962	29.3992402465826	32.4892087515715	35.4460659293856	38.3414633029173	41.1471304175416	44.4098938375862	47.3332352875656	50.3322055288775	53.3709723370304	56.5291649399079	59.6980505219666	62.7390526267981	65.7591694750736	68.9138129604341	71.7416292520161	25.5000000000000	0	2.86638238405865	5.81729250585999	8.54705774862812	11.5694520959472	14.6530402492663	17.6968674851587	20.6956167777696	23.6377455216962	26.5918349515189	29.5372850424984	32.6532352926059	35.6471216722677	38.6074235889722	41.4518548928016	44.6914549531027	47.6498898934394	50.6734097186674	53.6773533929501	56.7119058074143	59.7259626692646	62.6066522200065	65.5190685007241	68.6344315577498	71.5240867708457
25.8000000000000	0	2.79621445095943	5.68403605840028	8.41302669394227	11.3717615904234	14.4215033975713	17.4608094493010	20.5447914386368	23.4247179553742	26.2327580993556	29.0590085827349	32.1933145753089	35.2930116780951	38.2529013269958	41.0506119234575	44.2517453658980	47.2295160266717	50.2740716884982	53.3997352182450	56.5824974730656	59.7276405733938	62.8100253863809	65.7892688837568	68.9418290443140	71.8098081663605	25.8000000000000	0	2.84635406763037	5.76642632209477	8.54761484601705	11.5697132764341	14.6217696793792	17.6765790024552	20.7514368400332	23.6585973534252	26.5479539394184	29.4344301493090	32.5529711860250	35.6138613251891	38.5746063925335	41.4015449503563	44.5923715924933	47.6062546696013	50.6624192983630	53.6971952350250	56.7298168624730	59.7164102733972	62.6219109311645	65.5010395709751	68.6083704484394	71.5343017442235
26.1000000000000	0	2.71451891424366	5.54792003077887	8.35834884763296	11.2716299160813	14.2321204555560	17.2361101368242	20.3766471904887	23.2632468491984	26.0231997810956	28.8060370079441	31.9165623324767	35.1261793120391	38.1509591930723	40.9696001921975	44.1642899192912	47.1800282845111	50.2858804041026	53.4566784885488	56.6382730882227	59.7612960976970	62.8393494153589	65.8011859667240	68.9883456725880	71.9413140299563	26.1000000000000	0	2.79831299202918	5.69677358244276	8.55923725487542	11.5577278481145	14.5724593328671	17.6218771669069	20.7619215790299	23.6896296978924	26.5426167686177	29.3820420282674	32.4453131970041	35.5457888111437	38.5138657641969	41.3426044987648	44.5420995306127	47.5749501474568	50.6596876728761	53.7026352634979	56.7251907486613	59.6988431728506	62.6077990158034	65.4834689353405	68.6270355287727	71.6220722595256
26.4000000000000	0	2.75131965995911	5.50195145447768	8.41960470203281	11.3006429385442	14.1912999824297	17.2781461444723	20.3712784626650	23.2952862078453	26.0091811412493	28.7595496218117	31.8844221815747	35.1188845067272	38.2025906747188	41.0838662086330	44.2596140001374	47.3145804394669	50.4424465546954	53.6201769210270	56.7954693697000	59.9704278108236	63.0311704260540	65.9532576085051	69.1243654474719	72.1406727935377	26.4000000000000	0	2.85112188716583	5.69191860955761	8.65261446916654	11.6345970152863	14.6246208428436	17.7748492994766	20.8780086577223	23.8464517825378	26.6562998449391	29.4611093495493	32.5203294211388	35.6007161327060	38.5807230341859	41.4437032558427	44.6221102086814	47.6689813620150	50.7399654621291	53.7747002534656	56.7982030289411	59.8383482231368	62.7594573130251	65.6126424911518	68.7414284847259	71.7721151161915
26.7000000000000	0	2.82856135023596	5.55464792604222	8.49146108708335	11.4025164762923	14.3147182280328	17.4721987330813	20.5180526214273	23.4484154219172	26.1602478767536	28.9175136724912	31.9926192686480	35.2725507601307	38.3771863466742	41.3066147449170	44.4190622031359	47.5499607144807	50.6810579643859	53.8446782470280	57.0264761941905	60.1822313754228	63.2565107179828	66.1428146970740	69.3108862613478	72.3315886544454	26.7000000000000	0	2.91633864303090	5.74631790937732	8.71470738376568	11.7303486954903	14.7628336645090	17.9784929451125	21.0529238046774	24.0242662856059	26.8281444863200	29.6325412771990	32.6346983445900	35.7442651693439	38.7148909756728	41.5912684120099	44.6979670131531	47.7900476104792	50.8428514374945	53.8671448055531	56.9147012882300	59.9510512321946	62.9177751671514	65.7608500557924	68.8916232114736	71.9073941100898
27	0	2.87978204912656	5.65916562076063	8.54651123115407	11.5081481113912	14.5003233351184	17.6471528917085	20.6608245193486	23.5915920107491	26.3085605650654	29.1565945442502	32.1623416559301	35.4261140916286	38.5768578110664	41.5642649389804	44.6420364792264	47.8071779550390	50.9494345610689	54.0603580879624	57.1945429204167	60.2531217823109	63.3927076935763	66.3392117007363	69.4202383435634	72.4860326163687	27	0	2.93798092621102	5.80969025228899	8.72943180277199	11.7794470388814	14.8746758133092	18.0706185652990	21.1260402399089	24.0962611711759	26.8886733236911	29.7654248163718	32.7111899153912	35.8084938496419	38.8098629820771	41.7163340148145	44.7778974537654	47.8786798303545	50.9333685596706	53.9263681190931	56.9501167121458	59.9220577033692	62.9810786751212	65.9018272193866	68.9578393383525	72.0035465638416
27.3000000000000	0	2.95425791454023	5.80405951069888	8.66738635032545	11.7141111866705	14.6827312401360	17.8024116883072	20.7827761719005	23.6759460143000	26.4430332403611	29.3892948355347	32.4187212975899	35.6649995275488	38.7707643695529	41.7859906987634	44.8944554405687	48.0672413556841	51.2511137296965	54.2756150491989	57.3382122178619	60.3009774725007	63.4681100781918	66.4918635199326	69.4739960672254	72.5791695264129	27.3000000000000	0	2.98079571418391	5.88770445720843	8.78783079454515	11.8896602927713	14.9258506597046	18.0885372649417	21.1181196701825	24.0512423318064	26.8685908820141	29.8123697102484	32.7952190087454	35.9005855800266	38.8597741330950	41.7731350205575	44.8497167987066	47.9442584183357	51.0424306261980	53.9856364081735	56.9817752125733	59.9045058060749	63.0071728398425	66.0048358105429	68.9864650119567	72.0527095769776
27.6000000000000	0	3.04190536140047	5.93045029605685	8.87022851864924	11.9171813063029	14.8147839019163	17.9592369040522	20.9355385800552	23.8242151702521	26.6303141052311	29.6743092364807	32.6929687682451	35.9027813703524	38.9777959297785	41.9565030162347	45.0658242509451	48.2671555617871	51.5031772528949	54.4481533248428	57.4725727835454	60.3323428669826	63.5397423965053	66.5346290442558	69.4892759783669	72.5517943228254	27.6000000000000	0	3.03009889366782	5.93459832796600	8.89600919890171	11.9623495207923	14.9070794955215	18.0899009827174	21.1193698973028	24.0457740916189	26.8686406366319	29.8733200921358	32.8469804568748	35.9485972677436	38.9024445228662	41.7772843487259	44.8362042087936	47.9559346382553	51.1094309402242	54.0222208848227	57.0330294035263	59.9055017920990	63.0658880259396	66.0338904722971	69.0055035841761	72.0183192564121
27.9000000000000	0	3.11905639074803	6.00547176395312	9.05787936311887	12.0774013748815	14.9978459771812	18.1437738872334	21.1116244980277	24.0080355589986	26.8397786096773	29.9187291230320	32.9302873075873	36.0912016098557	39.1237340007581	42.0920782522571	45.1775543254311	48.3724365378324	51.6200935560483	54.5756537762978	57.5365877910445	60.3800252455630	63.5379844373749	66.5405331439947	69.5003514483317	72.4530402691476	27.9000000000000	0	3.06968590669732	5.93552426879029	8.96970477704815	11.9877683818241	14.9455882432266	18.1190640342332	21.1344386535704	24.0584926195166	26.8761672742417	29.8848806595712	32.8537348801350	35.9426592953655	38.8882418944864	41.7722083585738	44.8010138297229	47.9158595366935	51.0913901523240	54.0568378484176	57.0561592714342	59.9558202784337	63.0895529428774	66.0782844547707	69.0589297865347	71.9700406600491
28.2000000000000	0	3.11419389224807	6.05188488456859	9.18122922821904	12.1913451166688	15.1897572323577	18.2879747349208	21.2134505852805	24.1447649808633	27.0688173880337	30.1564859752373	33.1722803732742	36.2456906352590	39.1853661808351	42.2268452623301	45.2587268518018	48.3904769572326	51.6173769842313	54.6086514138246	57.5780597989228	60.3943906660668	63.4423874917572	66.4703199769252	69.4332522791838	72.3755550211429	28.2000000000000	0	3.04064865493148	5.92356555310025	8.99210744511805	11.9875857640449	15.0003744676437	18.1212232767334	21.0840105035595	24.0263351386432	26.9064045878534	29.9115427826022	32.8887571130738	35.9303909757343	38.8282209422945	41.8048305608654	44.7913645544677	47.8573077421389	51.0345808878411	54.0564385051342	57.1014231592861	60.0025614251717	63.0646977649410	66.0883622453805	69.0719437473492	71.9892230678206
28.5000000000000	0	3.11418861660210	6.10723074634746	9.25971469333090	12.3033068585988	15.4025576179418	18.4566675980969	21.2908227037303	24.2528553125187	27.2936411776739	30.3609077349886	33.3951629127900	36.4086204350727	39.3026957530072	42.3745713313307	45.3540545162723	48.3814254043317	51.5506951569605	54.5657102437076	57.5467005324453	60.3762196399194	63.3246898385825	66.3040616184561	69.3137349348513	72.2585958238283	28.5000000000000	0	3.03496138088178	5.94157380591312	9.00068359441303	12.0103601425054	15.0933257533302	18.1688770111705	21.0395484990755	23.9885094498923	26.9534039034688	29.9359129527036	32.9394386451360	35.9659151558542	38.8654181816608	41.8879459225815	44.8466024251268	47.8473326659665	50.9945792902205	54.0472910449517	57.1167700956420	60.0489895173053	63.0571761291736	66.0466361421328	69.0718903793947	71.9989661058338
28.8000000000000	0	3.09993152473106	6.15158518251852	9.33150771495916	12.3882745733962	15.5226290018873	18.5747256829349	21.4072245685008	24.3764153166645	27.4614424965578	30.4835403992190	33.5320992826203	36.4870244916178	39.4226397536457	42.4363409306399	45.3820864168447	48.3716652964310	51.4419069801460	54.4886220962145	57.4628832651501	60.3327319843591	63.2101766792574	66.1293911436655	69.0862226051055	72.0550756214220	28.8000000000000	0	3.02349324977312	5.96656313644446	9.03391712770522	12.0314607963612	15.1178656588899	18.1890290351765	21.0601255005747	23.9956884571771	26.9772338070398	29.9253402082597	32.9534856998856	35.9563947492011	38.9278146988564	41.9194208879852	44.8761667192327	47.8868614315141	50.9758245356164	54.0616578822767	57.1229050069743	60.0957255961077	63.0717542597976	66.0281807550346	68.9971865314647	71.9524864921632
29.1000000000000	0	3.07751760678739	6.16041612181282	9.31963096162473	12.3965602061563	15.5978817565053	18.6445992844267	21.4921622847299	24.4388552142975	27.5039645239599	30.5530724118324	33.5398958422035	36.4644781450291	39.4320536823072	42.4372031161369	45.3122789322514	48.2856034047619	51.2881301106122	54.3697123910007	57.3479810295191	60.1903310018490	62.9767927341368	65.9247175449873	68.7937262374460	71.7871076177861	29.1000000000000	0	3.00991680152050	5.97304720151898	9.01316160622749	12.0106445218117	15.1438360052208	18.1991819790189	21.0717466763908	23.9754425213659	26.9340515011775	29.9241169015423	32.9055995591580	35.9008315825653	38.9173397739224	41.9379806702076	44.8589756245226	47.8907623581410	50.9553856887417	54.0775551640901	57.1345284747221	60.0733848291147	62.9838134101829	65.9940263842234	68.8919345854834	71.8755101862937
29.4000000000000	0	3.09135744408138	6.17266270314792	9.30799931831995	12.3670568320982	15.6235918179924	18.6961764244595	21.5686405185379	24.5263765179653	27.5830582322007	30.5930860409053	33.5317234918849	36.4221170851537	39.4684914042868	42.4326012388695	45.2302914688478	48.1941949051819	51.1291417097832	54.2813374769322	57.2546329773156	60.0267098126394	62.7533231532364	65.7228272620232	68.5449416590935	71.5616585148093	29.4000000000000	0	3.03383998719788	5.99905653375764	9.02404700889797	11.9934969641877	15.1628546625570	18.2268333471538	21.1078268378711	24.0231163710024	26.9914466680480	29.9567714375703	32.9169506372672	35.8854411820973	38.9823925459037	41.9915520718821	44.8739779297993	47.9243006926005	50.9523108792559	54.1437727831571	57.1861800622330	60.0566156895558	62.9223254398675	65.9649572779056	68.8432992990815	71.8564337462356
29.7000000000000	0	3.04310042626886	6.10926752054467	9.26879014615914	12.2673931273776	15.5246439764169	18.6464708450514	21.5657102079104	24.5123179958052	27.5841050973828	30.5093536062315	33.4556750888260	36.3289923263588	39.3830159487307	42.3557075628246	45.0969773392173	48.0535735107997	50.9229090204619	54.0937392393523	57.0701711533918	59.8378633679641	62.4950139193128	65.4741383452626	68.3691558087126	71.4126072189896	29.7000000000000	0	2.99722062663589	5.96647957564692	9.02979759985655	11.9475381243329	15.1083062937405	18.1979074138458	21.1015741943289	24.0096877469598	27.0166491889790	29.9274355465585	32.9152453002554	35.8723204472773	38.9694519392962	42.0097603551632	44.8664464808091	47.9307072470355	50.9119875773713	54.1165253450616	57.1542452814648	60.0266970094854	62.8298341675162	65.8869870528060	68.8451665891668	71.8953647860327
30	0	2.99540011172783	6.08341671614208	9.22159208575424	12.1881823551910	15.4291494980299	18.5511113563480	21.4797723802861	24.4647830575771	27.5057412675876	30.3964586598979	33.3520283852547	36.2893938121175	39.3525679065008	42.2869354751201	44.9786376843612	47.9239315690015	50.7178528065807	53.9148942465872	56.8857457404437	59.6738974733112	62.3456584508902	65.3555138606090	68.2606461704511	71.3538473453906	30	0	2.96986109576950	5.98486298041110	9.04542752755477	11.9497616897418	15.1002636220321	18.1686194215329	21.0614077116562	24.0108741475638	27.0118636616762	29.9230486364139	32.9299545794977	35.9430632708551	39.0494324181527	42.0621628540821	44.8893169469943	47.9512431774252	50.8708588824904	54.1002514500088	57.1259385678342	60.0139501725119	62.8271391455560	65.9111444580596	68.8684240443464	71.9706918301807
30.3000000000000	0	3.00980581660745	6.08123170999400	9.20202832187823	12.0937994601451	15.3141810484519	18.3932669514867	21.3306352808461	24.4025853403955	27.4359314173791	30.2995638395261	33.2071797698997	36.2600363483086	39.3406573755727	42.2275501489405	44.9478872435662	47.7740710624613	50.5766281062453	53.7628909661629	56.7659726595659	59.5619329455778	62.2600764398341	65.2628104731106	68.2912753992996	71.3728907427663	30.3000000000000	0	3.00401547595113	6.02622230553661	9.09645529797247	11.9506939562835	15.0999659948729	18.1205837898631	21.0095019234387	24.0410344671322	27.0627006490328	29.9700161898897	32.9317278052538	36.0352039115908	39.1559253897929	42.1320038256823	44.9906522142468	47.9449583898230	50.8756496936748	54.0957421904668	57.1465367572821	60.0257049538840	62.8408228635318	65.9039882788485	68.9637508550578	72.0578749428440
30.6000000000000	0	2.94831185560346	5.97817997215160	9.07013273271545	11.8986717881273	15.1172537409372	18.1091948117395	21.0189946920275	24.1875395791646	27.2683829799171	30.1029925725728	32.9987242168930	36.1422473828558	39.2309036184630	42.0965725958775	44.8471422046628	47.5415414492891	50.4175469511243	53.5901142926536	56.6038744923646	59.4058666531083	62.2100193014974	65.2276398265276	68.3375978330048	71.2896719756900	30.6000000000000	0	2.95405120240346	5.96259154403665	9.03420253799526	11.8612011537258	15.0323123432983	17.9825993657964	20.8422638425240	23.9566609987019	27.0372434138586	29.9289600987399	32.8799421558979	36.0376417579891	39.1594076270895	42.1176642014341	44.9955650390146	47.8366295767582	50.8271586413922	54.0380903382753	57.0856115612612	59.9483516297858	62.8290630498273	65.8863394132013	68.9945619093255	71.9754879911883
30.9000000000000	0	2.85501800572471	5.88577737137622	8.92303256202941	11.7966769668025	14.9746892498465	17.9193271616568	20.7812506646476	23.9744208832752	27.0495538951599	29.9484429237209	32.8291121741444	36.0183448364578	39.1905995449838	41.9729085606774	44.7375689585670	47.3606409151058	50.2538281375126	53.4668512500514	56.4952063995055	59.3750736273451	62.1725107666430	65.2723740240083	68.4016483716499	71.2347198555325	30.9000000000000	0	2.88371888922017	5.92364544132439	8.97424380136047	11.8742480967449	15.0357621539130	17.9705139430638	20.7955408725816	23.9206962762653	26.9907267414512	29.9448003479095	32.8730584169756	36.0460156489488	39.2339800127642	42.1068704405208	44.9824883569328	47.7638214736210	50.7484181054153	53.9957582081852	57.0452016139974	59.9549470881912	62.7789097031184	65.8857776571454	68.9910620424936	71.8787999577441
31.2000000000000	0	2.83065314764226	5.84095999816791	8.83117119119181	11.7316484930145	14.8213270367714	17.8089099587785	20.6655870733417	23.8000628440864	26.8943973380650	29.8121118556271	32.7384361766224	35.9661016202484	39.0966235349624	41.8680993867122	44.6565931082234	47.3675109285791	50.2427159722360	53.4138656732770	56.4516316218795	59.4525701782022	62.2372281611056	65.4378581872482	68.5212130671630	71.2419260680511	31.2000000000000	0	2.88364098945439	5.92971805936022	8.96608405089202	11.9045856578556	15.0134891700538	18.0173121157432	20.8563171650300	23.9307038010398	27.0141248870275	29.9648952237045	32.9199479712606	36.1104541606587	39.2369149744562	42.0926416260196	44.9783845163134	47.8331179285227	50.7816138601774	53.9740000547407	57.0145820931194	60.0013857063240	62.7780803662053	65.9416445151769	68.9977963997963	71.7943328952266
31.5000000000000	0	2.89222049308068	5.87954203981917	8.82340210681471	11.7430636464507	14.7699410291805	17.7650645999088	20.5971184580107	23.6441013801594	26.7627674716987	29.7309247951332	32.7409814128429	35.9551973435487	39.0016950450842	41.7864277587128	44.6877465599440	47.4899314435178	50.3368142121646	53.4230421855760	56.4979211149080	59.5890185339423	62.4226958340602	65.6834700147725	68.7051542691295	71.4123769405772	31.5000000000000	0	2.95398319430026	5.99812372915666	9.01302532047189	11.9816091383941	15.0640062128908	18.0862583096903	20.9184762287145	23.9333651346338	27.0354832289695	30.0094951087490	33.0160711169593	36.1801792478277	39.2240811355112	42.0767138183181	45.0450533939985	47.9453783728064	50.8509317106198	53.9583493574158	57.0134418228192	60.0416977130198	62.8319228959137	66.0214838386712	69.0271333421375	71.8172053043176
31.8000000000000	0	2.97932958763894	5.88427901090935	8.79272362713727	11.7667403115459	14.7681425004274	17.6926186413144	20.5609987377026	23.5098678295378	26.6687686085174	29.6937680753583	32.7685856972506	35.8814624573693	38.8831418277370	41.6945256033066	44.6984549188397	47.6373293032055	50.4748753699509	53.5742390407528	56.6121951709739	59.7286280626874	62.6395303510641	65.9194165094933	68.8996738222815	71.7117145940237	31.8000000000000	0	3.02459493444513	6.00360034175801	9.00085788689401	12.0300349910226	15.1097364251467	18.0765808669435	20.9639204819936	23.9179848028645	27.0531788904100	30.0524849550647	33.0855950791913	36.1566707065536	39.1675393887965	42.0206110336893	45.0389960546048	48.0144845071824	50.8953231723909	54.0186140725521	57.0196335096181	60.0342086803547	62.8623320581322	66.0521449562133	69.0278965767362	71.9028473995795
32.1000000000000	0	2.98903158276147	5.84250138704346	8.78623915035635	11.7768077124783	14.7610764205536	17.5875264544701	20.5564567503592	23.4239858859768	26.5916329199510	29.6624132391685	32.7559117067172	35.8062266138975	38.8061492598027	41.6198394640955	44.6783936054319	47.7719969850028	50.6312335135738	53.6971033522023	56.8189079732135	59.8666603189775	62.8313995748457	66.1044694567015	69.0969817743052	71.9882813463318	32.1000000000000	0	3.01490352573452	5.95676249302882	8.99379213965879	12.0371651089812	15.1090887552718	18.0036169285572	20.9985929762062	23.9050079292424	27.0441654469260	30.0589134245666	33.0867486714930	36.1172640499099	39.1326539201346	41.9599484912370	44.9773663838722	48.0350864439507	50.9128467301200	53.9939975827820	57.0683564842993	60.0013040644726	62.8508492489790	66.0288939998887	69.0166126825632	71.9247143625051
32.4000000000000	0	2.96517149195324	5.74194524604066	8.75390628112139	11.7987213367065	14.6789346065495	17.4414451684133	20.4950174184232	23.3487621110346	26.5081213002841	29.5928608040984	32.6455873929903	35.7140957590503	38.6766973450270	41.5531799650701	44.6700895528257	47.8175553178926	50.7577572728475	53.8097351997522	56.9836566580896	59.9472856700884	62.9393891930325	66.2405258882835	69.2628220052796	72.2031518165302	32.4000000000000	0	2.98604570873072	5.85407348796931	8.94508562827073	12.0391377425482	15.0144756955783	17.8686541576853	20.9437785004671	23.8537688118568	26.9864062775932	29.9983106235503	32.9834915437930	36.0473024571061	39.0259737727186	41.8869021326161	44.9149627333987	47.9622269800945	50.8830386586688	53.9374171845041	57.0444507593141	59.9073205802317	62.7717416092108	65.9791044208351	68.9790730941234	71.8930002828647
32.7000000000000	0	3.01343346363607	5.75120097507051	8.78328936109471	11.8607981507464	14.6159587071874	17.4341246034161	20.4987401080214	23.4017742214072	26.4996494841729	29.5841827530719	32.5927988805676	35.7057078521976	38.6679131541567	41.6048603825344	44.7285638937059	47.9130025178377	50.9547850881955	54.0509640188224	57.1809126216522	60.0701387836492	63.0942019262344	66.4107635919454	69.4909528744124	72.4921951297729	32.7000000000000	0	3.03508283103923	5.86557580977887	8.95168374687796	12.0661021656935	14.9341480191979	17.8511720724247	20.9315047201998	23.8865537645679	26.9661023314091	29.9797721576090	32.9368480141081	36.0444493022298	39.0188297428635	41.9064169883285	44.9080912343762	47.9518656314109	50.9240326524107	53.9987418122642	57.0572242463579	59.8715435097945	62.7744037668616	65.9949815318516	69.0272293547739	71.9653861789250
33	0	3.05138154906017	5.87042487237629	8.87837183042315	11.8999975322253	14.5774377467644	17.5286941264154	20.5611256602551	23.5349927601615	26.5802989877367	29.6429631498643	32.6266070430681	35.7271716819250	38.7088675291392	41.7861595490267	44.9337580253377	48.1047958159774	51.1505539839743	54.3199124495989	57.4070600511514	60.2523101003725	63.3077879359734	66.6237676583381	69.7258551426105	72.8260266769392	33	0	3.06396552259376	5.95865291998375	9.00459211277118	12.0602540308381	14.8640149656013	17.8935284069173	20.9404005983620	23.9442859860778	26.9903662013339	30.0005378570194	32.9515916504944	36.0425361118171	39.0193806731209	42.0130099682161	45.0206647586936	48.0293029313125	50.9634465646692	54.0788999192009	57.1092060238043	59.9093352377925	62.8558790722129	66.0778919179772	69.1040784403489	72.1083197540855
33.3000000000000	0	3.13578611190520	6.02205896569389	8.98709195965901	11.9975576602660	14.6863252503944	17.6937926475179	20.7056526559064	23.7233477359352	26.7665713325764	29.7593246967990	32.7086987578601	35.8602920028928	38.8713902458485	42.0517213173566	45.1807892029537	48.3316216515776	51.3396396860945	54.5480512603638	57.6749731040705	60.5012571419286	63.5309289159040	66.8807057959694	69.9900951630853	73.0820563059870	33.3000000000000	0	3.13087116916856	6.05569746566725	9.05263769872003	12.1063147322359	14.9167282941583	17.9665998191416	20.9901668130378	24.0157731096680	27.0724700490438	30.0420562373660	32.9799180418300	36.1163329804598	39.1000950235601	42.1555308513863	45.1366098562588	48.1280992426528	51.0078291606201	54.1346974995794	57.2179186011297	60.0218460128680	62.9640544946978	66.2222148058792	69.2380135150166	72.2130953722406
33.6000000000000	0	3.26794280275646	6.25862970037721	9.17841155504660	12.1827476671492	14.9236545352334	17.9579286221023	20.9187474702328	23.9914506876839	27.0205570523868	29.9220039747325	32.8837478219968	36.0681999727970	39.1149696603802	42.3201236527839	45.4459534494843	48.6000217853915	51.5086032113324	54.7553445241461	57.8646014077993	60.7198721402141	63.8068156861885	67.1483947890128	70.2400888217288	73.2422396696186	33.6000000000000	0	3.23127227620965	6.21901483455578	9.17060253838851	12.2217165601385	15.0539261531757	18.1018886044476	21.0699110738038	24.1340642075517	27.1827166365992	30.0970641685621	33.0633947671936	36.2212768348054	39.2114826410210	42.2671805810572	45.2511791340125	48.2609545279422	51.0562751767175	54.2079395151121	57.2735311296629	60.1198757541134	63.1392191007057	66.3954121349282	69.3926259358173	72.2915460460444
33.9000000000000	0	3.31468642686794	6.41091134547482	9.35093287586958	12.3965899100382	15.1787507141127	18.1473343976155	21.0687189195334	24.2547266625914	27.2494781189554	30.0636171315921	33.0009214872865	36.2041750514344	39.3039121647878	42.4678921096439	45.5772998009302	48.7088020412970	51.6643331653146	54.8538218140735	57.9647804479436	60.8492462971707	63.9563296851710	67.2118514903663	70.2986855852640	73.2781561273369	33.9000000000000	0	3.24140461556285	6.28887955331429	9.25261695001376	12.3346821908572	15.1697728400977	18.1361776928410	21.0642242707656	24.2242381081125	27.2458921287086	30.1079453405335	33.0584112624691	36.2233365826969	39.2433934887125	42.2597551792237	45.2399149581467	48.2528334165573	51.1215235245558	54.2235402674641	57.2972366380203	60.1672904104447	63.2160356829192	66.4041250729116	69.4130792261569	72.3246254154338
34.2000000000000	0	3.33413117406746	6.41724235424586	9.49406599513208	12.5828304948815	15.4303420821191	18.2839105990123	21.2509988529005	24.4847815682012	27.4492963113909	30.2826661067105	33.1071805172331	36.2578770417680	39.4493502010023	42.5746582661678	45.6248687886081	48.7624458569756	51.7473440950461	54.8678990484291	58.0142577542083	60.9497543835114	63.9703038997872	67.1414919291271	70.2352411472254	73.1747312800435	34.2000000000000	0	3.23987289542752	6.23875949919851	9.30766203766212	12.4070946127000	15.2697907805757	18.1276416665503	21.0967104987345	24.2871293166660	27.2857506387846	30.1900476517919	33.0433457140407	36.1527214209160	39.2473343487957	42.2494931503680	45.1983936611929	48.2478035285229	51.1612283759817	54.2228955022223	57.3337846506081	60.2471764406214	63.2229707011922	66.3612132911467	69.4044750164294	72.3119832462331
34.5000000000000	0	3.35672004131328	6.39477245575478	9.54778498533919	12.6930727879406	15.6191400384883	18.4269803082056	21.4155748731290	24.6639518399034	27.6008008615555	30.4515258305499	33.2093126464821	36.2686428420210	39.5129458389992	42.6471384370458	45.6011158703605	48.7547277912546	51.7331013395657	54.7795875729988	57.9492741101947	60.9398168224567	63.8960603402040	66.9244079891991	69.9957782956776	73.0272583066311	34.5000000000000	0	3.25944536664611	6.20106984491769	9.29483426318048	12.4123054584437	15.3199566055630	18.1440882026990	21.1233186317006	24.3240407237953	27.2989691176903	30.2220375936087	33.0362438668332	36.0708647200989	39.2109562834387	42.2508514625152	45.1477711307461	48.2387267393149	51.1639570346315	54.1847629097034	57.3193550716255	60.2780097470804	63.2230743359866	66.2648516600619	69.3160961607692	72.3416886971434
34.8000000000000	0	3.40059650535222	6.38618643384103	9.55909888522609	12.7583299179882	15.7348653759062	18.5498308075912	21.5625090663181	24.8019520913305	27.7287187597639	30.5904421903250	33.3083280852926	36.2977074922867	39.5072588272387	42.6383752217975	45.5985602306609	48.6812293919984	51.6305965134694	54.6373613672810	57.8003344451476	60.7918635141814	63.7481090983740	66.6333940148466	69.6704931810393	72.8271920423953	34.8000000000000	0	3.30678769107184	6.20099793177108	9.27718812758622	12.4064596586289	15.3326486767978	18.1616382302047	21.1567745979834	24.3542508993722	27.3187479539581	30.2485741199166	33.0421455606997	36.0381791076291	39.1589417102326	42.2235834123984	45.1682356399344	48.2201365188773	51.1425590989990	54.1525067776633	57.2870495098958	60.2469745821714	63.2246515592389	66.1791417566245	69.2303797443237	72.3805688839957
35.1000000000000	0	3.43255956335809	6.37279627806468	9.55200500725960	12.7631892562188	15.8210159536886	18.6585001046031	21.6497499141174	24.8856488285121	27.7860592700819	30.6977809978528	33.3371302675437	36.3060207076478	39.4586047862675	42.5633513557295	45.5169755069005	48.5382363327739	51.4624160879357	54.4292419456971	57.6000294471367	60.5867841238477	63.4994069953498	66.2941235572939	69.2433565857162	72.4778057858957	35.1000000000000	0	3.34731360410207	6.20984582555049	9.27802720986107	12.3871091926103	15.3658511149968	18.2002426992492	21.1687298826236	24.3730033276509	27.3101373721868	30.2812949447520	33.0101599511588	36.0163546081635	39.1194004136346	42.1901975092701	45.1544687152650	48.1852870557594	51.1147255415821	54.1089393984659	57.2654101892025	60.2327747409631	63.1935509749652	66.1072847477046	69.1051246441371	72.3238470828565
35.4000000000000	0	3.45019966401204	6.38439032945936	9.57652902338506	12.7400778276294	15.8500204694366	18.7202232944619	21.6557621262822	24.8665396189370	27.8132210324049	30.7435611109663	33.3724495142965	36.2348569688018	39.3341734213289	42.4749845528656	45.4485673720797	48.3487188074964	51.2603221666736	54.1643421967308	57.3741063840832	60.3535818934657	63.1272124656419	65.9359177282244	68.8724486906145	72.0573483889138	35.4000000000000	0	3.37580508110369	6.24803258510980	9.33092878637277	12.3825319251697	15.3858248286080	18.2291472434304	21.1477548168913	24.3397415698367	27.3183072293415	30.2948888216406	33.0241862518719	35.9530039807931	39.0517014868542	42.1893265555036	45.1957034594661	48.1464881921256	51.0941491270925	54.0496105286733	57.2573566139884	60.2396368553224	63.0939785911542	66.0507390855923	69.0667327248008	72.2391489740652
35.7000000000000	0	3.47249226206075	6.40855154515814	9.60828563690204	12.7364168917424	15.8280273898260	18.7137956257628	21.6540646741880	24.8174253477761	27.8255085148801	30.7554571151680	33.4423245403544	36.2053353509745	39.2666714960560	42.3683183802831	45.4131373857004	48.1888376700820	51.0770843330657	53.9156501564886	57.1154105104671	60.1569175042712	62.8369350542119	65.6649937215881	68.6207880765562	71.6923112998876	35.7000000000000	0	3.40996386737409	6.29494943592714	9.39588808818505	12.4224592967577	15.3991960131468	18.2396492053195	21.1707209358396	24.3297053549745	27.3549509630176	30.3214643802525	33.1031894931438	35.9687405605958	39.0744726240350	42.1977482441287	45.2879716134120	48.1605966762194	51.1137179471746	54.0253274632626	57.2361490200833	60.2999378069152	63.1010502829391	66.0803018557379	69.1268900422298	72.2127776547217
36	0	3.34644502477403	6.32523241050495	9.48755402518816	12.5841902654847	15.6881530263880	18.5864298606717	21.5481362924428	24.6530778013137	27.7324421514305	30.6779578410706	33.4017850100704	36.0945567590638	39.1590035437393	42.1358358232336	45.1994029538044	48.0182427926232	50.8053433069915	53.5902709861641	56.7487665330972	59.7898493885365	62.5669156373215	65.3744232333899	68.3157164534328	71.3479429801382	36	0	3.30269151495555	6.23833968912722	9.32118407574534	12.3367447051780	15.3373247702854	18.1829275597111	21.1363620527606	24.2514781243696	27.3293254277050	30.2992276829647	33.1021846920771	35.9241466076863	39.0670500911076	42.0984358706585	45.2144815084134	48.1602503397053	51.0429565610354	53.9225387097713	57.1116532064107	60.1884469008355	63.1003622522116	66.0486342736852	69.0821224514508	72.1556050801510
36.3000000000000	0	3.17369348021538	6.19947935187625	9.29590187110202	12.3786438758473	15.4267447251752	18.3393367580204	21.3380694329421	24.4171307035421	27.6127816278063	30.4889258102683	33.2564726210625	35.9165108393069	38.9933276664979	41.8180791483247	44.9301789312306	47.8320349338872	50.5348666031498	53.2685439392383	56.3533667903641	59.3790654635813	62.3270708505654	65.0559781327357	68.0468367232177	71.0061783579030	36.3000000000000	0	3.17163452709618	6.16039699417815	9.20835334201283	12.2371866135407	15.2023849022547	18.0628974816228	21.0496286721667	24.1457851844885	27.3175538904558	30.2080753787472	33.0361463585209	35.8365805153421	39.0118085982603	41.9368055363062	45.1088251569119	48.1325307025035	50.9645352973058	53.8143765540237	56.9560930831520	60.0278120974268	63.0783554737235	65.9380182796755	69.0158321669060	72.0311628448937
36.6000000000000	0	3.04316537430818	6.08876834039178	9.16748795880591	12.2439649378873	15.2080677987482	18.1491379027260	21.1580012368144	24.2579904322527	27.5132594038839	30.3194964728165	33.1433471074520	35.8195606073330	38.8501488781424	41.6717796624210	44.7300851061645	47.7196158944593	50.3809180767826	53.0823601132272	56.0689248170912	59.1184816323717	62.1932910210488	64.9629340028398	67.9566527406095	70.8261743716907	36.6000000000000	0	3.09175381571614	6.11533823127586	9.17776956136802	12.2279706498759	15.1463574744044	18.0395165407786	21.0290857900247	24.1410062322218	27.3491026615486	30.1712086409081	33.0357261743428	35.8438535800180	38.9876950088911	41.9428500201427	45.0676826326575	48.1553808469006	50.9648508000923	53.8024858604855	56.8784240048877	59.9750817991697	63.0976026202159	65.9785988422953	69.0447991207387	71.9801938619883
36.9000000000000	0	3.00477148192028	6.06253761605647	9.09091447124484	12.1118562018893	15.0923095077139	17.9456277274379	20.9871796266613	24.1423051819299	27.4070980193535	30.2518888008567	33.1094436580987	35.7763926917508	38.8128816497100	41.6104071374715	44.5525224539863	47.6373317342558	50.3269558176410	53.0299689123562	56.0021504469835	59.0372486077397	62.1231569791977	64.9950928092779	68.0099468555270	70.8467957120739	36.9000000000000	0	3.08681672441365	6.14493340860815	9.18661393485913	12.2090945437388	15.1808406318514	18.0024091805809	21.0185131404909	24.1652340221980	27.3723059144663	30.2306842795575	33.1106395442511	35.8871589388898	39.0431081106664	41.9814179500896	45.0065729779719	48.1606896568170	50.9942744930975	53.8419172067495	56.9280986061640	60.0042433220085	63.0890926926760	66.0257326613627	69.0989960498888	72.0066226084786
37.2000000000000	0	3.03046010535238	6.05560214672077	9.08262965766359	12.0468269468513	14.9577851286232	17.8364972506880	20.8997967972803	24.0119064265863	27.2947524264889	30.2015326867124	33.1353441111924	35.8090739966173	38.8225474947383	41.6265758891921	44.4514773140169	47.6109225345614	50.3665916406307	53.1290261066666	56.0995772977250	59.1157266700591	62.1788324771039	65.1337847005109	68.2296084664931	71.0319510004094	37.2000000000000	0	3.11881671125053	6.16895229485285	9.23587526903682	12.2370011934244	15.1653033316286	18.0377644637882	21.0701964604824	24.1549938001352	27.3779118407287	30.2780194997120	33.2144759582457	35.9751402371880	39.0987083791953	42.0395976818523	44.9685575446325	48.1690434772613	51.0394347327551	53.9344848651769	57.0178834548870	60.0694282505307	63.1090820362920	66.0706262019796	69.1971693611881	72.0640359321373
37.5000000000000	0	3.01612573608632	6.01921605223255	9.06957826401671	11.9953521745244	14.8435644710456	17.7444169663424	20.8558177806744	23.9058866398116	27.1606353193576	30.1150212679022	33.1154136979079	35.8259825441755	38.8048819528691	41.6699669668973	44.4750945425206	47.5601659611550	50.4224271487341	53.3182200755332	56.2713016971236	59.2323080950142	62.3592493024845	65.3315337825089	68.4633118349488	71.2651405024609	37.5000000000000	0	3.09345319804433	6.14280803075527	9.25065243948777	12.2449447437039	15.1440875476573	18.0496461675289	21.1278642597542	24.1511459192649	27.3458800465279	30.2675865756985	33.2415107058224	36.0089420387334	39.0860872792426	42.0717346215626	44.9927921534026	48.1019551723995	51.0302309105443	54.0155470439660	57.0654939449039	60.0596493383462	63.1484104610531	66.0805360083880	69.2043177038370	72.0614213578080
37.8000000000000	0	2.94162077216140	5.88020034129641	8.99461293621861	11.8525088870712	14.6939954798796	17.6171988100944	20.7984117904094	23.8143226515014	27.0335874011332	29.9584242748349	32.9612626774250	35.7707937430582	38.7716245778584	41.7008161522468	44.5888856595280	47.5414743198120	50.5131553329125	53.4999021025494	56.4431833915535	59.3922525817518	62.5796204772929	65.6062075805925	68.6592296303748	71.5510579934641	37.8000000000000	0	3.01366996397165	6.01393197939652	9.19062598616830	12.1407750173616	15.0565866952671	17.9902397454529	21.1352765176702	24.1360108662848	27.3056978193372	30.1769456661510	33.1259839445872	35.9559627787126	39.0350718009337	42.0518913744917	45.0401774088110	48.0248011202215	51.0039564194197	54.0161928888636	57.0298803591931	60.0093711517928	63.1398405122702	66.0982514662452	69.1181154778614	72.0429430968761
38.1000000000000	0	2.87275033903083	5.74848815271396	8.88446840373698	11.7360281250041	14.5795380030231	17.5772410433413	20.7707790805081	23.7541080261615	26.9677809162342	29.8110716135768	32.8124512376030	35.7665317846573	38.7635142974985	41.7158255419988	44.7317316124921	47.6744258456917	50.6939622515653	53.7301777688125	56.6256669955889	59.6260355901423	62.8438072102160	65.8797819266893	68.8941074858823	71.8499645520434	38.1000000000000	0	2.95135515019710	5.90440437309341	9.09916056845587	12.0563646026169	14.9814960535965	17.9848575372966	21.1374616401533	24.1177108210638	27.2963082852536	30.0916510582444	33.0251474515201	35.9507526101899	38.9905422535946	41.9894601444117	45.0625762010738	48.0416944365716	51.0209637885874	54.0245029804871	56.9601987352115	59.9738413843774	63.1174947682318	66.0678618790230	69.0466464797924	72.0026315531141
38.4000000000000	0	2.78790204821286	5.62854961113060	8.71011935408503	11.6494946688728	14.5562760919172	17.5362334336370	20.6933938191282	23.6943984733017	26.8384072658783	29.7017856118049	32.6483953391534	35.6960332344594	38.7335585586319	41.7044467106184	44.8520037339118	47.8330212819145	50.8750208497956	53.9707895131805	56.8052448087883	59.8250942600180	63.1090648864762	66.1253313836525	69.1117258027681	72.1347965145525	38.4000000000000	0	2.87815251434269	5.81022739911885	8.95209179276631	11.9855589463419	14.9606294633908	17.9361422691862	21.0601343329099	24.0653983304375	27.1935717940600	30.0255612742749	32.9036605097319	35.8720292420366	38.9108719595082	41.8865691161195	45.0322642496389	48.0264699296109	50.9956978944863	54.0190627809522	56.8687701356364	59.8734318774490	63.0719459325777	66.0015235667815	68.9529327473170	71.9486790435067
38.7000000000000	0	2.82196162173406	5.63513113965605	8.62797197974779	11.6609345275198	14.5521253118236	17.5693327208012	20.6953936942398	23.6494122244467	26.7348152040815	29.6377124814010	32.5880930986270	35.6926341307949	38.7678487100583	41.7800133708381	45.0214846176741	48.0453660511206	51.0830174503367	54.2113104409296	56.9996717866568	60.1171793658246	63.3991181620115	66.3990844212095	69.3444045788798	72.4195012115614	38.7000000000000	0	2.91696544687858	5.82859765997788	8.89183604321807	11.9837526459474	14.9176052643130	17.9281516511619	21.0361735642851	24.0009735775487	27.0960218856302	29.9755736448028	32.8649087003838	35.8555907733337	38.8850997967679	41.8589594779975	45.0373194834336	48.0324888557079	50.9785432699520	54.0093031504088	56.7952740539627	59.8711017940891	63.0569385642956	65.9801293390274	68.8943917689790	71.9237462302833
39	0	2.86715027882497	5.72421050766685	8.59411141500466	11.6597672514373	14.6018202600186	17.5988777971296	20.6797339344137	23.5932571045483	26.6486434893398	29.5768257748230	32.5470323332290	35.6928107393746	38.7511640686727	41.8607360098447	45.1905838883117	48.2831909945992	51.3146118914311	54.4086034116701	57.2376198017816	60.4097175644144	63.6445413808303	66.5518791975662	69.5455609854711	72.6120166748464	39	0	2.94769773192398	5.89987520160720	8.85294296246348	11.9423418479565	14.9046368814059	17.8894366767691	20.9705075476619	23.9127942649965	27.0001469639093	29.9071720946993	32.8160414080514	35.8312515209204	38.8059571592609	41.8283374247436	45.0422191725387	48.0607782949947	50.9908643742381	53.9808378744632	56.7884950489545	59.8882873653625	63.0350457284760	65.8849888014525	68.8499795099226	71.8669292141106
39.3000000000000	0	2.91238263704987	5.83134054968992	8.63622278546496	11.6790948465284	14.7299116736540	17.6549222453612	20.6499715292261	23.6251625950958	26.5826574918482	29.5824381789358	32.5170944999470	35.7363388934909	38.7510457406250	41.9661286415531	45.3877420097925	48.4896806367170	51.5149212229496	54.5586632284475	57.4294230705033	60.6174506724675	63.7594188520510	66.6863543210544	69.6407201179406	72.7139643512972	39.3000000000000	0	2.96561005741449	5.95964085998953	8.85909456824576	11.9059977501574	14.9457939896327	17.8676845966021	20.8868418231312	23.9043389207356	26.9080902572072	29.8869445494072	32.7587846154895	35.8388177842370	38.7521226701313	41.8280405462758	45.0870074582710	48.0765917020342	50.9983880248360	53.9493139900078	56.7721926588913	59.8737535279516	62.9526999933148	65.8468316686525	68.7747312658607	71.8061742505166
39.6000000000000	0	2.94551578164731	5.92112377011643	8.74477582967001	11.7168423445518	14.8402116431841	17.7513922513975	20.6302061272587	23.6578716229541	26.5287559748900	29.5684460242124	32.5277141367371	35.6901245521080	38.7843393909802	41.9969031876018	45.5062377458807	48.6188813956180	51.6447379993813	54.5980765018269	57.4881340935830	60.7033887451331	63.7868616379652	66.6795006091196	69.6465699321567	72.7039413535828	39.6000000000000	0	2.96832855124606	5.98862719454782	8.89802099388681	11.8747215859097	14.9587951580090	17.8816151446974	20.8131072696434	23.8835536788246	26.8199608372880	29.8312747806457	32.7312925560336	35.7580872502488	38.7350459400723	41.7740009884604	45.0829871844223	48.0630853932269	50.9903063238519	53.8711809417258	56.6976890699773	59.8274260697842	62.8794567240009	65.7594472269009	68.7121714457826	71.7395313387984
39.9000000000000	0	2.90199485983458	5.94856775141989	8.72634755724335	11.7692827373963	14.9049817406813	17.8516364392662	20.5779801904284	23.6095535000717	26.5030450281753	29.5571501912072	32.5467037802994	35.6620740868845	38.7527988628097	42.0023106996722	45.4949654386353	48.6116691544663	51.6330706266061	54.5238180334635	57.4314196383820	60.5998426879125	63.6494210141092	66.5231630436217	69.5436315942028	72.5719214261177	39.9000000000000	0	2.90231199684438	5.95867210200079	8.80139807306462	11.8486363413276	14.9333311518659	17.8994125692631	20.7126289058268	23.7863759549077	26.7515753417786	29.7762412109913	32.7054198332868	35.7081665873419	38.6675056235094	41.7311876988933	45.0092855569561	47.9866054355834	50.9194887128174	53.7659292377095	56.6087440066801	59.7065129052838	62.7548137910391	65.6362643742157	68.6489947720989	71.6644930194811
40.2000000000000	0	2.89448438621547	6.02501353449140	8.74500648645680	11.9193080790723	15.0007388259195	17.9513370065495	20.6464099914170	23.6246014651644	26.5259548757402	29.5913467324725	32.5847319788061	35.7087327746557	38.7838019173611	42.0663378204094	45.4515918451085	48.5506339386213	51.5266088160996	54.4046573031345	57.3230639469134	60.4923193713957	63.4657656055806	66.3937902489063	69.4137652620036	72.3923057710323	40.2000000000000	0	2.88669692689255	5.99395379500975	8.76008354251774	11.9166256006659	14.9532637177046	17.9245978611365	20.7329156289806	23.7636346389399	26.7240389069959	29.7616357526382	32.6979645061033	35.7327822546520	38.6825113179759	41.7817096534569	44.9746197814704	47.9450567445953	50.8493407296271	53.7073911839423	56.5733141292008	59.7005983234115	62.6971410428610	65.6452960909803	68.6614457244705	71.6437936004653
40.5000000000000	0	2.89585122757939	6.04593763822171	8.88186685590330	12.0764828213734	15.0941705586252	18.0448068587175	20.7174236961650	23.6822404180742	26.6406292389111	29.6913962478740	32.7464930150682	35.7671314752417	38.8115611522898	42.0885319824686	45.3723964077343	48.4239945338644	51.3293760116819	54.2179307932457	57.1907735085732	60.3413123523532	63.2591823913800	66.2701572254528	69.2988782981604	72.1514482440862	40.5000000000000	0	2.88105776597575	5.98220430414395	8.83618055768999	11.9858580453741	14.9758844816300	17.9536420375116	20.7417116483067	23.7718230745667	26.7739594792706	29.8010413568569	32.8041340028715	35.7588537900370	38.6980943050905	41.8146991409547	44.9605394312916	47.9122829395652	50.7776205007006	53.6605636736842	56.5964422337057	59.7296271462217	62.6964455301875	65.7231365368579	68.7548133770412	71.6345233258673
40.8000000000000	0	2.90350173961913	6.08308179360526	9.00802915634293	12.1700572411868	15.1540949120569	18.0979045302715	20.7763958411966	23.7113993377702	26.7752961846998	29.8039699006313	32.8575709544808	35.8311235154064	38.8395693445478	42.0807489546304	45.2557307515403	48.2037634249221	51.1031429546514	53.9967879017596	56.9979813022382	60.0939234761980	63.0531311029686	66.1030737658635	69.1075980204209	71.8777244047882	40.8000000000000	0	2.88160068379417	5.99628735023418	8.88970216038441	11.9984784288686	14.9751358810808	17.9523861790666	20.7375238735718	23.7383223986345	26.8231682560895	29.8330017962638	32.8399338052734	35.7823758642504	38.7190068243374	41.8443713185416	44.9496703520799	47.8503388563725	50.7432177626640	53.6420059139394	56.6150979472408	59.7201621412232	62.7358370036555	65.7908276607444	68.8087484302530	71.6356196400438
41.1000000000000	0	2.89724389981823	6.02257662917509	9.02612171400679	12.1837584468968	15.1154716940126	18.0566668538806	20.8084072319631	23.7247570629231	26.8474399850723	29.9491517002723	32.9529987354545	35.8473609988395	38.8102381999322	41.9354306600086	45.0183691061856	47.9013003901138	50.8183244155938	53.7089931159200	56.7395133045572	59.8024683331301	62.7671587694989	65.8381234351378	68.8445053784572	71.5700096785203	41.1000000000000	0	2.86745542225755	5.91776483887509	8.84952059067843	11.9581459460810	14.8988359371886	17.8769709819758	20.7138489073330	23.6888586059433	26.8034753291301	29.8858231061936	32.8614409292679	35.7597799493759	38.6949154872010	41.7684295885582	44.8548605754572	47.7548338364734	50.6928963420318	53.5962911791150	56.6095189351667	59.7015810213883	62.7137830740094	65.7843019169384	68.8144410409042	71.6192902258474
41.4000000000000	0	2.83922267579040	5.85542780245787	8.94566837659333	12.0792409310546	14.9671959054387	17.9449241610554	20.7766330769518	23.7984287780254	26.8546584118409	29.9959619126918	32.9407739646243	35.7511296312881	38.6904797601030	41.6592996176988	44.6590990310742	47.5018554455106	50.4436631751659	53.3615700332365	56.4322652168623	59.4786465078306	62.4253539608426	65.5026795053144	68.4873445223042	71.2321168821276	41.4000000000000	0	2.81315682116358	5.76575664180267	8.76015515632162	11.8499173997993	14.7611893249991	17.7709541084969	20.6518187771960	23.7090113418211	26.7405055726208	29.8501446507297	32.7944351567207	35.6482601494037	38.6107139668166	41.6114848823823	44.6882540633691	47.6014127727402	50.5815906537196	53.5189981674962	56.5792168966314	59.6656722275997	62.6519711240892	65.7263042150120	68.7424049711402	71.5692352401592
41.7000000000000	0	2.80874341294978	5.70165012797080	8.83645053554384	12.0001406741808	14.8319716403593	17.8098288553146	20.8009875568022	23.8825979454714	26.9244747953640	29.9609645457113	32.9135820596407	35.6946069888116	38.5274375131261	41.3835363348234	44.3557168421576	47.1387494572039	50.1029507208982	53.1029407351647	56.1523200495984	59.2469606848248	62.1852030746544	65.1937807623370	68.1640860034941	70.9781708812791	41.7000000000000	0	2.79930910771797	5.65922455651183	8.69048950526290	11.8177253091884	14.6814686975728	17.6776453410876	20.6681756559139	23.7411527306196	26.7589322724151	29.7692215811063	32.7473789833978	35.6123346077979	38.5249805333942	41.4994099763286	44.6073177254626	47.5027692342211	50.5153354303283	53.5290511020078	56.5730147307627	59.7040197728151	62.6788485596691	65.6919737264750	68.6988665085165	71.5751846665632
42	0	2.77679951160725	5.58560267284717	8.69690432411854	11.8576834598797	14.7048116865146	17.7278360158936	20.8217877867706	23.9298529613288	26.9809430649488	29.8921250251827	32.8423045012538	35.6157047697234	38.4407912468462	41.1506836299925	44.0564058174110	46.8231661874908	49.8326710712800	52.9232619968396	55.9273791847161	59.0494408531734	61.9971868463693	64.9350738170440	67.8998862089265	70.7980562097776	42	0	2.78759827439006	5.60461874125368	8.62734278220301	11.7532002931265	14.6358423884332	17.6542091384481	20.6881600751867	23.7502661020224	26.7770295009518	29.6953705488966	32.6928002114611	35.5768879552885	38.5399370887638	41.4385802773743	44.5229222701691	47.4284729397879	50.4875709404133	53.5758513557192	56.5804234576742	59.7269123564052	62.7055922944204	65.6688014902305	68.6675351830204	71.5943161111297
42.3000000000000	0	2.67846973388060	5.56863871467268	8.60188484577808	11.6852734650359	14.6597194272690	17.6893066141639	20.8447152706389	23.9429299745437	27.0363082774819	29.8256106774484	32.7889259956820	35.5665732974246	38.3842956034330	40.9440757868204	43.8204507755669	46.6103063285752	49.7071544079181	52.8440310027131	55.7824689582311	58.9937118789998	61.9373885454503	64.8322222892592	67.7570037315189	70.6840145837405	42.3000000000000	0	2.71465782727766	5.63984216881407	8.62215035167491	11.6833390376643	14.6706920289495	17.6677648591708	20.7169525875471	23.7435931269203	26.8136349830284	29.6529241212787	32.6808582926079	35.5857192970530	38.5751133465995	41.3827848801146	44.4692556920148	47.4021430099151	50.5339093964005	53.6517243239703	56.5974222659728	59.8146893484607	62.7871535533311	65.7243928902551	68.6790745507128	71.6031888617439
42.6000000000000	0	2.64160168492525	5.57409192397567	8.54300397867382	11.5722154099308	14.6788805277637	17.6618967559271	20.8683878398047	23.9869818685487	27.1201758192931	29.8174507388982	32.7742273308300	35.5753620537010	38.3632391915820	40.8865019624273	43.7928653607234	46.5786356152528	49.7018900061250	52.8755087438466	55.8343051004244	59.0679586175303	62.0628452871359	64.9146941976429	67.7793867721504	70.6765411829813	42.6000000000000	0	2.70077997197100	5.67100376385988	8.63545636614738	11.6660526753882	14.7445341312396	17.6709138288091	20.7464706711155	23.7825775789087	26.8914648692120	29.6757546295352	32.7106730571946	35.6431074907554	38.6194192495334	41.4230026952900	44.5461989465875	47.4633360090066	50.5990571328211	53.7373056641483	56.7056378316251	59.9266773315568	62.9426496174420	65.8477936930065	68.7470987278816	71.6263521935048
42.9000000000000	0	2.65655736736518	5.57172798560818	8.53143866990860	11.5081765138884	14.7324041322427	17.6567312235628	20.8799178308031	24.0039287805029	27.0803081031457	29.8827677043078	32.7743151127006	35.5895236823269	38.3690067382982	40.9274381747215	43.8440024859677	46.7255184692524	49.8153998087370	52.8908560740476	55.9598958853811	59.1817897927796	62.2183060590996	65.0929189465030	67.8774438056787	70.8048045364724	42.9000000000000	0	2.72039536214423	5.67690780603438	8.66689626473440	11.6631044464941	14.8184175365919	17.6778895837579	20.7630505893252	23.8003558188726	26.8580603891414	29.7587488428329	32.7431579828462	35.6818531921617	38.6522715633066	41.4806864965976	44.5945725929244	47.5816794907905	50.6707349314272	53.7085648979967	56.7685860491939	59.9670502822393	63.0088123223079	65.9385288564788	68.7678651715836	71.6814164590284
43.2000000000000	0	2.73213110353265	5.64553441162700	8.50448154337736	11.5105480414223	14.7359822531013	17.7064448251416	20.9042199456406	23.9977088642370	27.0668471257487	29.9012303637242	32.7946866417556	35.6571199471299	38.3782671949298	41.0235889826059	44.0107521814822	46.9855703495864	50.0101438709241	53.0471884484867	56.1197373077271	59.3357538054937	62.3741231970030	65.3029710955579	68.0465880972773	71.0715977536464	43.2000000000000	0	2.78399006096113	5.74489494127982	8.65684196886565	11.6857972444812	14.8233328687912	17.7247922929609	20.7967687181065	23.8138098895760	26.8778277198798	29.7889281391040	32.7814260653958	35.7545746956965	38.6528874992576	41.5197889900287	44.6629845435730	47.6987483433332	50.7236867737229	53.7396550717739	56.7773527404066	59.9649866055662	62.9941932984807	65.9642189094143	68.7643668942335	71.7693346945927
43.5000000000000	0	2.88106951579327	5.78711530961957	8.59368466614391	11.6179889689810	14.8311320189205	17.8494247793955	20.9679597468460	24.1177652410069	27.1705759861979	29.9689112004504	32.8862792193897	35.7725421802387	38.5016904110103	41.2498760212799	44.3446172304337	47.3879312720683	50.3524746765920	53.3690198099837	56.3300708348274	59.6068369249394	62.6189524661398	65.6270599159161	68.3477539531616	71.4038583656096	43.5000000000000	0	2.90291051240736	5.85733060118677	8.73751609033192	11.7790415200993	14.9069217093052	17.8498927706089	20.8728035333057	23.9619237612130	27.0168419871085	29.8726805064149	32.8760827104308	35.8509801463788	38.7300283586093	41.6255135857154	44.8101822013004	47.8675854032765	50.8435451009631	53.8521405574895	56.7809192883184	60.0213854581689	63.0167495254818	66.0425933595239	68.8159637420047	71.8415990408428
43.8000000000000	0	2.99507845998363	5.85508044737471	8.70535232016232	11.7195406586473	14.8904721285500	17.9955609537986	21.0442524711289	24.1592627653762	27.1545400641299	29.9908348402855	33.0099580125673	35.8479703778410	38.6564108792473	41.4997849176408	44.6542760876296	47.7535825171380	50.6592745292078	53.6648779510278	56.5944053451476	59.8311390673311	62.8504026529569	65.9192279551889	68.6340484869545	71.7490250871514	43.8000000000000	0	2.97485631611459	5.87762044374691	8.80324339511638	11.8327915586759	14.9339308063187	17.9609171361843	20.9524348410189	24.0224830898755	27.0264069849537	29.9077844688442	32.9832978811281	35.8858129925768	38.7941137179491	41.6993036973669	44.8657988400723	47.9398972780024	50.8641945594648	53.8767627088975	56.7982955750615	59.9951644222747	62.9930373975232	66.0512985303179	68.8025824108314	71.8807774468513
44.1000000000000	0	3.09768566152920	5.91930947894259	8.78366462809859	11.8343259257360	14.9232698009295	18.1099532551519	21.0964212998873	24.1722831719296	27.0800834212036	29.9921838556350	33.1075494054183	35.8993904783466	38.8149104198011	41.7940405370871	44.9646482437849	48.1269997900573	50.9948395479600	54.0305171213886	56.9004463436572	60.0780540303148	63.1000915906598	66.1465676148942	68.9426575373409	72.0948880142394	44.1000000000000	0	3.04441951258055	5.90151409379502	8.82260310384998	11.8850662491084	14.9303220289592	18.0405648954692	21.0046146338861	24.0637653312914	26.9961589746893	29.9291808474115	33.0563062445935	35.8910649625490	38.8350482983722	41.7893884603930	44.9083667343961	48.0102928505866	50.9010704236209	53.9556966863771	56.8381266972752	59.9945628332919	62.9891054745636	66.0031619549572	68.8108835878796	71.9168318472632
44.4000000000000	0	3.08715474412788	6.00419681550344	8.90266473993883	11.9230410489280	14.9984750144073	18.1579019277479	21.0674993045185	24.1230337455194	26.9761515549476	29.9853716835616	33.1114810140389	35.9461411427032	38.9879954090161	42.1059313218231	45.2503946507677	48.4709793696132	51.3088448750965	54.3568256640295	57.1719140333760	60.3349728695832	63.3378034647087	66.3398977991109	69.2417584762095	72.3681525713359	44.4000000000000	0	3.01701495238347	5.95035316365531	8.88379564250325	11.9111303350350	14.9705045986670	18.0645225874274	20.9857847168273	24.0566068012927	26.9513334735628	29.9486300598935	33.0440441363002	35.8865751771771	38.8806876682295	41.8907047354479	44.9375454442024	48.0710111894976	50.9293642863235	53.9975379340056	56.8498336344372	60.0140150658713	62.9927760971450	65.9576004848132	68.8319715812577	71.9100973225796
44.7000000000000	0	3.07818357942323	6.05196349974633	9.01597863275398	11.9598396308929	15.0426395666405	18.1672185368786	21.0379766042074	24.0569495645182	26.8563435190999	29.9023085387760	33.0608546682663	36.0217898696095	39.1734967198527	42.3746964260832	45.5162567404935	48.6833254849114	51.5929050074896	54.6195942763189	57.4423223979278	60.5443036193603	63.5089473614516	66.4980147926558	69.4723083993383	72.5626475182488	44.7000000000000	0	3.00966109985305	5.96452507100507	8.93532182856332	11.8912999535533	14.9744211106750	18.0676025503234	20.9820927962497	24.0427518489471	26.8947023737059	29.8980809724832	32.9963129142028	35.9085496348653	38.9343511809365	41.9581664991881	44.9765004729734	48.0429794707731	50.9606615084083	54.0104594495032	56.8858463489481	60.0096317616573	62.9640139066533	65.9206269254659	68.8337003129164	71.8813553553958
45	0	3.02590364219573	6.05280742068479	9.10553683599011	11.9337704388069	14.9924558457091	18.0987969847219	20.9346822225659	23.8956436009492	26.7544523418676	29.7654151313187	32.9353315286446	36.0557769781574	39.2560730250093	42.4531814296569	45.6754573607242	48.7500586794309	51.7453379561554	54.7661040735505	57.6151235340887	60.6236815144704	63.5708788660807	66.5237555948162	69.5787229826186	72.6858133402141	45	0	2.96642581035416	5.94503617003140	8.97191511595379	11.8282580675359	14.9015616603362	18.0138483331925	20.9179810018097	23.9444030297888	26.8551907012574	29.8100466930864	32.8892865461353	35.8896355234735	38.9012143446462	41.8818212609866	44.9624840984984	47.9468779544743	50.9252888161963	53.9695876790638	56.8725669196997	59.9300283416122	62.8854311322274	65.8099458762806	68.7845262309835	71.8549931900745
45.3000000000000	0	2.95258127929452	6.01945576423935	9.13002666987032	11.8964260901694	14.9651102806767	17.9847788698654	20.8391743995103	23.7060523579887	26.6162680781633	29.5951066121718	32.7473114685781	36.0583081517141	39.2790891673949	42.4984586384971	45.7339353295240	48.7687745612582	51.8025941012518	54.7716120417469	57.6622547026341	60.6094582710043	63.5625838658237	66.4762217822242	69.5894401740060	72.6428329336430	45.3000000000000	0	2.91241426752395	5.90960853744340	8.96693312827334	11.7802925596334	14.8829719104734	17.9418180493409	20.8812493826110	23.8331785907016	26.7784163486757	29.7039460058524	32.7440240223392	35.8634492198753	38.8576836785432	41.8512791302342	44.9303628470005	47.8943148646727	50.8883194482128	53.8777555515808	56.8175243163696	59.8372927388754	62.8149785620827	65.7129416731248	68.7370188494613	71.7576985388343
45.6000000000000	0	2.90220028176177	5.97800855711005	9.01737060499700	11.8496054997236	14.8795027209810	17.8773102571302	20.6828866807417	23.4935725721182	26.4094928675780	29.4352257585773	32.5538876323855	35.9940462042175	39.1970972036261	42.4790529345784	45.6484007130170	48.6857402742540	51.7074023936428	54.6274451591587	57.6106713503205	60.4680571453966	63.4320059706445	66.3831836032097	69.4419144966706	72.4384549895996	45.6000000000000	0	2.88295188197538	5.88262437285237	8.86297964787834	11.7450163311077	14.8253061579331	17.8944412786626	20.7944247089000	23.7056019049972	26.6416251650142	29.6156276035220	32.6113343764748	35.8044074890351	38.7676890117447	41.8263991756145	44.8498483833876	47.8270471923922	50.8025258981472	53.7435928863044	56.7616927058508	59.7088248654790	62.7065720307552	65.6506604566974	68.6309972077734	71.6125761023823
45.9000000000000	0	2.86318828752702	5.91623968868081	8.87560720846870	11.7858963461076	14.8132060411361	17.7746039260998	20.5550117964282	23.3359663835567	26.2238695122303	29.3430600588371	32.4547322297688	35.9549860768411	39.1362963052218	42.4033748043460	45.4637876316447	48.4753686650715	51.5072878117052	54.4117960267371	57.4556177355761	60.3008814929360	63.2983198241370	66.2156587421065	69.2263998665317	72.2148942425589	45.9000000000000	0	2.86165605365688	5.85220192285876	8.77450114518866	11.7160387374851	14.8070989309002	17.8576159302349	20.7458800568841	23.6317029924086	26.5350728527311	29.5910083716518	32.5770237627454	35.8080092631178	38.7574755091071	41.8174362872110	44.7655812268139	47.7273783315291	50.7208746761865	53.6459070336963	56.7063382037589	59.6444478505313	62.6787038705453	65.5950878530620	68.5592088910643	71.5523391826988
46.2000000000000	0	2.89213188214585	5.91566525760733	8.82145444166405	11.6975291721676	14.7950109186517	17.7459932577648	20.5476823268423	23.2891435421781	26.1414741690363	29.2769877927077	32.4400377498756	35.9037262415558	39.0954770921369	42.3623947652431	45.2992463664167	48.2890833968156	51.3031522437352	54.2135539619516	57.2849545588986	60.1292010473003	63.1452400563420	66.0361399611364	69.0786311162112	72.0843991900681	46.2000000000000	0	2.90310770794399	5.89209318386361	8.78830659283226	11.6839075992517	14.8401127150418	17.8895910500000	20.8010399380750	23.6456777802177	26.5129354789088	29.5709764146910	32.6059224352568	35.8164525509939	38.8032318532350	41.9010640565905	44.7755246830338	47.7348135009407	50.7203188295033	53.6482117649777	56.7183421068510	59.6422515715736	62.6893580692763	65.5931180214426	68.6216831808808	71.6372276839887
46.5000000000000	0	2.96937317678184	5.95667735067217	8.79028883285819	11.6789930104930	14.7893254617206	17.7191991746959	20.6021689346858	23.3349733877130	26.1859477750924	29.3049063702210	32.5415635519998	35.8836030958005	39.1032306872102	42.3311454089573	45.1979801139347	48.1738345234803	51.1292945329192	54.0284650095028	57.0631413804535	59.9602766326618	62.9596244179829	65.8571675858726	68.9854578957554	71.9852948143374	46.5000000000000	0	2.97773595785124	5.96239453921809	8.81769865714755	11.7244173238086	14.8770987374564	17.9003083978768	20.8765318865162	23.7055839210791	26.5749676574222	29.6161752238659	32.7208123644110	35.8600245255559	38.9108281600823	42.0184445239954	44.8786291593343	47.8502995896343	50.7948475950651	53.7041362864528	56.7308652921871	59.6820735008822	62.7070417132469	65.6280923066843	68.7503724461804	71.7542420538612
46.8000000000000	0	3.00031923711003	6.05124676771516	8.85850671197602	11.6672344867040	14.7718058036357	17.7265838843457	20.7059407415006	23.4995734030829	26.3805268277261	29.4545597413228	32.6685592348286	35.8653431682656	39.0908471904195	42.2597904488238	45.1613413357888	48.0493509857351	51.0018439579531	53.8263835968189	56.8596764140415	59.8254789064268	62.7523949982888	65.7126191789750	68.8900876573773	71.9076246041324	46.8000000000000	0	2.99908227217542	6.06588215931725	8.92067102160493	11.7559347407092	14.8915613583578	17.9213413662051	20.9598374032086	23.8272050027654	26.7226879074694	29.7316665461656	32.8242330319381	35.8927139451149	38.9940577140831	42.1018140247599	45.0367436821237	47.9497367755299	50.9165195616793	53.7562713033070	56.7831446018926	59.7728995782458	62.7241490458548	65.7018216423465	68.8619289700039	71.8720583273806
47.1000000000000	0	2.95156443926404	6.05278011638729	8.84268304231286	11.6238958696924	14.7236737975590	17.6985167564555	20.7560474247756	23.6571746315167	26.5330145255572	29.5441748937267	32.6913382818736	35.8109938242838	38.9923121906426	42.1055779141769	45.0263018739877	47.8287237131682	50.8144122375639	53.5870619721359	56.5894750185940	59.6152677972498	62.5125454549064	65.4878066248394	68.7132835221564	71.7667932705766	47.1000000000000	0	2.94671262945313	6.06039801769671	8.91067644273999	11.7362873380378	14.8632562548398	17.8828908410433	20.9528179413759	23.8858062929478	26.7647815488806	29.7360981127373	32.8057227933307	35.8752897683889	38.9909873595175	42.0983605547999	45.0723209931190	47.9388464191976	50.9554682923520	53.7614277496323	56.7609500229841	59.7820296579128	62.7046855492629	65.6802591001162	68.8719232305745	71.9011805807460
47.4000000000000	0	2.91654495286529	6.03348522018109	8.79051305418042	11.6471494588585	14.7191776439789	17.7181270312425	20.8043236531039	23.8254085451334	26.7110820227771	29.6914234776014	32.7750892341669	35.8250138183676	38.9336365957768	41.9861462122316	44.9253084396386	47.6240461766924	50.6370573993503	53.4257837188540	56.3886523080650	59.3794323871090	62.3385607733517	65.3734144428543	68.5810225531159	71.6900529679204	47.4000000000000	0	2.92103009255418	6.04427780511726	8.86456580321491	11.7711409211432	14.8661469059910	17.8780274647780	20.9308110246828	23.9281131332898	26.8082651004821	29.7822176715729	32.8472098761066	35.9173824901440	39.0285607663520	42.1249931140960	45.1311197179365	47.9271871884711	50.9827601761020	53.8186908646397	56.7875345842795	59.7591200551607	62.7316563978907	65.7502402291453	68.9076672918625	71.9760410055576
47.7000000000000	0	2.99862508353825	6.06908869152886	8.82688913835683	11.8318470685364	14.8486432812719	17.8861674443127	20.9701335170203	24.0537147675954	27.0273974852548	29.9900788807711	33.0034723926446	35.9450383101776	38.9947735139934	41.9590735078187	44.8837313592714	47.5464645422592	50.5743103736105	53.4088956560379	56.2851647282117	59.3121213717052	62.3594122778749	65.4488229597698	68.6242223319128	71.7220503059775	47.7000000000000	0	3.00399707292969	6.08358838962981	8.90024891309415	11.9318121210635	14.9696358024004	17.9912103290826	21.0073070683491	24.0158262573204	26.9684763439418	29.9521796414507	33.0070445623379	36.0348824368931	39.1532715847597	42.2076229355990	45.2155352518762	47.9989591543974	51.0760375588301	53.9565680787444	56.8538061117195	59.8626957988641	62.8961141990891	65.9441344573564	69.0666468904686	72.1154632981516
48	0	3.00987853123241	6.06925924464684	8.89124244800819	11.9697380353754	15.0453819331324	18.1101116287081	21.2002351638927	24.3135954665809	27.3708822005601	30.2831597646255	33.2133264420515	36.0381497117092	39.0488724079702	42.0203102037279	44.8685729966706	47.5581419136066	50.5745307537614	53.4444277541928	56.2603578067455	59.3901206875641	62.4956935536834	65.6178619652084	68.7848831210867	71.7997210244855	48	0	3.00447721955633	6.07922959443155	8.94053628033184	12.0069529892681	15.0910295914507	18.1143396936859	21.1182559542508	24.1247014748023	27.1337396087137	30.0865533336689	33.1149658792057	36.0880365062751	39.2233895381604	42.3239774866086	45.2771544511298	48.0906135627587	51.1595276016255	54.0675672124901	56.9215416793844	60.0229182423648	63.0804046660899	66.1392324369949	69.2584927840751	72.2356191477445
48.3000000000000	0	2.97958173986127	6.02039628765032	8.94638368286295	12.0599194360204	15.2665110148461	18.2999773602830	21.4224956347382	24.5000142320794	27.6352756019229	30.5202132801309	33.4073574559838	36.1954800981024	39.1066850948970	42.0814915104561	44.8560398599922	47.6410225417275	50.6598332568526	53.5599120842975	56.3747579308579	59.4968956022473	62.6702961466752	65.8279248627605	68.9921901780547	71.8885009472370	48.3000000000000	0	2.97262518925690	6.02626522680422	8.95215524114238	12.0189199634883	15.1974502925981	18.1714652521985	21.1960588057013	24.1561290438675	27.2211758411694	30.1643996979339	33.1930368218918	36.1791972122772	39.2587831526021	42.3816042287643	45.2852357415915	48.1771916960754	51.2492519367485	54.1780233236044	57.0342106277265	60.1102152430852	63.2056299989029	66.2854932373691	69.4084409487825	72.2991046545040
48.6000000000000	0	2.87328924079607	5.97775574867247	8.92980713049165	12.1327822180511	15.4209622912955	18.4367126426361	21.5711613032618	24.5997856303213	27.8078234800234	30.7185239639529	33.5405360710145	36.3127650379905	39.1580229375640	42.1251773282064	44.9003974031722	47.7138556873610	50.7752151580176	53.7150641352472	56.5350801054651	59.6637080570725	62.8213560504894	65.9747252297862	69.1186937215550	71.9354154025508	48.6000000000000	0	2.87548330154350	5.97876419015883	8.88994540049061	12.0117765070074	15.2214843843594	18.1694606965281	21.2010897140639	24.1223619707903	27.2490730118680	30.2245117605111	33.2133362143875	36.2066067665279	39.2546912214284	42.3788326484732	45.2922568617697	48.1851781211946	51.2876139704744	54.2431746049148	57.0933181713555	60.1689297645749	63.2310102172609	66.2994559574577	69.4142278759228	72.2638090311521
48.9000000000000	0	2.81189965432200	5.89874668205623	8.92940162168206	12.1692381709916	15.4478104383129	18.5298968353230	21.6104118731851	24.6101317578302	27.8551321822728	30.8610089418152	33.5869965372988	36.3721447656071	39.1881233091490	42.1369077427388	44.9543894014579	47.8313068106389	50.8848019452725	53.8552379608034	56.7353550394814	59.8853935166201	63.0038827209076	66.1154177659869	69.2053148025102	71.9656429580065	48.9000000000000	0	2.83364395617164	5.90041042935550	8.85580563393994	11.9775428777226	15.1431317598632	18.1464514427419	21.1343371951621	24.0465600510611	27.2081501870028	30.2670372408556	33.1731693702823	36.1787118266742	39.2111814411285	42.3174053324479	45.2597504207218	48.1886445436513	51.2611472034538	54.2291803370151	57.1196468115464	60.2128319361460	63.2421812009423	66.2805727278034	69.3614432104359	72.1833404747545
49.2000000000000	0	2.86818584187017	5.90474379261470	8.97440584246038	12.2036247041455	15.4416643088558	18.6051146669062	21.6754429966760	24.7038645583871	27.8556179696193	30.8988554193756	33.6393319099491	36.4493234466972	39.2293545531360	42.1836823396054	45.0769599975416	48.0109806636966	51.0590813270828	54.0690126974011	57.0462055195174	60.1723677747208	63.2456896909510	66.3016797859585	69.3045797762992	72.0592318997924	49.2000000000000	0	2.89622987064823	5.90506401250770	8.87035960773399	11.9610566844206	15.0775944452363	18.1451807445855	21.1420955207163	24.1048605824520	27.1850884639670	30.2593906122285	33.1746565132549	36.1870253874987	39.1736538286545	42.2759205565753	45.2589860408454	48.2118998272722	51.2624110714582	54.2493733340669	57.2041755778831	60.2740274036966	63.2810404130325	66.2944641451640	69.3207035987746	72.1499092284146
49.5000000000000	0	2.95797987686221	5.93974188055749	9.01111578827674	12.1474397994797	15.3818200385246	18.5998556532999	21.6739722131038	24.6903557933166	27.7786096962305	30.8713177695190	33.6809407137011	36.4990008580721	39.2527304019670	42.2536377886470	45.2248007315724	48.2217457000527	51.2417171026205	54.3042988578572	57.3105629698671	60.4094840784189	63.4481788322641	66.4579881209200	69.4483559702194	72.2026424254947	49.5000000000000	0	2.96665560400028	5.92601319651252	8.88411669964495	11.8906919953989	15.0087924940256	18.1192740915370	21.1335845919203	24.1007504302841	27.1500752902714	30.2569105823558	33.2078334251382	36.1933098439629	39.1301046874844	42.2503684532897	45.2640118239209	48.2457710968447	51.2499873078585	54.2657229729818	57.2159447421297	60.2686518387450	63.2754009028721	66.2835942504696	69.3283239896610	72.1605815609048
49.8000000000000	0	2.99660095383345	6.05933298719928	9.09975289587055	12.1311317436242	15.3102915912515	18.5719496104092	21.6423322518191	24.6044958804406	27.6329722742546	30.7824572388231	33.7138960399175	36.5049613898693	39.2863305896848	42.3931317904616	45.3710487510330	48.3890317007093	51.3880797716169	54.5423091418914	57.4889875027616	60.6042034145308	63.6109032858759	66.5766359121782	69.5887092089582	72.3376160899116	49.8000000000000	0	2.98031286180619	6.01927321679468	8.96235247988305	11.9004290499651	14.9804023821703	18.1323737315020	21.1523879280227	24.0881563234462	27.1081912651892	30.2576243757457	33.2718123070888	36.1912082038184	39.1154713453333	42.2935973119755	45.2672144393644	48.2372065924282	51.2076817967297	54.2882610890212	57.1670003834778	60.2494567184510	63.2569021635839	66.2585441388491	69.3421015898669	72.1715511951335
50.1000000000000	0	2.98926137519940	6.04129407976106	9.11534419221465	12.0950018906595	15.1639770254003	18.3776884330267	21.5496109176186	24.4329718667366	27.3737010077197	30.6048046871121	33.5957929558450	36.3772970506437	39.2636159450214	42.4528234598870	45.4866007915640	48.4306500869859	51.4363463011552	54.6587432671434	57.5563869972348	60.6913483378957	63.6968167810020	66.6248728780885	69.6737352480031	72.3689489466534	50.1000000000000	0	2.95834301375485	5.97244889936740	8.97673859809648	11.9116553550379	14.9190678989799	18.0375108960476	21.1653722868603	24.0520617651723	27.0127177014149	30.2212042474317	33.2329768369710	36.0977953409565	39.0689411671040	42.2638964669058	45.2580972039912	48.1392609952489	51.1004984685345	54.2271616141831	57.0685397414718	60.1796701057103	63.2127588372361	66.2059566671755	69.3282713865809	72.1094231221792
50.4000000000000	0	3.00374225052544	6.01331373927630	9.10969403008501	12.0346290688470	14.9592969131816	18.1387815584083	21.3766143078587	24.2518527126465	27.1364455519312	30.4096375640821	33.4248764855095	36.3141104462280	39.2726109417263	42.4268161151234	45.6064000363195	48.5240150840894	51.4419756317345	54.7034295239906	57.5695470725829	60.7402157987706	63.7543352160531	66.6440703787645	69.6307481160486	72.3549035493343	50.4000000000000	0	2.96905766700427	5.94415181243008	8.99146635727794	11.9156960213167	14.8360338583185	17.9554816018479	21.1474663991533	24.0529095064648	26.9791187723799	30.2079580542175	33.1943941727355	36.1102856205010	39.0782405180389	42.1855786053967	45.2863059133752	48.1429509912034	51.0099303501994	54.1664126581287	56.9916447782672	60.1474889448848	63.2035860701866	66.1738761294064	69.2339271484531	72.0498617072697
50.7000000000000	0	2.99136039198105	6.05022780879907	9.10257114363069	11.9539709007194	14.7826998074143	17.8781871635865	21.1066103739416	24.0484334040507	26.8885829059562	30.1796240453109	33.2244782994007	36.2057729244946	39.1974394664119	42.3961700718696	45.6837446118660	48.6075089793810	51.4443194356828	54.6693320974162	57.4745699147975	60.6880498391554	63.7377562568882	66.6165644729069	69.5132823399540	72.2628206667534	50.7000000000000	0	2.96036240753145	5.99550674936624	9.02280981229562	11.9171722111459	14.8048170755071	17.8857116956233	21.0759328612960	24.0536536477805	26.9468167062694	30.1807848541728	33.1608887208511	36.0964835831757	39.0306410420151	42.1447239049127	45.3109445386455	48.1752579057357	50.9751853592011	54.1067387137842	56.8870553317241	60.0877914768343	63.1792039557649	66.1480991162687	69.1314955008560	71.9615572004900
51	0	2.97113345683114	6.11088111203033	9.04779088192757	11.8435191310245	14.6315345457231	17.6771909307503	20.8088515165195	23.8061967615894	26.6537956468109	29.9434051956786	33.0188919071871	36.0460108766774	39.0939823197144	42.3051964582589	45.6563628982039	48.6247144958439	51.3707889483277	54.5076009492386	57.3282183725753	60.5590082980353	63.5946131028996	66.5134470025105	69.4256543466831	72.1851938459127	51	0	2.94867251423748	6.06606423319518	9.01692579378891	11.8980636280052	14.7955968643866	17.8789993836297	20.9993178926655	24.0206446646221	26.9170213567902	30.1478547628236	33.1262659818645	36.0480531870577	38.9860076244825	42.0770010452483	45.2754797151226	48.1779482727063	50.9137560541986	53.9936537707777	56.8070535945799	60.0248163429547	63.0966624615452	66.0995106487463	69.1080188815601	71.9321204134706
51.3000000000000	0	2.95536319250062	6.08176564020519	8.98221214436188	11.7188835734680	14.5130666431504	17.5267982558362	20.5860696315443	23.5217034588928	26.4618617424436	29.7237580616063	32.8096557565503	35.9002159390163	38.9492174187067	42.1646450313782	45.5105250149310	48.4596049919967	51.1934917110238	54.3010903304483	57.1911555746176	60.3710121025995	63.4525047921855	66.3689779895340	69.3053788723376	72.1172576750728	51.3000000000000	0	2.94400875705567	6.05239912205499	9.00881190254574	11.8682439058533	14.8031765897604	17.8974152857755	20.9869493777102	23.9396435808083	26.9084725667298	30.1102562137876	33.0824214824747	36.0259888045690	38.9275708898434	41.9986240945438	45.1807426611501	48.0619837452004	50.8119784029519	53.9084966328379	56.7993825813816	59.9706009399642	63.0804209122963	66.0641268755419	69.0807741239169	71.9371902990471
51.6000000000000	0	2.90745280570368	6.02506844102415	8.88092110779475	11.6024510842704	14.4451331263695	17.3937517155235	20.3373475547658	23.2441741605829	26.3150347115705	29.4340398678643	32.5653673658510	35.6870515566187	38.8223388101554	41.9668136460513	45.2170595041308	48.1699966838782	50.9894829387310	54.0517446446926	57.0228671277110	60.1248005610225	63.2137794264727	66.1554247902880	69.0838425152455	72.0110836800275	51.6000000000000	0	2.90951183991200	6.02805452873242	8.97186925531966	11.8390000003857	14.8295376031377	17.8918117029326	20.9092783314617	23.8443468757874	26.9077382939675	29.9755615131723	32.9847690830434	35.9360982802462	38.9053064579917	41.9041550915961	45.0085777380727	47.9022276640817	50.7466360976523	53.8296441151338	56.7971718323132	59.9063590102344	63.0101440623388	65.9976396812844	68.9789654126740	71.9175403132512
51.9000000000000	0	2.82953241611354	5.93134737281095	8.82969926162983	11.5660479974144	14.4440879741111	17.3086767457152	20.1490604526344	23.0982818506040	26.1638486865229	29.1950621390005	32.3517006781749	35.4403063658482	38.6255009133879	41.6941577430376	44.8669972221520	47.8752167353573	50.7639978749673	53.8275079353732	56.7792940981276	59.8888071006532	62.9427280694005	65.8785139122441	68.8304826986281	71.8296225470988	51.9000000000000	0	2.85310859747337	5.97985437000621	8.97999262309577	11.8652428395307	14.8817839577784	17.8881590048361	20.8432681304828	23.8269002032953	26.8587716038202	29.8632579197780	32.8968725144953	35.8147647187359	38.8238330973960	41.7723719072303	44.8441793662793	47.8039286984779	50.7036052799874	53.8006816499149	56.7482083648946	59.8778281307510	62.9402783678812	65.8975446163197	68.8729102500308	71.8423853081380
52.2000000000000	0	2.78927829934449	5.86196180999152	8.83592646971723	11.6580496807146	14.5143937823850	17.3036094091319	20.0687641290341	23.0672296033401	26.0455059735086	29.0791247115011	32.2044645681884	35.3048972015994	38.4173289657968	41.4686995788579	44.5406101006597	47.6320843018529	50.6384526796825	53.6748401940274	56.6096909398611	59.7218299174864	62.7315410582916	65.6418018381772	68.6109588090039	71.7114761993923	52.2000000000000	0	2.83643977736488	5.95591583412352	9.02068004516805	11.9685807563489	14.9522681810632	17.9028644269489	20.8139209648278	23.8452684988434	26.7979543445887	29.8215711592438	32.8390953887765	35.7882511619835	38.7417353392543	41.7128006232996	44.7346549367235	47.7767189110101	50.7706972901921	53.8389940579956	56.7771436253597	59.9109817842855	62.9331516252582	65.8502054837966	68.8111134415404	71.8415757383114
52.5000000000000	0	2.76718887592237	5.86155475936519	8.91706491758317	11.8288420368223	14.6502305278523	17.3763189660257	20.1319952682093	23.1428950205933	26.0843085046933	29.0825772289134	32.1790222736425	35.2157759756206	38.3159122026022	41.3035961810724	44.3163203803896	47.4464830204361	50.6317548955365	53.6270065173586	56.5239542807316	59.5843210939453	62.5182544604660	65.4501525498758	68.5068879494467	71.6395321708970	52.5000000000000	0	2.82770277779919	5.97786055926014	9.09453557831982	12.0896270977246	15.0279213173952	17.9275681206465	20.8398835274177	23.8858937663776	26.8263764368434	29.8274256053436	32.8463674688403	35.7644983069838	38.7535840772687	41.7019763892105	44.7107933340935	47.7864426744439	50.9217384619744	53.9437209078264	56.8529170953285	59.9378740002491	62.8945288949311	65.8246707230547	68.8410741353756	71.8704276268959
52.8000000000000	0	2.87491491280524	5.97874750911762	9.05113874743396	12.0838287776016	14.9028889103491	17.6129164183599	20.4006699278234	23.3890294791223	26.2928681642076	29.3045099713839	32.2909990066435	35.2723518065309	38.3854948092207	41.2818839122357	44.2815206649937	47.4388338391556	50.7229770570353	53.6728719508357	56.5757479645500	59.5144577223339	62.4399456543343	65.4582899750987	68.5706403996288	71.6841571387246	52.8000000000000	0	2.92978365390540	6.07960741757358	9.17352035997981	12.2399078769851	15.1631809419441	18.0428898464335	20.9772176287581	24.0080949097038	26.9374420003097	29.9665118104831	32.9173471454923	35.8344784659862	38.8849322834042	41.7904741636326	44.8160278378731	47.9147317676730	51.1084437782682	54.0766952405905	57.0045417748953	59.9865861878355	62.9463972478355	65.9464412205419	68.9837906269320	71.9765373086021
53.1000000000000	0	3.01019279516798	6.11913818125109	9.13695106740554	12.2799308575586	15.1659955833488	17.9068194941001	20.6813437345992	23.6323479293945	26.6300850696701	29.5808900146139	32.4352362705996	35.4466435973048	38.5263767695784	41.3925493436849	44.3323790764167	47.4802388281725	50.7539297956291	53.7189567376051	56.6295683048244	59.4964917965456	62.4959989750586	65.6012516201743	68.7080565491051	71.7045764684386	53.1000000000000	0	3.02998092034930	6.16267003555643	9.17487758950831	12.2976363869676	15.2577760427834	18.1445166333301	21.0426584989037	24.0480239697277	27.0837914525187	30.0715312529082	32.9482436463950	35.9501327812602	39.0154428171730	41.9341541056932	44.9185632328656	48.0084132740645	51.1732158028772	54.1488565663496	57.0883350251603	60.0261701513883	63.0580330803647	66.1173357380221	69.1268625553907	72.0091119676344
53.4000000000000	0	3.08931070418815	6.19550520805114	9.21225073424517	12.3951960375524	15.3269330419342	18.1179182261155	20.9718953431318	23.8966539562379	26.9332847823830	29.8211307949726	32.5883954839116	35.6042345607729	38.6761105785306	41.5409905765994	44.4097767473148	47.5551949597912	50.7554565951144	53.7704117092825	56.6898991630463	59.4877043904665	62.5394543607166	65.7498466483417	68.8531882810045	71.7219494964180	53.4000000000000	0	3.06086437580491	6.16528351488192	9.16128218388385	12.2808671993813	15.2392590653448	18.1308510109307	21.0800434320015	24.0654901121620	27.1359168587171	30.0900857634906	32.9396368749928	35.9837824876548	39.0866436748243	42.0313080449101	44.9643564646807	48.0642498962327	51.1708278578015	54.1822922589662	57.1335878495646	60.0152271641212	63.0780747930559	66.2129782357783	69.2183858343749	72.0044038636647
53.7000000000000	0	3.04463769100471	6.17024785587858	9.21024155151053	12.4339427301138	15.4160211038040	18.2865583030671	21.1826961684172	24.1734702113769	27.1455311076481	30.0200151783736	32.7641367698577	35.7867003544388	38.8410501900287	41.6375423568287	44.5361106996997	47.5800441887181	50.7576655821840	53.8236105234115	56.7322834890564	59.5370712478249	62.5694533650951	65.8592090605580	68.9119282136490	71.7286489592296	53.7000000000000	0	2.98996669531568	6.08927393352766	9.08941772384121	12.2226110477334	15.1836098695754	18.0969852030594	21.0445725198351	24.0869976675223	27.0959656824162	30.0619284434878	32.9291995445341	36.0146139379479	39.1309378701713	42.0243179333652	45.0017131512357	48.0281455409911	51.1446061739717	54.1948347629923	57.1315907970932	60.0170593536269	63.0402997000693	66.2277530523814	69.1970372670501	71.9730361755583
54	0	2.97515239227604	6.09002107121074	9.26519675195987	12.4467980221453	15.4924566677346	18.4989793604301	21.4275414313759	24.4884084035517	27.3813992952122	30.2446163008365	33.0206151055530	36.0363999619170	39.0591269788309	41.8047023402822	44.7340357029305	47.6869338142722	50.7839713852420	53.8906902326186	56.7903716042269	59.6654172996958	62.7198791077154	66.0083619621905	69.0207181261087	71.7955793261977	54	0	2.92472760587080	5.99411052785977	9.10268862333733	12.1793510243010	15.1588863107556	18.1414593242242	21.0769302285751	24.1602680441759	27.1064502632289	30.0745570337409	32.9855099364477	36.0874804577595	39.1952808897271	42.0539028385656	45.0641956391947	48.0422038308040	51.1149620482077	54.1978116744512	57.1208574133251	60.0528293539778	63.0841575139324	66.2645361541692	69.2196377570842	71.9908898674139
54.3000000000000	0	2.89709292190749	5.92020392745976	9.24590980590437	12.3718434453486	15.5123934232531	18.6381780109463	21.6650554640893	24.6941375881562	27.5493233082297	30.4149044349643	33.2247630612016	36.2196651538832	39.1797754139081	41.9322078580967	44.9194614129972	47.8253356082436	50.7778372759283	53.9054120433361	56.8242238530796	59.8469412013995	62.9145437809369	66.1388457974514	69.0647495716919	71.8420261036226	54.3000000000000	0	2.86701121060435	5.84236685730237	9.06195214313764	12.0815798244915	15.1117136888285	18.1440144901488	21.1274672726360	24.1536664429378	27.0752073787871	30.0483857334451	32.9828888995691	36.0734591292183	39.1388325592379	42.0107512645234	45.0770785233956	48.0475392093188	51.0230245973667	54.1265217641057	57.0567704666371	60.0948373138377	63.1263247575537	66.2615248252614	69.1643190198176	71.9684970935019
54.6000000000000	0	2.80643988318631	5.78807604717878	9.12653435170842	12.2616888798554	15.4320889817760	18.6963761544650	21.7632215989575	24.8015368735939	27.6642903511910	30.5571214200085	33.4167071098097	36.2963948217353	39.2398146596473	42.0205599627696	45.0871362995993	47.9893375297527	50.8723465134342	53.9108329721470	56.8800225280207	60.0362363911577	63.0820802810744	66.2445800769295	69.0955078604125	71.8585972228742	54.6000000000000	0	2.80516276567462	5.75226005051481	8.95800545690680	11.9847959268577	15.0072856309015	18.1139300870037	21.0874404927219	24.1080351916558	27.0379754535500	30.0259488815681	32.9884067043911	35.9739303610117	39.0349021601069	41.9270624886750	45.0603998390900	48.0530774214817	51.0077911901893	54.0398900210864	56.9979238435295	60.1122688442034	63.1155396027948	66.2283083201878	69.0984213073954	71.9123041441665
54.9000000000000	0	2.79568646186114	5.77324794802447	9.02928985305833	12.1791394935910	15.3205194604991	18.6375936852599	21.7961704868060	24.8436643895050	27.7448669864295	30.6762414441609	33.5990327876784	36.3635663423364	39.2840221183496	42.1229952383885	45.2016912557736	48.0893702219153	50.9789549283199	54.0159909537170	57.0122071892289	60.2031961111383	63.2588245598253	66.3466414699994	69.1931263822268	71.8571859411933	54.9000000000000	0	2.82084446071534	5.77866623755764	8.91318826461851	11.9472161299228	14.9213127267641	18.0329983708706	21.0592398244223	24.0739463613556	27.0224563766540	30.0239013850569	33.0217892213940	35.9099415582128	38.9468653525639	41.8748168586263	45.0037926653504	47.9895406884469	50.9804121997399	54.0367979209419	56.9990331332171	60.1055305930973	63.1175139765910	66.1996058737635	69.1028742108106	71.8415349646826
55.2000000000000	0	2.78755717149581	5.75828639883437	8.95384023923487	12.0900505043757	15.1795270001424	18.4950416094772	21.7416027540587	24.8130333439877	27.7016650331654	30.7752387250856	33.6434934818619	36.3787360690025	39.2830477475893	42.1322423062903	45.2757307127572	48.1292896645778	51.0675531971412	54.0831916098492	57.1522270141889	60.3541683593885	63.3578151773422	66.3738275015739	69.2661848183108	71.8448441468420	55.2000000000000	0	2.82180756011099	5.78683882161072	8.89619743506779	11.9200854204814	14.8474678516944	17.9445154088913	21.0257253229514	24.0425967874526	26.9488866252408	30.0530272081326	32.9738498778342	35.8409150770833	38.8545082964980	41.7651656155392	44.9420693218842	47.8910702439439	50.9304754462747	53.9769745463550	56.9950130584331	60.0963601379711	63.0652121399214	66.1150625511393	69.0853333728079	71.7707621898876
55.5000000000000	0	2.77372525276507	5.77051948260260	8.89401996919651	11.9229061717850	14.9734074155002	18.2951109638372	21.6010272934538	24.6184555004444	27.6070479443106	30.7736054768058	33.5968593968569	36.4067898635244	39.2396549743565	42.1174624356570	45.2895099634032	48.1095539354859	51.1491335501450	54.1336605568742	57.2623098814263	60.4278227477594	63.4271267308376	66.4478636460330	69.2968178449575	71.8934532312620	55.5000000000000	0	2.80856703222232	5.81095285928057	8.88998053861121	11.8337158836722	14.7480898199042	17.8637738476382	20.9855592838883	23.9294741388342	26.9025327147160	30.0465682309660	32.9142678766846	35.8404557482671	38.7724287108736	41.6868651317924	44.8742337616931	47.7789959781702	50.8935126889159	53.9084511045216	56.9705456577727	60.0452710973911	63.0299403483097	66.1133202771324	69.0498623091837	71.7731530265980
55.8000000000000	0	2.71962314821309	5.75036967196848	8.73385345877307	11.6881683241058	14.7553680979586	18.0155603757143	21.2884849952293	24.3465411320887	27.4616456676460	30.5628563144928	33.4754801348866	36.3876394462117	39.1956490902186	42.0372693949244	45.2145131782235	48.0974344749982	51.1696792879035	54.1706386229942	57.2094028651197	60.4174007464239	63.4979940818242	66.4762851646624	69.2854176477903	71.9285635054330	55.8000000000000	0	2.75703028281936	5.79905664305840	8.78719892086168	11.7076945794133	14.6735434714016	17.7603643443739	20.8545696219697	23.8277497492217	26.8770743919008	29.9213144757642	32.8573168272941	35.8452850649682	38.7412472955803	41.6043301698429	44.7807803359908	47.7246173575921	50.8345796116074	53.8555372523228	56.8300528365068	59.9663232675294	63.0440440799750	66.0964547525508	69.0054209539891	71.7684304899545
56.1000000000000	0	2.80177911185346	5.76001929123516	8.65269892461646	11.5082057167808	14.5727806905453	17.8000338439075	20.9890666164600	24.1378997854851	27.2663515162318	30.3690456012879	33.2823504909141	36.3079235696577	39.2094358800569	41.9913214292500	45.1745294710140	48.0800911506887	51.1923645376729	54.2438484226264	57.1830632859506	60.4236370957373	63.5498240823176	66.4999838783384	69.3397206645809	72.0655575807835	56.1000000000000	0	2.83780856276197	5.82092898017363	8.77138897127741	11.6498067860540	14.6515260285423	17.7545960858650	20.7995254370987	23.8444306509176	26.8642828604977	29.8952480413628	32.7945551782957	35.8414766240709	38.8026161439091	41.6040649857831	44.7761920429392	47.7048705650985	50.8205165557547	53.8732810457861	56.7763692342314	59.9591369635604	63.0775308059155	66.1071931949099	69.0473938639942	71.8693307579141
56.4000000000000	0	2.90584602720356	5.77557662247413	8.57800320554203	11.4134570853880	14.4011047631116	17.5762839377050	20.7452859417241	23.9467215250809	27.0173098406206	30.0964952932537	33.0324784873505	36.1132403186171	39.1720231365956	41.9838527144584	45.1160464467123	48.0865224476835	51.2213696548604	54.2519857444526	57.1491821744910	60.3667654491968	63.5211498582216	66.4439508251513	69.3437774505094	72.1913136324874	56.4000000000000	0	2.92401978427786	5.84926579849186	8.75889174591079	11.6679016761303	14.6396471164976	17.7444317810112	20.8171250473342	23.8981154166966	26.8478837750008	29.8456883679171	32.7361314531161	35.7803237587912	38.8446659659996	41.6710467032213	44.7862430013885	47.7462664120946	50.8526200984990	53.8701315927403	56.7621431175617	59.9344462087787	63.0767259797071	66.0742290825395	69.0526240852357	71.9533233912910
56.7000000000000	0	2.98242447375961	5.77017995500071	8.55266280027166	11.3898628981094	14.3335552954265	17.3953206142478	20.6303328991069	23.7863338520404	26.7905618319218	29.8410212420812	32.7962371621000	35.9407344795814	39.0660811398900	42.0056417344434	45.0888111364681	48.1493444362119	51.1521514889637	54.2137960344534	57.1557441385897	60.3007055940689	63.4366565681960	66.3619713185788	69.3326445177460	72.2346877351977	56.7000000000000	0	2.98013480961487	5.85474303625933	8.78120463991395	11.7261797425041	14.7087580299734	17.7619849225366	20.9327839687495	23.9753925481558	26.8755756724769	29.8459524499452	32.7293892849706	35.7886300389521	38.8546307779478	41.7790581028721	44.8461848708377	47.8619483990645	50.8249030833620	53.8689845532597	56.8211627793034	59.9466435381295	63.0703786458842	66.0539031323679	69.0616113248530	71.9662241003753
57	0	2.99885161796502	5.83844950214449	8.57437179570081	11.4618126947237	14.3446217968514	17.3387230158824	20.5685375597432	23.5995068884061	26.6047934646210	29.6612885561651	32.5789959447485	35.7506874576783	38.9491383268596	42.0028893921516	45.0805021152485	48.1860628679631	51.0675380557369	54.1463311740402	57.2315433238617	60.2631820314837	63.3494995880897	66.2492687391387	69.2752021101636	72.2419114525290	57	0	2.99006720987329	5.93113297949929	8.82381964682711	11.8358305625880	14.8055502506628	17.8497223748411	21.0412315145719	23.9966441761276	26.9287744244865	29.9144733343342	32.7454896687135	35.7929033813944	38.8818402609330	41.8686623916182	44.9231350689913	47.9606071558792	50.8225161404279	53.8790568589124	56.9663034998263	60.0095887372151	63.0961942411481	66.0334159968615	69.0493099384664	71.9707020974479
57.3000000000000	0	3.04579939829029	5.90834905805747	8.59049406336195	11.5414053631114	14.3605531393602	17.3457778577134	20.4876526151523	23.3737481862675	26.4346007853513	29.4821133205974	32.3965951760701	35.5420549801325	38.8619005295617	41.9581074413518	45.0564876499877	48.1411214928436	51.0309319266540	54.0377026720930	57.2775733911757	60.1284717029388	63.2041722415425	66.1358236340691	69.2307396747463	72.1988165633932	57.3000000000000	0	3.03441795022110	5.98659249266583	8.82649192274966	11.8998869187591	14.8416643167595	17.9194690629062	21.0648079915055	23.9366444456766	26.9503456619099	29.9394046150184	32.7680551175981	35.7729970226348	38.9380391238584	41.9205818728316	44.9752380298171	47.9886902116793	50.8789121962780	53.8691242129368	57.0831086919540	59.9821612993344	63.0760333926063	66.0251841688089	69.0679653778407	71.9519803675732
57.6000000000000	0	3.02093684165454	5.89027690277099	8.57761140368378	11.6189973562447	14.4205027090627	17.3932180020657	20.4170097652362	23.1855303224023	26.2618800977378	29.2842166536069	32.2062900752422	35.3408833071179	38.7110733739805	41.8565395781197	44.9391720566723	47.9735634132305	50.9491282982245	53.9852402997659	57.2320047187002	59.9921163322916	62.9751738242986	65.9868797756312	69.1602500110574	72.1641066719352	57.6000000000000	0	3.00762529977847	5.94934521602927	8.77989810129245	11.9270517127069	14.8697576814930	17.9590483787406	21.0470698050274	23.8690768743552	26.9186811011057	29.8985370210400	32.7417329197923	35.7374013265439	38.9190031724334	41.9194419293022	44.9387455104072	47.9151492995138	50.8910235407982	53.9195308818456	57.1233812313896	59.9652623808384	62.9840998509079	65.9876544468878	69.0736809259778	71.9677900029783
57.9000000000000	0	3.04545712664962	5.89360274008870	8.67441861533113	11.7805878077477	14.5786186204653	17.4629938985564	20.3660688398425	23.1304414476825	26.1613002361037	29.1875768740758	32.1045144751431	35.2514749238855	38.5948266791519	41.7630606671357	44.7540153209622	47.8184464598898	50.8499299652110	53.9646008022477	57.1581348138334	59.8667275844975	62.7643170740322	65.8730377302862	69.0735871341482	72.1024532194041	57.9000000000000	0	3.03698747354747	5.93956844844584	8.82861909224074	12.0099729541520	14.9457035759024	17.9686972603891	20.9978489916123	23.8690501757168	26.9044738089612	29.9056145715381	32.7532361456915	35.7724493236045	38.9222129719240	41.9311191023069	44.8565515400337	47.8761083770422	50.8914172647829	53.9877550427678	57.1508260259964	59.9595672889944	62.9160644160988	65.9847750587709	69.0701816828036	71.9749323598090
58.2000000000000	0	3.04482957320748	5.92247090101843	8.79633451898581	11.9816184878164	14.7831471969433	17.5783383309137	20.4379503737004	23.1793405920492	26.1295793133589	29.1759019804229	32.0919154235032	35.2691915390581	38.5728009666654	41.7845632392596	44.6802833706423	47.7093866215337	50.8670609485972	53.9911177831233	57.0256996528430	59.7878657250150	62.6493797445894	65.7380868954584	69.0047243178791	72.0749733400024	58.2000000000000	0	3.03501870740647	5.94929299203132	8.87574783221238	12.0986207672092	15.0231645571310	17.9835773342644	21.0182512539453	23.8967662020547	26.8891719698674	29.9263316140704	32.7877942438868	35.8486249215478	38.9838613343275	42.0437421861243	44.8930541198349	47.8813536861569	50.9974547810458	54.0897888012929	57.1258228860458	59.9909523895182	62.9239606782158	65.9510690262550	69.0870296128914	72.0278927922376
58.5000000000000	0	2.95302487347866	5.90241608765799	8.84635130695622	12.1028075049921	14.9492233290804	17.7048820115026	20.5233444247700	23.2447300554738	26.1657176080349	29.1880611018149	32.1506193789796	35.3510607942876	38.5737002067185	41.7023172723550	44.6525088843124	47.6080949958306	50.8368343034900	53.9728558992250	56.8860517628437	59.7435841048829	62.5945897534328	65.6167028839067	68.8966901632727	71.9743358389553	58.5000000000000	0	2.94706099369985	5.90146175535715	8.84069891505108	12.0921172075822	15.0388848587980	17.9754305226271	20.9928622686752	23.8695530456249	26.8684476768017	29.8976841952961	32.8159606955353	35.9184668143800	39.0136792776155	42.0188258835217	44.9436208733300	47.8699067293724	51.0282188258499	54.1302709331736	57.0872407215641	60.0306249733245	62.9480933817438	65.9143593580319	69.0594702109639	72.0080033196890
58.8000000000000	0	2.85679629871426	5.87156396286700	8.90161652850994	12.1535013046735	15.0425878830481	17.8601635877607	20.6155019491602	23.3540265781185	26.3086678510922	29.2825413130608	32.2612935638021	35.5314852445514	38.5620951604555	41.6171084578261	44.7104567851389	47.6456364756575	50.7956062073695	53.9223410306650	56.7957230684104	59.7040389148197	62.5209735528731	65.5446469492643	68.8232341248192	71.8726718476658	58.8000000000000	0	2.86408305074357	5.84718958082333	8.82111340233636	12.0327729591409	14.9879227620297	17.9768102156349	20.9342959480398	23.8337098672685	26.8843202416985	29.8851669975883	32.8262604767829	36.0172651374782	38.9824363705968	41.9662164371066	45.0340543269179	47.9544223772358	51.0285433119848	54.1272695365403	57.0722756288362	60.0403845076372	62.9142404010477	65.8986299185366	69.0564930296413	71.9920963875976
59.1000000000000	0	2.81859179197249	5.84621857614595	8.93016475069266	12.2386397366977	15.1814655156877	18.0599901480504	20.7603023966762	23.5340572744746	26.5402448085182	29.4864441039404	32.4626368476977	35.7120231020066	38.6161076325992	41.5986689934292	44.7290922935366	47.7025806584279	50.7499596917261	53.8677848650787	56.7614389943270	59.6835626423886	62.5170923175730	65.5289965837960	68.7991973634491	71.8762825400999	59.1000000000000	0	2.83865875324237	5.80551146101177	8.79032190785084	12.0317267078727	15.0042285462945	18.0129795051619	20.9049627537333	23.8259157945938	26.9240115326882	29.9142221867527	32.8662906463184	36.0596457102366	38.9745489893824	41.9429588507311	45.0371960696759	48.0001680048399	51.0037655417788	54.1096393449682	57.0752469483265	60.0358951266770	62.9154418300149	65.9009580048582	69.0779657148850	72.0601098162601
59.4000000000000	0	2.88735570183600	5.89235727021324	8.98745962065757	12.2631973118804	15.3117977759304	18.2728868454181	20.9631421666178	23.7767382042473	26.8217812134417	29.7550631122881	32.7985120337287	35.9040430322327	38.7365434550633	41.7059447595596	44.8234295524252	47.7932163198163	50.8025726827719	53.9155395161026	56.7877136902062	59.7256141954067	62.6090680035556	65.5842594204474	68.8606648948200	71.9033176582077	59.4000000000000	0	2.90349374054560	5.83646823203073	8.80902759113395	11.9954801526811	15.0273707645785	18.0666243543363	20.9206462176099	23.8512644201264	26.9683318780391	29.9541038832399	32.9884640731005	36.0835553033655	38.9927979111142	41.9962720030638	45.0845216484266	48.0450221438474	51.0502058015856	54.1690407054606	57.1002775507856	60.0608850265557	62.9719382463488	65.9346860880023	69.1445479320291	72.1148239598455
59.7000000000000	0	2.99109096925059	5.97329213336364	8.98842725195874	12.2572318565027	15.3970438244383	18.4316672458596	21.1884524806096	24.0522474544377	27.0375424977329	30.0336227206441	33.1369018417591	36.0379836752255	38.8726134193619	41.8549049683068	44.9336693963182	47.8876654424496	50.9075381417818	53.9470111027848	56.8186665341743	59.7592089064413	62.6908107456209	65.6739180323691	68.9246750714518	71.8595193339481	59.7000000000000	0	2.98086079596780	5.89339087193848	8.79064605260890	11.9616892841564	15.0341315160953	18.0869298827468	20.9570082469262	23.8981395801795	26.9351668713874	29.9764148170135	33.0790578781499	36.0407881666248	38.9942399809290	42.0412566108772	45.1131524822628	48.0699394314018	51.1128349731795	54.1764902498802	57.0967463252324	60.0446763829967	62.9817222953842	65.9636672418285	69.1753155123169	72.0762867726218
60	0	3.08230913997164	6.00231949868408	9.01155528968576	12.2505761820308	15.4710826714577	18.5284224279022	21.3796483165747	24.3458701226029	27.2565081618327	30.2773389487817	33.3621729814899	36.1728460575717	39.0042056658081	41.9951834715392	45.0040588561153	47.9531359591376	50.9985236770927	54.0116842231963	56.8569317608095	59.8015115454285	62.7360232932129	65.7707909265579	68.9654871257616	71.8666841121038	60	0	3.04108417156095	5.90181547800347	8.81894581629904	11.9616552876526	15.0729078363317	18.0889323708724	20.9827537193184	23.9762155972602	26.9297007328420	29.9766411060455	33.0744724313521	36.0130911024763	38.9843953961508	42.0547770508852	45.0884775428053	48.0576760614724	51.1377619688826	54.1945747129499	57.0814485333552	60.0242099624898	62.9469307797568	65.9804445682556	69.1696239180174	72.0854629173255
60.3000000000000	0	3.12910065690470	5.99778068401574	9.03636962820217	12.2712820698807	15.5760266473095	18.5575897251361	21.5869189505126	24.6348565432110	27.4848061789649	30.5041001113222	33.5790102790307	36.3166024862140	39.1758871717226	42.1047564160454	45.0503781525568	48.0534086923587	51.1237292932880	54.0593565712270	56.9141394522121	59.8721323987689	62.8087887083529	65.9129538985424	69.0323923313807	71.9695005614183	60.3000000000000	0	3.06619109339935	5.89400302170889	8.86151716059127	12.0090119838477	15.1735168453411	18.0736517927914	21.0634827566546	24.0845625385344	26.9691536541567	30.0054382471879	33.1162152989983	36.0151769017021	39.0201426064619	42.0419030379528	45.0453061816053	48.0807851381997	51.1894032495091	54.1825266390834	57.0749422024030	60.0254908022603	62.9422428705750	66.0379985883797	69.1850122578028	72.1711087755180
60.6000000000000	0	3.08901046534939	5.94160247666489	8.94248903307509	12.2325244476811	15.5525945499573	18.5381518907609	21.6446546677855	24.7820640487899	27.6457601819127	30.6494815811478	33.6912800060897	36.4205403046329	39.2148525090301	42.1101898948396	45.0556386124860	48.0876892209271	51.1790618411432	54.0524378706182	56.8952240968925	59.8568666339986	62.8389696112161	65.9158722870533	69.0523451261947	71.9889936086688	60.6000000000000	0	3.02696218699049	5.85599789226414	8.80173985394194	12.0069653807757	15.1732057767769	18.0552485825629	21.0453434738887	24.1022674172908	26.9872547869053	30.0078461128615	33.1052006676536	36.0074197485920	38.9452493910697	41.9502277891611	44.9765224498682	48.0418071468501	51.1690884769444	54.1131914271217	56.9908986546916	59.9404815784260	62.8980270441209	65.9626532331851	69.1492656633659	72.1517804488475
60.9000000000000	0	3.05765747159321	5.94264400974502	8.92090742819191	12.1907442398799	15.4602507812716	18.4787609025637	21.6152017875446	24.8258086465838	27.7809255677990	30.6714366446722	33.6918343710346	36.5156802447539	39.2588707125802	42.1206194575024	45.0170565542694	48.1030961330436	51.1857450934990	54.0620221459487	56.8239017276789	59.8049578924211	62.8672564925610	65.9029803430851	69.0319560157358	72.0069349399725	60.9000000000000	0	3.01655088517176	5.88786326491452	8.83128627894848	12.0148558145518	15.1393838728825	18.0334426165168	21.0070575476485	24.0917955466922	27.0382668232218	29.9565497195427	33.0468735631137	36.0267276765016	38.9178258927790	41.8998655697803	44.8845089739873	48.0009007786099	51.1171009018354	54.0688715156633	56.8691691210444	59.8357658352339	62.8634575269497	65.8950644796754	69.0788436011280	72.1299452689798
61.2000000000000	0	3.07292032714152	5.96503164107284	8.99653511073091	12.1379356992500	15.3380491334536	18.4372785997420	21.5209106165363	24.8084997124376	27.7780505851279	30.6443761976474	33.6422928711231	36.5094153646494	39.2561114700969	42.1246453899524	45.0427305926719	48.1364788895758	51.1784115688936	54.0279176019766	56.7979839261017	59.7495178105161	62.8658304578386	65.8642454798237	68.9789909737923	72.0220273643007	61.2000000000000	0	3.05160045552535	5.93533783252127	8.94266381090755	12.0204250263539	15.1024533608535	18.0638128406445	20.9680479732865	24.0966665711448	27.0239904069139	29.9323186434728	33.0058525537334	35.9916358711110	38.8812536088479	41.8713753973255	44.8802515775056	47.9963149971640	51.0735064975571	53.9938555257993	56.8102906582475	59.7480250924818	62.8185418615279	65.8240796676715	68.9949552706462	72.1046237169924
61.5000000000000	0	3.03203821165300	6.06097125648192	9.02933442333682	12.0139530373555	15.1617617190452	18.3164383224688	21.4051896181478	24.6826785544320	27.6308414537072	30.5053740732582	33.5261619788704	36.3889895443123	39.2042189917761	42.1101183821090	45.0497209670781	48.1233820708668	51.1727510367593	53.9981517529072	56.7900366539061	59.6758588777139	62.8633134507335	65.8307461719703	68.9644616561008	72.0066566150690	61.5000000000000	0	3.02136083808333	6.03841956859238	8.99067565976421	11.9600979039618	15.0281214541170	18.0379320370678	20.9568702498684	24.0640787463858	26.9534228961908	29.8680662827805	32.9578143631032	35.9083410863134	38.8379397495629	41.8490388375376	44.8644888506492	47.9611535711126	51.0492647927988	53.9418439200446	56.7768802945875	59.6580076874925	62.7948555085847	65.7788049929932	68.9620014565995	72.0551688173219
61.8000000000000	0	3.02103165847676	6.19864428396869	9.10698662352373	11.9581676899768	15.0313504234256	18.2152594685815	21.2119990752193	24.4810010494595	27.4740976019976	30.2787367533054	33.3329700521257	36.2419274949564	39.1299080575898	42.0629016996865	45.0503535630725	48.0964186885361	51.1097549278672	53.9616969377599	56.8062881128788	59.6877477389518	62.8502956318511	65.8530148880058	68.9897119737414	72.0095841563558	61.8000000000000	0	3.01882607310348	6.15992329417929	9.07777747864048	11.9725699423954	15.0106490639190	18.0617598111553	20.9118934304969	24.0265285534313	26.9568983199196	29.7914148730634	32.8937292550846	35.8604781568001	38.8169762032465	41.8223810020952	44.8638580038696	47.9355478218960	50.9886256283658	53.8998828408499	56.7775442370774	59.6662887375979	62.7802389937732	65.8000885950426	68.9736064561663	72.0332024612394
62.1000000000000	0	2.97051904940458	6.22408470530370	9.15022968751280	11.9128826953811	14.9544173140086	18.0733063899990	21.0760349873468	24.1972454630532	27.2038960255425	29.9770468841006	33.0008257817727	36.0309019235166	38.9472906949190	41.9890180813638	45.0175233532783	48.0244139339253	50.9863211846018	53.8912678252418	56.8046784559873	59.7244817761321	62.8566023308506	65.8551716485615	68.9552128055944	71.9870425318277	62.1000000000000	0	2.96933973242318	6.16573357615164	9.12348612994740	11.9825343276321	15.0346194344378	18.0553902481216	20.9528708445782	23.9587276972567	26.9019377671042	29.7029205077196	32.7519761911474	35.7952728853361	38.7306711833707	41.8003476372186	44.8541339738308	47.8896223117548	50.8948416438435	53.8397765903525	56.7670299316392	59.6943774903538	62.7948090633332	65.8015747676845	68.9291502733647	71.9910118625599
62.4000000000000	0	2.98976588526331	6.28255519676970	9.18353615216820	11.9440698844571	14.8636264584709	17.9642005141399	20.9640709618272	23.9298969586621	26.8728750433360	29.7351388592714	32.7309824803988	35.8268900218955	38.8142856242688	41.9297045973240	45.0039546576610	48.0202565130270	50.9412027261124	53.9107098257146	56.8281301552439	59.7854710540687	62.8830982788919	65.9269400106655	68.9840475493590	72.0319868847615	62.4000000000000	0	2.98864289538218	6.21750460431434	9.16129208780093	12.0482121481403	15.0237293150785	18.0797256301089	21.0184875461513	23.9354558149981	26.8346715582376	29.7134178338962	32.7183380799003	35.7746181804221	38.7309289482844	41.8182638119883	44.8868043888617	47.9319281462709	50.8985905411238	53.8818887576021	56.7885151890856	59.7428251510547	62.8267758044743	65.8731413124799	68.9545774180422	72.0142771526087
62.7000000000000	0	2.98629215519709	6.28150945416703	9.18016122663853	11.9886735018249	14.7715282518004	17.8594695188853	20.7614794201027	23.6839697219624	26.5390854572506	29.4953778278627	32.4890563210718	35.6166264373360	38.6669563715317	41.7984524947354	44.9440782415673	47.9140539399278	50.9199148161277	53.9185429868690	56.7774328264604	59.8343967088684	62.9292985297641	66.0105903454396	69.0046685498529	71.9798992162035	62.7000000000000	0	2.97919503399204	6.21616866660364	9.16367868874429	12.1025567141610	14.9933392957657	18.0895974546948	20.9832372781298	23.9281653876442	26.7769443147951	29.7256769040352	32.7078893159439	35.7578880018722	38.7261690250932	41.7805263540101	44.8868921477762	47.8772418060940	50.9192881148380	53.9053870820072	56.7400533427476	59.7776459523467	62.8667955173939	65.9437804933110	68.9631377406301	71.9386555003179
63	0	2.96755558200450	6.16263571040229	9.09176039009246	11.9531899672199	14.6374407859420	17.6465268157306	20.4260384098545	23.3643838153199	26.1943650437591	29.1915599411170	32.1733477152225	35.3379553949619	38.4413646917766	41.5729932375675	44.7788329867716	47.7416743086614	50.8666128779278	53.8251263953492	56.6450083892302	59.8209749511885	62.9375531337890	65.9566781156474	68.9460825999630	71.8852913720684	63	0	2.96176417193785	6.11977427922191	9.09508650999296	12.0738488557264	14.9100306241505	17.9796459144012	20.8202641208808	23.8292995579685	26.6909822187936	29.6586359856452	32.6092753135050	35.6695873746666	38.6491994928757	41.6756265948997	44.8087308822157	47.7796197761364	50.9059044636113	53.8360098315661	56.6330270119560	59.7604109654759	62.8682656247657	65.8807547580129	68.8982715101308	71.8382909277127
63.3000000000000	0	2.97280398195617	6.04838206818942	8.95857505814042	11.8965609013392	14.5731161332211	17.4152344732986	20.1808314858049	23.1400794580402	25.9181069002856	28.9175010774191	31.9688001653938	35.1192978396943	38.2258611548671	41.4240473895382	44.6565526441817	47.6582899406389	50.8426939491508	53.8197223175070	56.6903507337005	59.8480249757318	62.9579538938954	65.9042881941176	68.8294032021166	71.8036562487912	63.3000000000000	0	2.97475457580459	6.05185555256826	9.00228266091431	12.0372191233655	14.8880996953772	17.8560710045042	20.7419436288703	23.8001024463733	26.6321124956120	29.5952717259272	32.5966165415769	35.6261474240923	38.5881993296823	41.6603456936582	44.7960922007253	47.7793950358258	50.9226648832445	53.8668018821564	56.7089596796059	59.7966554550217	62.8877951401976	65.8400402005982	68.7960101492283	71.7705301139874
63.6000000000000	0	2.99152158087104	5.97332542401914	8.83660165017535	11.8303113990368	14.6117357580223	17.2664565010406	20.0111869703851	23.0367148455926	25.7648957236940	28.7814307680018	31.9509377826563	35.0257632636449	38.1221206338152	41.3319701305179	44.6125054725959	47.6122682741410	50.8466599166008	53.8510844289877	56.8045026277231	59.9605451596171	63.0072254078070	65.8629323525783	68.7449735655119	71.7922844071289	63.6000000000000	0	3.00328320683350	6.02821699215158	8.93984889000112	12.0047493349271	14.9553579930370	17.7983743702712	20.6997475030084	23.8321202840624	26.6314568144348	29.6132143719462	32.7078173595357	35.6666556098790	38.6155149220186	41.6850292826045	44.8513479008056	47.7994612915228	50.9616636094535	53.9171489674441	56.8242488500708	59.9120585741165	62.9407832576458	65.8244626072135	68.7461741890728	71.7804679810474
63.9000000000000	0	3.03323356694970	5.90868308426753	8.81351924798001	11.8013456960543	14.7293863082759	17.2619732817636	19.9643893136210	23.0360493969750	25.7990570411157	28.8098266029527	32.0525991161861	35.1220067924974	38.1502793898861	41.3304542708332	44.6147791668338	47.6056729022851	50.9676565334549	53.9126981254718	56.9838009455599	60.1401301845178	63.1282060343971	65.8966167556127	68.7331390643515	71.8064178647714	63.9000000000000	0	3.05191692813519	6.00666181111665	8.96632096993615	12.0064498362305	15.0679427722636	17.8336485979407	20.7111140963864	23.8821774025222	26.7191517789697	29.6977872542570	32.8405091529898	35.8113966186269	38.7122293470354	41.7527541071831	44.9128169629410	47.8311688635594	51.0907556313722	53.9718703711493	56.9691899418448	60.0631977317253	63.0562186871424	65.8797337021998	68.7629896361236	71.8081456181298
64.2000000000000	0	3.02532472843482	5.84474993514946	8.75812352870680	11.8243775939126	14.8406521321906	17.3502389736975	19.9993692043072	23.1182680189663	25.9544134801226	28.9444207284481	32.1385893225537	35.2152387785167	38.2300390224197	41.3135075477112	44.5922401040034	47.6332348323290	51.0241798532140	53.9280384784839	57.0838774628309	60.1892686427253	63.2012693639829	65.9454942750213	68.7333401203843	71.8025101409103	64.2000000000000	0	3.04888990532912	5.97074839760779	8.93709704053658	12.0357066608348	15.1403174698591	17.8892048028271	20.7192063490127	23.9212568732491	26.8120518041731	29.7716601537464	32.8634220918009	35.8566068197580	38.7771468846259	41.7485343057981	44.9074733706284	47.8588958967737	51.1205789153890	53.9550722811830	57.0105933550346	60.0661588330001	63.1040867168901	65.9270913366239	68.7716011085234	71.8068507449888
64.5000000000000	0	3.05013008906313	5.86738236741430	8.83684979370043	11.9418958924368	15.0057440293263	17.6368945863790	20.2387820053014	23.3654033421595	26.2705013998029	29.2786159024235	32.3820139396379	35.4428886572417	38.4808642399712	41.4441912676059	44.7315124770580	47.8385721354892	51.1138477527630	54.0591912671927	57.1972613618002	60.2882606768069	63.3638770026113	66.1023587229275	68.8407412784177	71.9116725022537	64.5000000000000	0	3.07862064135859	6.00134429444217	9.01362982149316	12.1230130380651	15.2335460484774	18.0644107639964	20.8386924717743	24.0282536034031	26.9540908094888	29.9339741115588	32.9624579612771	35.9581856014625	38.9326825146076	41.8326909804640	45.0177556267518	48.0193318457585	51.1675188429070	54.0371427776129	57.0660621996088	60.1234496101505	63.2294324104782	66.0556493561708	68.8597538284358	71.9014186400381
64.8000000000000	0	3.03653154077622	5.92009092822140	8.93631716735894	12.0996593646645	15.2245915311873	17.9748265330416	20.5802535414578	23.6920948895252	26.6465850411091	29.6826011283595	32.7409959653095	35.7710611881945	38.7450318436073	41.6229411965218	44.8945576909235	48.0571511220096	51.1884199039897	54.2238220885496	57.2696559688388	60.3687064230624	63.5108722363952	66.2744136858355	69.0109978553691	72.0663887868969	64.8000000000000	0	3.06282559450650	6.03143786374039	9.06677103906069	12.2061276961847	15.3362269015263	18.2118180246879	20.9599472090344	24.1144374050791	27.0583722042584	30.0663455131988	33.0892695326418	36.0826417318238	39.0245991202331	41.8917677142784	45.0840432800546	48.1370818491647	51.1761091118877	54.1288921829124	57.0849808070088	60.1599738343802	63.3215921886160	66.1652940275709	68.9712312014204	72.0041588485370
65.1000000000000	0	3.00082769043467	6.00578746426242	9.10251672242215	12.2382287080517	15.4254124273323	18.2627079049185	20.9942451598346	24.0213135703523	26.9787567375183	30.0779288075875	33.1158576891753	36.1176666668335	39.0092520512437	41.8103617206980	45.0208647449010	48.1675260913736	51.2363121419545	54.3143809423246	57.3108689026944	60.4327265276910	63.6017508457111	66.3851456507322	69.2067774411347	72.2044199153693	65.1000000000000	0	3.02395490648787	6.06849082225904	9.15095330341281	12.2370810528465	15.3841297654859	18.2617770194401	21.0811653407821	24.1361138411427	27.0624769689828	30.1309895879977	33.1650571246020	36.1659454262414	39.0706587834291	41.9085942875063	45.0730515796186	48.1254321027471	51.1461721539163	54.1419884187396	57.0829261394698	60.1854159720327	63.3546285510373	66.1969299963675	69.0749494919493	72.0627041897637
65.4000000000000	0	3.03369044374157	6.10333069014743	9.28740540031420	12.4240910945954	15.6669022852734	18.5853564355475	21.4417328142648	24.3508760182201	27.3484867159444	30.4931013015891	33.5235734854294	36.4811931061892	39.2845282618161	42.0822018317567	45.2138377051365	48.2813755325568	51.3606739496687	54.4081476618153	57.3485957590921	60.5256361203857	63.6161667402237	66.4290392030278	69.4678003378131	72.3762778716477	65.4000000000000	0	3.04680898625928	6.10229481065250	9.22782072761166	12.2960617760670	15.4542906428158	18.3358542250382	21.2026023839302	24.1359865386503	27.0949162575154	30.2006057073742	33.2481504473459	36.2401870489652	39.1094224118835	41.9828689223945	45.1145791993301	48.1277822086401	51.1909272560547	54.1752689783635	57.0909542910913	60.2475650062601	63.3291267890000	66.1704970547951	69.2274723145683	72.1460573605872
65.7000000000000	0	3.13404610818858	6.25815567858643	9.43146380357437	12.5981110999523	15.8382223368943	18.8449071467522	21.7647704451921	24.6589884248311	27.7106900285097	30.8716841712492	33.8894897102056	36.7569371698388	39.6067686123953	42.4086945167261	45.4238486603767	48.3838581549491	51.4649400114449	54.4288064669905	57.4205401964724	60.6003774706259	63.5502708409491	66.4583048691652	69.6189005859601	72.5555032778760	65.7000000000000	0	3.11765308658086	6.18176356215921	9.25967832666888	12.3361637754736	15.4566307658899	18.3589909164576	21.2192703781038	24.1299875569914	27.1357941728044	30.2561238955490	33.3032469035098	36.2419876000023	39.1948250830235	42.0979887828356	45.1686387889819	48.1324350265288	51.2197362049309	54.1575274904911	57.1460224583706	60.3040054783526	63.2556486969073	66.1567480880295	69.2771041750245	72.2370825556416
66	0	3.15387339463318	6.40733098432991	9.52986672408768	12.7156525497551	15.9504958433562	18.9859661673361	21.9594512496845	24.8856597100436	27.9689432344796	31.1594609436136	34.0930022489767	36.9768313478299	39.8299351989508	42.6441264708184	45.5511236326098	48.4308043903258	51.4538856415060	54.4028092503849	57.4362902022766	60.5598514755308	63.4095252983137	66.4154348636014	69.6391466058377	72.6121562194608	66	0	3.10236518653122	6.25303034257924	9.26599966969334	12.3418061339560	15.4373763153614	18.3198744472153	21.1848429458768	24.1028486290837	27.1320234046195	30.2822903309936	33.2599870355749	36.2444339342101	39.2107387352008	42.1417951448845	45.1595829543947	48.1052400898669	51.1660168848351	54.1287378008161	57.1650008093005	60.2790169828454	63.1518096207816	66.1103949984653	69.2494909823647	72.2340439699771
66.3000000000000	0	3.19644919977514	6.52445351191471	9.63102620566218	12.7658179683945	15.9560191428060	18.9941391278878	22.0600140221598	25.0608121032302	28.1400992890618	31.3072035384333	34.1990044353336	37.1721606985535	40.0437093296617	42.8634057929540	45.6358535331670	48.4333306014359	51.4120057057626	54.4071084601988	57.4378413249410	60.4703480695214	63.2929073623983	66.3403807467591	69.5484088135858	72.6172967580620	66.3000000000000	0	3.11976653093696	6.30903273952342	9.30457565977281	12.3224143240020	15.3710701511960	18.2354820798650	21.1581579703441	24.1136885434436	27.1311507625530	30.2665033807569	33.2217685911400	36.2942930034626	39.2770366302645	42.2205863704372	45.1551227431983	48.0754267833248	51.1310096001072	54.1630755255828	57.2027135585213	60.2531911694675	63.1125022320260	66.0812230276733	69.1811328621485	72.2366281727945
66.6000000000000	0	3.20444521531336	6.56648127779138	9.65145948371250	12.6806052060348	15.8209972550676	18.8975693719015	22.0146734839455	25.1137655936643	28.1122619962914	31.3367549947421	34.2703973371391	37.2642257473831	40.1127063952343	42.9884133024465	45.7179520679663	48.4399960680031	51.3484742406820	54.3269765366677	57.3419788551642	60.3711989489835	63.1989913623229	66.2166057856167	69.4370240116807	72.5370668734320	66.6000000000000	0	3.11351810672341	6.32029929270595	9.29907549081421	12.2311908281092	15.2466431251162	18.1487590842656	21.0966924225624	24.1095485230910	27.0501140300935	30.2527527418633	33.2526202071727	36.3229369835618	39.2730125875317	42.2732955350628	45.2023074214378	48.0934439534365	51.1120921764829	54.1387071990387	57.1777004302888	60.2506253635580	63.1160873617683	66.0493830164016	69.1595154839307	72.2164633464074
66.9000000000000	0	3.20935929194585	6.52149174420920	9.62308124576876	12.5690905194928	15.7032051416643	18.6833378097946	21.8708862920023	25.0314229774663	28.0245703674951	31.2655179450833	34.2517884493754	37.2230399876884	40.1049414014884	43.0324299767714	45.7559239131369	48.4618900242848	51.2883780426666	54.2030529273070	57.1756802931849	60.2388215332962	63.0850998705328	66.0378218549775	69.3322052319900	72.4034653820073	66.9000000000000	0	3.11745197650906	6.28377868062167	9.29350816827094	12.1814068756129	15.2195625247408	18.0420176896161	21.0479431848962	24.0885915677529	27.0341359647648	30.2504851013991	33.2827266298170	36.3121392407590	39.2786492776880	42.3167411411726	45.2483090243099	48.1513272880862	51.1211515398206	54.1031140294595	57.1172977585291	60.2318283936304	63.1107332343255	65.9947582016909	69.1813776362118	72.1972665385638
67.2000000000000	0	3.16344946880564	6.37403739813102	9.45961044168997	12.3674553855443	15.4583162610804	18.3601583486594	21.6210874016162	24.7982845349470	27.8829674683721	31.0328215397748	34.0323817282890	37.0460644701520	39.9438276265491	42.9301832877971	45.6894812580993	48.3578552649010	51.2010625271758	54.0023977419436	56.9794616237775	60.0820215092762	62.9737054666780	65.8547270314914	69.1476451195477	72.2089688326500	67.2000000000000	0	3.08774603340477	6.18875054193250	9.20576137830647	12.0941919838606	15.1232888497612	17.9088571615525	20.9880420656385	24.0295654961166	27.0605755810043	30.1887636334195	33.2065842987417	36.2584368197231	39.2172365463114	42.2888426368853	45.2367554665115	48.1075170339991	51.1144674096265	54.0153104345487	57.0520937792018	60.1982763516142	63.1113399351086	65.9507293919334	69.1427288226798	72.1516794874558
67.5000000000000	0	3.09838226373001	6.26150653741322	9.26117469566638	12.0887672002165	15.1320780326302	18.0439701673064	21.3312373470562	24.5355297611955	27.6480623722140	30.7734139822503	33.7363757821919	36.7014237344653	39.7095481361203	42.7642433481439	45.5286136863377	48.2571106172106	51.1082161342701	53.8611632203161	56.8345446064975	59.9552097039724	62.8745323369136	65.6872345330433	68.9290499040121	72.0458472472601	67.5000000000000	0	3.05520848236406	6.16545468581811	9.13349259987216	11.9775521963398	15.0002197147388	17.8391853085672	20.9587512170027	24.0276768675371	27.0697770397246	30.1826509568611	33.1477412496925	36.1279353004070	39.1640306726266	42.2687553752436	45.1828772258735	48.0976392686709	51.1125350919008	53.9955101574119	57.0364290866466	60.1875796934982	63.1162448619274	65.9163318576013	69.0837746147976	72.1512707747547
67.8000000000000	0	2.97547978552239	6.06117428588576	9.01131369129320	11.8380777588155	14.8077860804263	17.6914745211354	21.0091596194257	24.2199892291984	27.3574977376432	30.3931854865111	33.3501207680787	36.3042876879135	39.3910020986796	42.4603943421131	45.2295059894578	48.0390480443555	50.9587997959407	53.7378564431241	56.6447917316194	59.7982236687505	62.7705735052696	65.5536857570472	68.7218812590061	71.8429742931360	67.8000000000000	0	2.97856730417525	6.06768256471532	9.03965028694459	11.9204519601555	14.9113344159910	17.7559233755094	20.9312662143686	24.0140950371338	27.0749227110425	30.1052825095511	33.0623852055645	36.0200408125204	39.0886546431879	42.1676142088000	45.0436432875704	47.9925947747592	51.0553984647739	53.9711941069818	56.9521999150712	60.1253722951926	63.0976109457027	65.8947514935750	69.0252973066480	72.0993143590636
68.1000000000000	0	2.90577981139522	5.92976349122669	8.85848550734064	11.6504444682072	14.5597964722156	17.4798841035612	20.7918323133938	23.9349197513416	27.0614378328083	30.0708544560516	32.9702482708859	35.9689223276970	39.1343166781070	42.1612106497789	44.9792025502008	47.8466633216803	50.8535166258336	53.6673552418763	56.6138472440169	59.6797361911357	62.7233373907645	65.4708675294623	68.5978534816703	71.6756580124563	68.1000000000000	0	2.95963372688084	6.04527483514121	9.04305768382261	11.9177298892269	14.8885918252965	17.7972342553486	20.9985735675124	24.0360721128569	27.0928064539460	30.1113201443349	33.0130377791570	35.9996102519199	39.1074678789360	42.1143529049456	44.9885151780606	47.9349399939524	51.0401842953999	53.9701794320521	56.9917775023981	60.0718007574961	63.1058020071063	65.8844990223721	69.0124275061807	72.0630439671862
68.4000000000000	0	2.88155740671783	5.82850262807312	8.76284412424812	11.5432560628540	14.3806367448207	17.3127481844959	20.5892798391313	23.6624178860577	26.7891867383982	29.7553214219267	32.5732446454009	35.6823543901206	38.8706803259835	41.8422976618029	44.7470380687767	47.6826668507843	50.7817987181952	53.6878287555407	56.6632612831311	59.6515498411275	62.6736913663861	65.4377413787150	68.5123757175937	71.5601764520813	68.4000000000000	0	2.97170454739341	6.02820386730269	9.06420387509964	11.9520232352386	14.8833911345978	17.8216563214026	21.0257211346439	24.0362990021461	27.1131240323544	30.0979721683956	32.9313902089380	36.0031704693734	39.1054591072636	42.0415449200260	44.9476037367310	47.8993732316252	51.0350178859895	54.0136932423714	57.0454037881924	60.0622587659003	63.0693902475534	65.8748769422015	68.9822528388093	72.0306274448189
68.7000000000000	0	2.89551791917764	5.77347358283420	8.66488749053248	11.4660407559549	14.2906749499794	17.2483480885143	20.4123803654590	23.4511057863296	26.5193550442376	29.4439273558884	32.2391102915642	35.4046794544208	38.5723729651590	41.5702977497135	44.5168313057185	47.5588073434794	50.7636610870504	53.7803804018302	56.7276300089667	59.6476457287798	62.6851193415361	65.5012068047502	68.5090262332952	71.5832413309496	68.7000000000000	0	3.00140404945868	6.02428451742157	9.03789437824646	11.9598578398413	14.8982368837204	17.8811548456861	21.0224767043307	24.0432041806364	27.0931094313723	30.0513558220489	32.8722830557211	35.9731229488229	39.0455733507668	41.9939771658015	44.8901346940181	47.8815944127111	51.0529570300327	54.0791871577679	57.0621896359997	60.0252240413523	63.0588164072303	65.9151310997039	68.9820451674659	72.0777875366389
69	0	2.90257518492518	5.77502036506222	8.56068239633678	11.4580266274783	14.3363023495780	17.2649165301531	20.2862131171383	23.2931685596500	26.3143991711742	29.1375932139188	32.0046903020871	35.1516783812454	38.3575047145347	41.4221292284374	44.3517128671265	47.4962682537976	50.7785803520358	53.8706766091202	56.8548838559554	59.7559712611467	62.7575814416831	65.6512489682981	68.6361888733187	71.6805602095547	69	0	3.00599759214764	6.03879829243740	8.96585752347738	11.9769896583846	14.9684787009031	17.9417436727245	21.0014119140692	24.0351731073737	27.0774608529834	29.9554424701132	32.8447529492618	35.9173219144364	39.0292396898037	42.0220169647443	44.8604714949876	47.8883896604558	51.0682657328313	54.1041048693414	57.1027481647507	60.0554608579638	63.0646408530360	65.9887837940688	69.0483303985117	72.1271904949667
69.3000000000000	0	2.94234206025638	5.82511640926413	8.54931102232094	11.5239454134996	14.4868305049368	17.3882989732633	20.3030915869234	23.2382948811211	26.1823985896998	28.9385570627896	31.9160500944949	35.0450266244440	38.2753837837504	41.3534005503672	44.3266791272351	47.5319673356581	50.9109425759655	53.9993627235877	56.9909089657304	59.9113062902547	62.9117515388463	65.8742259473248	68.8402199363704	71.8825329816818	69.3000000000000	0	3.03199004445327	6.06769097467624	8.94800960320766	12.0106482942685	15.0622756276062	18.0326222130058	21.0471755427286	24.0568621274597	27.0627996194632	29.8985624166847	32.8803692135142	35.9412015870210	39.0733991022430	42.0566825954807	44.9121255397314	47.9467331821461	51.1626597129307	54.1473444143860	57.1232022935361	60.0894638709491	63.1079279521832	66.0854948339429	69.1256328038751	72.2152454018186
69.6000000000000	0	3.01602508468339	5.93066531116082	8.69235763499662	11.6841937556529	14.6856751628253	17.5860307369843	20.4632666382729	23.3323847999749	26.1300712384007	28.9126735779286	31.9109326728623	35.0226078894004	38.2215492960511	41.3633653287557	44.4342808109684	47.6536896706092	51.0587753517841	54.1114986501223	57.1001715026626	60.0804703855260	63.0928780208676	66.0682751320919	69.0437082601701	72.0656760016707	69.6000000000000	0	3.08027937498674	6.12581138872246	9.03095182090003	12.0808032388246	15.1393162165409	18.1254820715247	21.1485360369968	24.1392597873394	27.0466931417714	29.9213488726745	32.9046221457481	35.9561931706306	39.0596544029358	42.0905444300203	45.0146146395831	48.0323562240381	51.2341004608793	54.1576380678749	57.1088843056980	60.1131869658037	63.1410889708870	66.1153771258811	69.1577878472140	72.2388205774686
69.9000000000000	0	3.05157458155976	5.98807346123804	8.80128127588719	11.8085079275678	14.8338406612321	17.7804335011238	20.6682715624936	23.3968358856692	26.1022997028103	28.9142672598912	31.9113340649008	35.0075721050164	38.1815132742654	41.3312599387537	44.5234790251303	47.7684706715451	51.1072750818451	54.1131048075396	57.1542893501597	60.2351572824297	63.2157338560517	66.1479012552906	69.1635108695506	72.1483054789057	69.9000000000000	0	3.08214197477966	6.11081059983149	9.02718547400086	12.0675237227680	15.1258419737765	18.1580113727135	21.2106893290169	24.1062665673581	26.9698131656796	29.8696290738642	32.8490602386162	35.8958324030885	38.9872353773590	42.0109739361712	45.0250627637592	48.0580422905409	51.1895982573956	54.0678414130156	57.0519124304493	60.1220790438998	63.1080122443053	66.0353526043573	69.1018838217388	72.1572975497105
70.2000000000000	0	3.06181641775459	6.07453899166459	8.95691795030162	11.9364389778607	14.9890443134740	17.9597897500747	20.8212917547779	23.4942795025218	26.1983515006365	29.0194374896732	31.9923933213983	35.1291470425749	38.2567778816241	41.3718518700383	44.6424647531183	47.9174608649745	51.1372770112939	54.1589020690001	57.2651598534725	60.4184111059609	63.3785485210315	66.2414042193672	69.2520022919820	72.2091343500100	70.2000000000000	0	3.06468676303590	6.12322985713834	9.05548471852494	12.0454472474833	15.1104439775498	18.1526006021393	21.1786717708625	24.0566916968677	26.9451275248439	29.8488405948828	32.8115874368396	35.9100722380779	38.9705961289165	41.9595593506173	45.0285167819068	48.0958599834542	51.1424810813761	54.0501579852728	57.0770726255198	60.1819691271145	63.1387805369699	66.0035058661037	69.0517521007870	72.0863758863560
70.5000000000000	0	3.04800975538425	6.19400811833851	9.06035692434264	12.0120703770584	15.0921984891809	18.1170529566255	20.9587958091218	23.6305497331523	26.3500687849078	29.2479529091086	32.1790062334056	35.3302162335844	38.3750981652039	41.4604855511984	44.7567038923159	48.0366455898312	51.1907415637429	54.1976204850908	57.3155266017828	60.5845792412401	63.4883987745135	66.3315361462698	69.3501430177072	72.3405313420083	70.5000000000000	0	3.03029973739199	6.16327228421429	9.03084156647389	11.9772774784496	15.0502542665065	18.1279436645476	21.1261748425792	24.0109729088933	26.9100109992084	29.8829940721620	32.8173962788842	35.9364323179052	38.9372201722308	41.9117044476446	45.0053879424221	48.0979008832941	51.1316779100850	54.0390136675145	57.0597897792192	60.2443396086611	63.1415026748052	66.0016219636865	69.0525590569118	72.1117699888051
70.8000000000000	0	3.02614507290089	6.22684431788331	9.09118905970941	12.0374275446817	15.1202731709814	18.1310804552205	21.0240856626517	23.7286055353113	26.4630801130977	29.4886709524251	32.3914761439006	35.5572862469395	38.5197775133161	41.5606054656101	44.8050015626248	48.0759329833457	51.1444792393223	54.1793872155008	57.3280557474905	60.5591029491983	63.4890910922311	66.4086297401267	69.3853842420686	72.3600028584801	70.8000000000000	0	2.99500117600503	6.12719943185007	8.96062034670225	11.8899109717952	14.9513964272598	17.9922093517569	21.0183192272989	23.9121254189997	26.8010024732941	29.8747586467458	32.7939484333843	35.9394432409742	38.8914476069957	41.8473164275062	44.9178177721908	48.0370701566200	51.0343565739308	53.9890510793227	57.0343007570892	60.1613403147405	63.0822954789715	66.0192026708052	69.0258265122537	72.0522285137461
71.1000000000000	0	2.98473194436785	6.16459395054645	9.10997962786731	12.0521887700183	15.1056821047171	18.0866211873953	21.0155243169407	23.8158023814902	26.6012496813719	29.6753032401937	32.5760794277186	35.7055527369481	38.7216621791028	41.6863869570308	44.8197213539475	48.0230123422897	51.0013426256621	54.0628912439249	57.2529750396779	60.4376445954169	63.4294870885912	66.3707263075102	69.3278725079556	72.3105780066754	71.1000000000000	0	2.94711106208262	6.03161413977764	8.92065069245789	11.8332422276719	14.8608239099035	17.8592343817626	20.8808572766250	23.8184921290008	26.7127229369832	29.8007741707352	32.7221993535011	35.8480934684144	38.8794470413302	41.8021604817412	44.8211087960942	47.9235810392708	50.8779252334304	53.8760196600373	56.9641025806622	60.0541053792699	63.0236435013643	65.9666414674113	68.9534543150045	71.9717328690238
71.4000000000000	0	2.94992967724790	6.05310668858295	9.05902089246019	11.9898571979010	14.9927537315935	18.0205791572511	20.9742993580778	23.8692925914753	26.7254901929060	29.7962851653609	32.7297427725974	35.8067131776362	38.8427018158319	41.8282595573065	44.8197834303898	47.8825704272773	50.8491815692226	53.9436756572656	57.0752956188578	60.2497366641411	63.3064317730614	66.2669453052356	69.2163327709623	72.2194183780042	71.4000000000000	0	2.91685657794308	5.92942722902061	8.85198668985614	11.7449253178501	14.7274948285221	17.7622763680450	20.7621640390890	23.7231653715689	26.6280584320907	29.6850239661200	32.6340297447279	35.7276898565729	38.7877175020532	41.7778516613820	44.7375955660907	47.7719115782852	50.7578559832582	53.8032577565092	56.8467287540930	59.9458359158762	62.9602662542294	65.9081242841755	68.8783890973539	71.8940315204642
71.7000000000000	0	2.93219241015259	5.94944612233893	8.95970817697079	11.9233222002241	14.8333886755814	17.9496088902730	20.9295540870106	23.9821436300058	26.8578873579665	29.8503440721508	32.8629493832003	35.9507083180429	38.9354712489438	41.9162457741048	44.8193485982534	47.7672283793981	50.7465486951643	53.8331416733380	56.9018271816604	60.0321630925800	63.1461848222025	66.0667562996215	69.0397861523900	72.0670496245143	71.7000000000000	0	2.91175835778875	5.86362309315662	8.78228894592639	11.7054249077791	14.6064546187360	17.7049576312213	20.6865410226732	23.7246554535156	26.5897349625173	29.5548233644807	32.5674352322885	35.6859436903625	38.7081770258377	41.7264474070576	44.6827882317081	47.6872739443279	50.7153390408625	53.7706669292207	56.7848326993699	59.8588154777424	62.9141540270418	65.8099154005543	68.7895221368806	71.8034320990552
72	0	2.94760300888537	5.84245662467523	8.84239493246547	11.8757488189003	14.7272169441807	17.8479890326957	20.8941720158544	24.0802169777030	26.9598366345407	29.9080622867952	32.9762076692000	36.0696508155035	39.0605244160974	41.9859315431264	44.8292117053231	47.7100080348677	50.6451611255581	53.7077821459031	56.7520227438293	59.8492914687318	62.9288755692046	65.8558934200777	68.9115963593754	71.9746973036508	72	0	2.93981208573850	5.80824784318547	8.72968448275048	11.7168298461973	14.5723328448950	17.6495444817082	20.6468216099508	23.7403600791231	26.5652219832117	29.4850310127351	32.5337442125525	35.6571260807994	38.7012152124182	41.6983116910159	44.6623880926717	47.6692800466133	50.6781956347952	53.7386551702747	56.7658546687913	59.8308778505146	62.8478938111619	65.7470959521386	68.7847749663935	71.8054467572770
72.3000000000000	0	2.90271454898847	5.76513614790933	8.81348813443476	11.9146991061938	14.7458114482702	17.8114683454145	20.9091795578142	24.1753767075014	27.0697327423359	30.0199613955848	33.1641423031195	36.2285505699884	39.2379851365939	42.1077317323628	44.9164195757481	47.7448028744779	50.6292364081680	53.6795770026873	56.6780587051488	59.7400301219515	62.7428661589368	65.7329517734419	68.7997040807933	71.8440314209392	72.3000000000000	0	2.91025201457194	5.78687175925386	8.77866080680068	11.8272597212037	14.6666518737911	17.6774019286940	20.6769214506852	23.7888346749981	26.5997399275087	29.5172281352246	32.6231360892260	35.7133618730679	38.7842862750398	41.7609762296865	44.7350211553681	47.7347464080789	50.7234230936571	53.8028728705710	56.8180303194327	59.8736720818359	62.8336353527140	65.7862656660472	68.8044524985586	71.7848733856494
72.6000000000000	0	2.90501329898030	5.75786977310096	8.88882422862195	12.0084811813025	14.9689550997298	17.8867937997498	21.0152209859051	24.2961083395391	27.2413067354587	30.2569857524065	33.3635204330239	36.4435996646577	39.4517672224083	42.3030257952283	45.1115688977241	47.9272769393817	50.7515688822423	53.7878535666386	56.7348418639871	59.7360594970916	62.6229128818285	65.6640761396342	68.7010640762496	71.7232190100466	72.6000000000000	0	2.93075825802554	5.81915882011944	8.90385126185483	11.9676821093589	14.9227662163899	17.7929416600443	20.7912975613867	23.8864963109106	26.7235886271435	29.6912952528976	32.7482757113866	35.8495929216754	38.9209650701140	41.9033252162416	44.8986646292667	47.9084780176223	50.8655175889114	53.9604942125195	56.9568169602454	59.9831297045838	62.8614028699093	65.8522567874958	68.8277879367270	71.7778445408308
72.9000000000000	0	2.99413150133593	5.82642751790296	8.98339259820857	12.1747708880595	15.1988172837571	18.0270221542977	21.1489301616849	24.3933041773334	27.4377826402470	30.4820257063825	33.5273825626461	36.6414982677062	39.6096528381002	42.5700798356515	45.3133395237713	48.1161291208749	50.9032453304412	53.9290804532830	56.8589380237823	59.7927936180632	62.6079065247873	65.6346581869958	68.6249312901584	71.6237755670612	72.9000000000000	0	3.01972981281458	5.89444742136564	9.00257860399970	12.1322953339433	15.1217269840192	17.9238765493941	20.9101303635593	23.9683553854562	26.8812586437400	29.8545711345005	32.8557307860853	35.9824078338399	39.0163348470930	42.1054964028561	45.0377229637329	48.0355343703978	50.9752992121272	54.0859836448320	57.0955226475277	60.0924818513655	62.9383425531647	65.9153770320605	68.8483291759740	71.7821742325144
73.2000000000000	0	3.07968791802835	5.96649910868492	9.11685970421425	12.3501517074043	15.4302415422544	18.2369781868915	21.2388173429604	24.5222331697778	27.6516259833736	30.7058115968652	33.6882307127509	36.7717549712584	39.7233023912570	42.7499692651661	45.4762727889309	48.3154806791490	51.0271284854560	54.1035433229582	56.9963893697702	59.9271212123327	62.7008343688163	65.6706902718408	68.5944281462841	71.5481252117862	73.2000000000000	0	3.08580704728107	6.00448392177027	9.10681651705029	12.2633726933065	15.2870186436337	18.0818073719972	20.9732343909902	24.0883347297090	27.0659429408344	30.0344264002470	32.9871508752897	36.0783107145362	39.0923299825017	42.2201941202783	45.1239528566860	48.1465609490165	51.0210908076131	54.1964408011437	57.1908245801481	60.2165624628378	63.0560422839844	65.9990244487938	68.8874453974954	71.7925970633398
73.5000000000000	0	3.14005644599735	6.13204404981734	9.25457866919164	12.4452542707148	15.5153283969501	18.3978158932906	21.2807563203006	24.5349331244012	27.7312863078826	30.7532325960504	33.7495998712541	36.7930739894854	39.6859250978478	42.7763197586668	45.5615785533268	48.4393145481149	51.1483861462158	54.1936243660767	57.0289337953440	59.9961157651905	62.8006720427643	65.7140426145159	68.5420381678798	71.4767070512246	73.5000000000000	0	3.11877965439644	6.11183123400188	9.18762472300262	12.2954073458763	15.2979897483941	18.1706888707369	20.9914971286902	24.1002970503717	27.1368342971861	30.0742178581186	33.0536418216825	36.1117360545586	39.0626658476746	42.2183643068818	45.1516181805165	48.1822845245806	51.0525687414880	54.1988401577873	57.1526248522113	60.2272967520436	63.1175667514946	66.0448911389420	68.8744550698963	71.7870506138668
73.8000000000000	0	3.13345532021707	6.27533048788716	9.35368202724319	12.4679047909097	15.4548796785381	18.4646173707927	21.2974425664050	24.4641293685801	27.6628843718931	30.6612477636270	33.6966442603723	36.6465732477341	39.5926214495832	42.6701990488505	45.5834194992072	48.4231269275902	51.2108400188634	54.1796411306493	57.0114425858130	60.0203850738287	62.8364406145868	65.6913425614371	68.4816026783337	71.4381658256425	73.8000000000000	0	3.08807933228080	6.18670090121125	9.22187149895545	12.2702645911880	15.1981348225443	18.1858317061399	21.0028596353734	24.0665161974418	27.1161769957411	30.0417956923919	33.0648900889699	36.0445974793454	39.0397584261972	42.1517362047145	45.1564030954403	48.1136728445424	51.0377899774206	54.1154603053251	57.0711649749343	60.1826489149904	63.0876289183242	65.9958192003170	68.8328654885636	71.7910853137163
74.1000000000000	0	3.06593318532668	6.32673754433149	9.34895065207025	12.3666070479813	15.3411526143040	18.4375231493635	21.2342723174590	24.3182053234376	27.4609189816684	30.3990596057473	33.4852101496874	36.4496584583552	39.3440864901415	42.3897948245626	45.4219665044557	48.3460484938349	51.1612861673471	54.0918162715838	56.9333436557691	59.9753363077814	62.8405315042315	65.6270649247013	68.4530506026361	71.4030515317616	74.1000000000000	0	3.01302435487633	6.18343509041470	9.17106565707296	12.1583098499637	15.0976957633283	18.1534619516537	20.9637857769532	23.9993322670347	27.0311082742075	29.9183463402207	32.9916639544687	35.9975933568045	38.9269087171574	41.9855421125085	45.0415336591277	48.0421555354337	50.9518764431450	53.9970179368278	56.9527795968770	60.0805669711646	63.0298989187334	65.9026160843058	68.8013323972206	71.7726375015854
74.4000000000000	0	3.08772552659021	6.31451455031642	9.31814162421803	12.2596425150783	15.2628201954472	18.3464597051150	21.1516311545140	24.1416354759346	27.2059881615318	30.1135190487402	33.2096271705758	36.1800622388082	39.0382317678324	42.0605526693233	45.2431549056164	48.2779137181024	51.0490827229365	54.0245321795013	56.8481243115505	59.9231790587527	62.8367992544451	65.5677145464024	68.4233660495361	71.3673929530540	74.4000000000000	0	3.03740990917933	6.15470791964809	9.13649563800998	12.0883099465660	15.0744298540591	18.1131755988852	20.9483824088702	23.9474240757686	26.9590161553358	29.8469590682260	32.9298607042532	35.9355948367601	38.8267123457070	41.8441127361708	44.9859423152662	48.0331002969323	50.8642606898638	53.9381537857185	56.8601915907844	59.9974873547753	62.9790444315838	65.8163376423374	68.7500533814417	71.7365331914431
74.7000000000000	0	3.10665183089130	6.29413650613036	9.23620745903881	12.1260260589778	15.1554563325878	18.2187715138102	21.0197635539698	23.9500912408310	26.9414705488319	29.8510113160785	32.9564808298048	35.8278374111284	38.7413996826155	41.7535250218300	45.0570983475927	48.1520968776440	50.9274662766977	53.9188676315475	56.7459930990958	59.9024965859603	62.8085274599818	65.5084780948839	68.3761424207401	71.3723605355260	74.7000000000000	0	3.05679541935256	6.15371241729557	9.09243914369431	12.0216955433779	15.0450124965942	18.0792366304521	20.9232492026859	23.9143220555374	26.9166972940122	29.8357694375913	32.9343327483883	35.8382965348973	38.7771553709384	41.7682016371188	44.9678608206849	48.0115426914116	50.8165798906734	53.8751235917901	56.7758479803710	59.9676416673937	62.9221629293132	65.7308616204164	68.6763817543559	71.7267796434178
75	0	3.11145577213885	6.25723202000633	9.10357345342018	11.9483822370047	14.9753615678597	18.0415786032639	20.8831164172876	23.7693418575335	26.6725598450504	29.5562544855627	32.6582121583014	35.4381326833841	38.4423852147262	41.5098899344072	44.8419765302088	47.9675631318866	50.7976054603035	53.7588380573741	56.6797258110001	59.8992909063633	62.7146655435579	65.4252497746904	68.3788854522920	71.3975045831961	75	0	3.06791201194017	6.15995450350629	9.03166523195941	11.9379160618623	14.9699573282352	18.0278688438939	20.9224606643259	23.9072149641214	26.8783423157459	29.7971290788756	32.9035153322484	35.7284776350942	38.7355780293178	41.7603706439597	44.9444325101145	47.9691599200687	50.7909399757134	53.7871634064546	56.7472449602550	59.9671377196728	62.8233411577457	65.6310140011795	68.6471806506391	71.7181498791926
75.3000000000000	0	3.03539744473338	6.16000448026142	8.93819603110384	11.7798151065742	14.7629473046012	17.8181830550552	20.7512657014659	23.6240285540428	26.3682895903781	29.2448569186112	32.3169337281721	35.0742859916544	38.1682070558028	41.2721424194578	44.5981517178920	47.7468803278509	50.6109323220928	53.6227068040148	56.6384563122428	59.8522765485746	62.6244841396263	65.3683983659190	68.3636448850260	71.4068925096511	75.3000000000000	0	3.01042744190747	6.12079635196206	8.96214029597719	11.8811760692118	14.8858097716531	17.9505003478945	20.9331425599790	23.9264474532959	26.7893672011251	29.7274234591557	32.8236850003119	35.6348161637733	38.7011411916858	41.7299540683563	44.8928130998327	47.9117972022210	50.7270881412166	53.7396335541807	56.7434393443933	59.9314538946510	62.7448076104927	65.5618890122052	68.5921234506204	71.6809367432226
75.6000000000000	0	2.93829088067509	6.04505279570806	8.78993400697729	11.6771073062734	14.5845221317684	17.6368622873713	20.6298164977821	23.4629770237040	26.1726065379980	29.0130953438144	32.0625672143797	34.8393411886110	38.0322876094170	41.0894998512316	44.4145339034773	47.5753076829954	50.4821438240485	53.5534566134543	56.6771468410194	59.8293688472975	62.6251415831981	65.4350877993227	68.4587613989001	71.5079117123237	75.6000000000000	0	2.94992060900377	6.07771048829135	8.91375674266170	11.8843432840301	14.8381126375882	17.9136084774649	20.9432103142261	23.9049742211064	26.7745767163056	29.7003054730506	32.7948038021430	35.6195312373622	38.7517828176255	41.7142310270290	44.8790795997153	47.8975031112595	50.7220916322774	53.7491914092583	56.8103681184161	59.9256386346528	62.7542549519571	65.6039979337500	68.6372092385259	71.7177143655196
75.9000000000000	0	2.95144323658023	5.93923749683799	8.71087186419721	11.6578339220966	14.5182490852936	17.5580835132754	20.5970182754621	23.4242952767452	26.1276820765435	28.8898093732482	31.8986577554555	34.7774040555149	38.0102709995055	41.0767686275292	44.2732284671087	47.4547438376785	50.4877685560351	53.6031185821806	56.7510376248402	59.8882637332536	62.7609751765268	65.6538010129955	68.7102329895436	71.6947229518374	75.9000000000000	0	2.99839767521985	6.04473338241056	8.91890105963705	11.9433254096662	14.8725182798453	17.9447900388495	21.0106514533086	23.9659854661359	26.8408861350940	29.7123400898331	32.7800531097500	35.6834750018483	38.8306895285288	41.8020380843201	44.8583196728532	47.8991227153584	50.8156123021046	53.8410982009282	56.8856222512260	59.9834063983040	62.8630452914590	65.7549657509110	68.7981110970551	71.8059375158566
76.2000000000000	0	3.01857499066147	5.90531876098351	8.74506083053177	11.6711626207570	14.4905690625596	17.5568345706327	20.7126967947325	23.4853780400479	26.2684024233087	28.9545398376291	31.9215428772472	34.9426431397459	38.1297211296927	41.1872332926716	44.2943210149223	47.5084123169670	50.6192027769468	53.7398526729713	56.9318229144591	60.0386515905693	62.9566962158590	65.9265552281424	69.0521856182859	71.9520629631595	76.2000000000000	0	3.07427224405777	6.05974461068588	8.99380714079853	11.9874262151739	14.8875236876992	17.9903325053550	21.1599134064929	24.0510451647186	26.9912647669939	29.8078113269668	32.8438129917171	35.8501529905911	38.9418609013925	41.9115268930321	44.9236495161119	48.0030240552720	50.9625280888994	53.9592166307684	57.0283744675077	60.0863532166003	62.9732865664343	65.8987492373180	68.9879289464548	71.9156967803301
76.5000000000000	0	3.04385723838144	5.84425960737278	8.70908922804814	11.6455354248654	14.4747359391367	17.5455972854829	20.7566886273518	23.5532036367014	26.3539681101315	29.0696661197009	32.0688660771394	35.1581801525398	38.2140175119497	41.2765658676206	44.2984673016175	47.5981349757598	50.7430246358477	53.8494576143031	57.0433159271862	60.1592894132248	63.1008389050521	66.1726176540141	69.3412307170867	72.2069932406859	76.5000000000000	0	3.09422902875806	6.01547706638881	8.95798071608176	11.9572599199288	14.8658078553179	17.9667648651828	21.1704650258091	24.0669741976221	26.9933082901441	29.8412571503354	32.9051793025735	35.9434156201450	38.9216128514704	41.9161777367984	44.8873221370718	48.0561799246946	51.0320971719306	53.9989206473789	57.0615171919399	60.1211002459348	62.9971987246025	65.9814952858495	69.0910566778678	71.9906256890996
76.8000000000000	0	3.08246950892998	5.82210407100308	8.71689996751121	11.6659160924045	14.5353604040155	17.5768509686981	20.7507172997996	23.6028244217624	26.4717721261884	29.2695938200916	32.2951532197766	35.4420914602972	38.3799591048454	41.3984786172061	44.4289694236336	47.7064389529039	50.8550338203940	53.9775361248451	57.1474233376601	60.2541052924919	63.2885511039637	66.3813238856645	69.5347420820199	72.4482082738386	76.8000000000000	0	3.12532733612173	5.99240124233367	8.95078307244490	11.9498460003553	14.8824951231559	17.9456551455483	21.0999526611919	24.0160800432219	26.9734264066910	29.8736664151517	32.9397465519189	36.0203021444899	38.9216369147644	41.8994328545673	44.9100933093110	48.0654650095866	51.0465494425139	54.0333331966759	57.0788889864803	60.1143869890158	63.0559227528853	66.0279406901330	69.1066318267861	72.0475880464506
77.1000000000000	0	3.03414254619954	5.83891641831085	8.72002360347047	11.6903357759810	14.6103690900406	17.6570251986180	20.7760827841153	23.6045105752906	26.5803650547223	29.5428720561240	32.5551477609905	35.7450988892582	38.6991739018996	41.6536105859360	44.6529730831650	47.7818159493256	50.9218755401061	54.1411355621473	57.2845528978405	60.3221041827838	63.4785786886813	66.5245106382514	69.6197613276792	72.6043075199843	77.1000000000000	0	3.06913558632816	5.98665489597718	8.91690761752717	11.9214801589732	14.8777165568326	17.9409301293247	21.0429653562760	23.8974286325814	26.9069993940553	29.9119688870204	32.9361550359865	36.0591783298987	39.0138319926137	41.9651716743633	44.9619412468979	48.0025486490485	50.9977069013814	54.0854836557656	57.1220408788318	60.0868680285935	63.1183346374231	66.0348578139005	69.0558075011710	72.0458464563135
77.4000000000000	0	2.93036125063082	5.80637025305638	8.69474163110587	11.7144734597453	14.6545448400295	17.7471870024676	20.8150422587840	23.6331363657614	26.6811556333939	29.8132933822448	32.8391606750621	35.9747213108914	39.0422554340834	41.9434317868621	44.8385481751720	47.8452323791703	51.0134428124637	54.2318989235791	57.3634770806755	60.3605359471433	63.5827441192603	66.5416376892838	69.6108983367546	72.6173417352848	77.4000000000000	0	2.97073350760517	5.92105774817019	8.84600977886836	11.8774149226298	14.8260688862381	17.9224320988927	20.9829629579949	23.8024885298206	26.8201554064259	29.9140390271502	32.9246230397153	36.0009023106931	39.0789021121306	42.0141249188251	44.9380448151313	47.9138580718847	50.9704172013088	54.0652505965968	57.1097524606912	60.0413224614934	63.1191117106295	65.9657411241489	68.9736749650155	71.9624989000285
77.7000000000000	0	2.84859936763638	5.74421723954930	8.74483534950019	11.8018586394647	14.7488665067944	17.8480372224817	20.8944593989775	23.7233353454725	26.8344626296156	30.1114073118981	33.1443976585113	36.2561323292265	39.4008837575633	42.2805204474577	45.0609801569164	47.9199943607596	51.1319970812370	54.2951721245315	57.4149580678772	60.3932432503279	63.6119279322441	66.5283864803430	69.5865210525144	72.5313865544347	77.7000000000000	0	2.89888167561229	5.83209533118507	8.84135407728002	11.8837432187026	14.8177252821798	17.9051946713152	20.9493478006792	23.7580585436207	26.7837397787244	29.9431189465438	32.9311209133359	35.9996119592574	39.1439628706396	42.0841925796622	44.9404853955694	47.8341562874644	50.9681419522894	54.0349492949776	57.0894679891905	60.0143479945301	63.0942358570035	65.9297460234845	68.9423445663766	71.8629814678275
78	0	2.79198141643260	5.68823292736411	8.77866275665515	11.8747886961416	14.9141916539163	17.9404143457156	20.9344794797197	23.8849150196293	27.1063852242482	30.3608392746636	33.3924968634774	36.5404441411667	39.6841287342551	42.5398088744041	45.2658945240844	48.0406432725072	51.2599323445040	54.2986841044386	57.4910963015424	60.4163561582511	63.5610129398659	66.4836540548226	69.5136391878330	72.4297529342990	78	0	2.84984087128042	5.75736888047942	8.81216126768614	11.8659048755973	14.8685078748595	17.8778471169861	20.8708241084502	23.7723513912337	26.8589635633986	29.9442935292036	32.9058766471411	36.0149256903435	39.1489812106286	42.0812697960240	44.9322689149218	47.8042724935120	50.9824609691867	53.9714512319854	57.1170959456535	60.0063464895550	63.0463884184316	65.9170021256702	68.9196808505191	71.8229913412717
78.3000000000000	0	2.87057136592619	5.75150919753709	8.91169631773182	12.0550164571142	15.1503003431716	18.1374128861465	21.0561582470208	24.1872260161403	27.4654363878945	30.6464328211941	33.6818676878454	36.8812022567158	39.9403139263108	42.8143864793914	45.5222321597430	48.2519523891613	51.4052900257655	54.3825296871422	57.5446310980646	60.4785071597405	63.5253192680177	66.4300866563093	69.4199016439111	72.4143029147459	78.3000000000000	0	2.91941680199277	5.79329287427339	8.87783689975947	11.9494285394904	14.9803325095539	17.9568804377283	20.8738241830092	23.9099659391218	27.0139392467840	30.0193866993970	32.9673384945415	36.1205241814620	39.1764159009306	42.1362396840689	44.9971744884506	47.8672073865172	51.0290304469388	54.0118799677130	57.1449518732496	60.0669764298028	63.0625253984698	65.9429998884113	68.9277904160420	71.9138523008132
78.6000000000000	0	2.93590263074964	5.87807810464012	9.10081576883669	12.2453591841266	15.4181968337075	18.3746662387317	21.2524757290511	24.5149165984208	27.7872238480440	30.9317190806177	33.9314453245585	37.0965646594917	40.0336308403507	42.9854874551839	45.7680937260710	48.4826054272281	51.5585669596785	54.4489336884615	57.5679491574688	60.5533363812313	63.4819517916775	66.3811217501015	69.3872853038846	72.4391552534535	78.6000000000000	0	2.95191396064146	5.86793324674381	8.98591820972002	12.0317342210776	15.1212742618178	18.0698579683751	20.9434325034847	24.0592379656424	27.1408030590153	30.1294783652854	33.0420523439554	36.1552811203918	39.1139725709580	42.1481982303752	45.0858629491713	47.9607405623391	51.1025181467194	54.0486043829735	57.1722116445066	60.1662948983762	63.1025981276778	66.0084933768567	69.0266038154007	72.0583637968907
78.9000000000000	0	2.92794789474025	6.00404784459428	9.30123799260490	12.4308151982822	15.6676034415166	18.5889274694872	21.4678941264418	24.7897645887967	28.0017974701984	31.1120454110699	34.1039587103024	37.1588546189284	40.0353289864884	43.0290909907498	45.9507822271222	48.6288511944434	51.6170742166825	54.4571711136676	57.5051850035095	60.5125226343014	63.4091313418981	66.3129735092611	69.3260853777977	72.3938588437532	78.9000000000000	0	2.91430687344343	5.92589785475423	9.09593491787245	12.1170355099201	15.2505304440663	18.1627453938728	21.0268644394008	24.1730531134276	27.2060761727559	30.1883344942740	33.1086675373283	36.1356525822814	39.0629507746351	42.1206856476263	45.1632780263411	48.0085139429527	51.1129763566522	54.0569105497663	57.1489086681146	60.1804486795066	63.1367563506514	66.0734843394767	69.1022984667422	72.1404282966005
79.2000000000000	0	3.00123428943162	6.15356009841455	9.45216108315152	12.5931113965203	15.7961992793753	18.7762140233399	21.7170223840405	25.0191169463869	28.0839198831439	31.1606610618414	34.1503017546298	37.0799630258061	40.0346882452095	43.0071991930226	45.9882382133708	48.7633312283188	51.5920120895973	54.4540621491904	57.3930643627417	60.3618037943449	63.3001929112187	66.2285036796835	69.1962301771214	72.3466784870551	79.2000000000000	0	2.96153793744256	6.00477115233804	9.15843223008089	12.1874096067034	15.2838361176645	18.2438323737051	21.1493527097806	24.2799178177921	27.2076254340491	30.1927145206949	33.1374022014602	36.0838209822760	39.1012351656316	42.1198874415996	45.1727107148653	48.0977300999747	51.0872537793651	54.0868526744025	57.1137881071124	60.1310467404656	63.1512387821587	66.1254206501126	69.1121227792626	72.2242716310862
79.5000000000000	0	3.04986696607661	6.24804649384921	9.48021109742148	12.6676258478940	15.8311710545800	18.8792794185567	21.8351482504259	25.0312419574503	28.0374301164140	30.9775988107738	33.9690715692446	36.8528852597586	39.8753835975640	42.8293580856594	45.8729976730185	48.7205578547177	51.4430891250927	54.3446130927225	57.1507995980130	60.1056045050759	63.1377529536112	66.0428760377645	68.9793494756184	72.2064513895656	79.5000000000000	0	2.98005987746647	6.04048640662913	9.13004328555921	12.2051798438251	15.2735239600112	18.2763808096920	21.1756588269527	24.2400037708687	27.1725573743721	30.0718372558552	33.0503111062090	35.9942501382134	39.0668195302580	42.0523618459270	45.1257269949923	48.0866692643984	51.0009444585803	54.0543426338638	56.9927082218539	60.0247548157541	63.1331021792919	66.0869530200218	69.0462037314802	72.2231839817496
79.8000000000000	0	3.08464076375845	6.30554258333217	9.52844086209168	12.7463604938269	15.8200037045856	18.9020814774060	21.8322342682699	24.9232374607394	27.8431627069903	30.6786273069928	33.6506173417504	36.5497254684195	39.6377286507765	42.5455730474649	45.6377581665687	48.5858686614381	51.2680481433458	54.1860922054216	56.8855014766174	59.8604389441923	62.9345928590213	65.8742353547702	68.7208076149344	71.9725045922274	79.8000000000000	0	2.99463206613350	6.06903264511221	9.16809979776597	12.2774378915940	15.2744972501891	18.2890925588539	21.1600693731627	24.1832865558617	27.0946872985673	29.9574091395151	32.9531682103126	35.9275434456408	39.0471016375526	41.9746899055258	45.0602768065592	48.0780553348914	50.9568829112205	54.0287012311335	56.8997322020477	59.9660308885998	63.0954541302846	66.0799245967467	68.9560705912571	72.1486614096272
80.1000000000000	0	3.04308574796615	6.30626431057482	9.54287778389076	12.7665753009579	15.7676604556906	18.7841231191050	21.7502970306277	24.7087538224759	27.5310578814750	30.3225031668630	33.3222547813369	36.2250069524983	39.3488447322902	42.2294596632608	45.2767253747899	48.3345126048654	51.0860175206338	53.9867711707219	56.6475537434124	59.6007310258698	62.6738927944651	65.6049228511239	68.5376775702294	71.7053196578370	80.1000000000000	0	2.95129028749488	6.07375690349951	9.20424311726556	12.3306100115772	15.2834080477312	18.2352398775422	21.1579454481900	24.1200821669875	27.0043316835232	29.8849956019981	32.9393084240774	35.9134160526786	39.0475473544270	41.9393845018189	44.9567735350000	48.0366923944339	50.9556712695787	54.0062108060987	56.8551747014090	59.9026177519741	63.0137972694351	65.9778837846369	68.9424918295931	72.0570819359687
80.4000000000000	0	3.00023549378506	6.26152068146667	9.48502743434927	12.6449246614511	15.6202242857684	18.6081181762032	21.6333176394168	24.4261798287279	27.1772037227068	29.9448664599443	32.9999351284323	35.9194645147605	39.0329136530169	41.9084694310035	44.8783417829278	48.0342795193121	50.8752984499516	53.7313035575594	56.4202247003654	59.3508567435859	62.4274519131895	65.3421250238787	68.3553232038654	71.5094859591387	80.4000000000000	0	2.92685830362339	6.06283418736258	9.19617653811313	12.2865301476317	15.2418982952645	18.1939626149723	21.1965403049877	24.0676994759465	26.9467125360603	29.8421036603641	32.9644877184033	35.9437856481718	39.0552005059911	41.9345058310501	44.8727881347297	48.0035040416792	50.9521699616109	53.9463130676323	56.8126191054790	59.8374960360190	62.9449744840459	65.8835756138170	68.9046917571438	72.0175350197909
80.7000000000000	0	2.94999448921035	6.19146536779246	9.32635296820107	12.4398636037633	15.4143007944818	18.4511215715985	21.3642992531239	24.1484048552550	26.8542526214109	29.5621852332361	32.6191724835028	35.6030022395320	38.6651678846689	41.6074023643887	44.5310263528016	47.7246971646336	50.6460547738628	53.4514399261117	56.1893481047268	59.1406927248605	62.1738822489377	65.1739541645615	68.1713686662475	71.3890610793637	80.7000000000000	0	2.90352970179306	6.05017082977887	9.12511104093351	12.2064693003029	15.1878553970877	18.2170634144503	21.1404464503130	24.0648832342244	26.9452716050195	29.8041068991893	32.9257239635157	35.9517008441149	39.0110434732633	41.9472781621781	44.8478452948689	47.9777791116719	50.9424369581110	53.8632407626785	56.7449935900391	59.7810120119387	62.8416593852834	65.8528974582933	68.8338368768787	72.0035315756778
81	0	2.95129039183703	6.12870077156572	9.22240785841251	12.2329519100727	15.2336646135770	18.3261656432960	21.1485750663861	23.9274950635448	26.6246996628428	29.2902690683445	32.2918243164098	35.3723273349525	38.4209647491693	41.3847717343233	44.3012514990627	47.5182693454326	50.4612075106994	53.2791955098184	56.0810145083420	59.0496947394565	62.0250894942188	65.1363302245822	68.0937102287170	71.3464784345138	81	0	2.93314335529686	6.05914455734604	9.13898976525898	12.1607342356668	15.1853628355972	18.2872500595576	21.1734968099577	24.1195851044891	27.0132665196669	29.8436221728709	32.9099444075248	36.0074624187385	39.0559014783800	42.0024928311035	44.8971520167748	48.0319714268053	50.9637583419965	53.8646100795979	56.7626277830030	59.7940060756437	62.7994276707842	65.8908167057976	68.8212327793961	72.0120182320732
81.3000000000000	0	2.93902109835011	6.02918283609814	9.07714285537423	12.0163628876767	15.0045043976126	18.1190746854039	20.9234387011383	23.7001338433940	26.3488456410418	29.0247367224164	32.0100215647227	35.1485320238706	38.2342453269611	41.2148663153036	44.1118518652199	47.3968432926631	50.3672349770840	53.1436657590798	56.0032678235763	58.9796912345996	61.9662522010044	65.1045524878274	68.0958102137630	71.3392467557460	81.3000000000000	0	2.94297579589429	6.03400051176070	9.11527706860429	12.1108003615004	15.1373973446265	18.2742648103908	21.1817502149551	24.1339272904278	26.9792075312360	29.8181826692118	32.8726833167822	36.0013050336409	39.0819235951307	42.0364762792638	44.9083126806416	48.1000706393858	51.0257005368303	53.8436200644695	56.7472268319239	59.7606468928803	62.7704965710848	65.8620501404061	68.8169664495540	71.9958699611009
81.6000000000000	0	2.93811179213124	5.96179031236152	8.99102097799409	11.8263899147921	14.8445367839771	17.9502375514547	20.7432628243785	23.5887219799232	26.1800098338874	28.8742693893914	31.8606614505212	35.0081306885037	38.1554816269401	41.1604334524835	44.1046184125137	47.3860645748277	50.3595958926817	53.1773341279146	56.0896755892860	59.0913855291218	62.0575711390607	65.1488403745975	68.2034808328070	71.4011542258473	81.6000000000000	0	2.96045418709382	6.03877544570807	9.14343542183634	12.0760258045786	15.1466263156459	18.2880848658826	21.1984636202691	24.2082255462086	26.9888523994468	29.8274964886589	32.8768382644027	35.9993596873256	39.1216095512840	42.0935169870845	45.0064279206220	48.1860345308567	51.0927916948276	53.9177491953332	56.8261225229933	59.8359354501994	62.8088462400346	65.8447973328691	68.8490557194856	71.9912944191511
81.9000000000000	0	2.91409182980990	5.87089146824089	8.90391257833198	11.6919771031054	14.7260634573259	17.7680407437734	20.5589255315693	23.4793035916145	26.1137307354561	28.8338791055504	31.8291716211520	34.9750382512632	38.1712670346622	41.2080479103898	44.2307644616027	47.4496250769123	50.3944926144682	53.2963427826166	56.2829609734921	59.2411698859677	62.2307635322150	65.2557448457388	68.3539291902911	71.4272159555203	81.9000000000000	0	2.95585175174481	6.00630122505325	9.14675978039952	12.0648117489243	15.1604001432551	18.2559220772803	21.1591106900944	24.2111184942681	27.0116738899670	29.8485313790586	32.8922073566595	36.0051710042371	39.1552425374383	42.1452289046999	45.1170004133437	48.2435988352429	51.1139754039978	53.9803455405946	56.9209331711484	59.8613210940367	62.8442027320578	65.8221834996642	68.8597184970652	71.9049825212719
82.2000000000000	0	2.90076284714115	5.74130129371182	8.81119312567879	11.5532547546856	14.6254610264955	17.6215759061999	20.3973382329240	23.3910014427212	26.1091349877165	28.9143923100501	31.9060173593886	35.0229211327355	38.2800934832207	41.3059951646185	44.3725903785661	47.5343911452955	50.4783683845214	53.4613345098527	56.5293399332187	59.4296086635473	62.4184449857787	65.4190697475838	68.5152824140652	71.5124841562360	82.2000000000000	0	2.95992062033024	5.92701472440673	9.11729059885892	12.0044356643914	15.1461112371798	18.2134254721597	21.0867599773283	24.1667748166815	27.0012478240893	29.8828634998509	32.9050970604023	35.9867446004451	39.1780270611219	42.1425381821823	45.1376257216018	48.2270698918673	51.0988110778937	54.0048673502328	56.9869069936906	59.8594679482041	62.8286237967366	65.7977382086282	68.8391618995629	71.8429830237027
82.5000000000000	0	2.95083011409755	5.69868642807021	8.73790780693784	11.4897774981763	14.6532132030337	17.5941303778854	20.3760316452718	23.4281759154907	26.2321435996911	29.1354091188884	32.1492288375124	35.2647559112603	38.5353751542659	41.5269130565426	44.5899346232276	47.7308069067906	50.6885549673121	53.7725416150864	56.8529261846180	59.7870240494662	62.7555393233360	65.7090526535574	68.7579432089087	71.7173626153248	82.5000000000000	0	3.01654431362839	5.91615402736427	9.07972633584805	11.9751024363621	15.2036413376525	18.2272954376143	21.0874940690505	24.1757831218566	27.0262659456825	29.9522940529056	32.9756890849547	36.0555010093300	39.2474683912940	42.1720963472801	45.1562832773298	48.2444238339472	51.1305488583185	54.1024736928747	57.0703422671369	59.9691669680854	62.9161466168111	65.8549687443994	68.8724283554425	71.8649892901307
82.8000000000000	0	2.92235026248409	5.68688459545501	8.66045518293804	11.4895527112916	14.6449838027595	17.5561024733280	20.4081138260831	23.4906184056572	26.3592379818646	29.4316847841254	32.4963714173230	35.6192956780677	38.8367931844341	41.8249464015283	44.8359744121528	47.9129126654583	50.8559866734022	54.1000899180445	57.1745576691482	60.2014126869934	63.1486177953532	66.0112702019288	68.9989581848961	71.8828850991718	82.8000000000000	0	2.98661967438277	5.91059415931299	9.01418031641200	11.9638020101600	15.1702501275768	18.1639900422042	21.0655597258948	24.1357693941270	26.9813597669445	30.0108958503942	33.0553694796291	36.1386689224197	39.2815564998702	42.2082517969231	45.1531029742308	48.1919312969548	51.0626470297907	54.1628413808841	57.1154827469030	60.0895430243244	63.0231164012725	65.8943508693551	68.8868543781651	71.8302380409866
83.1000000000000	0	2.91373322126721	5.77081158122062	8.69194147479291	11.6033509930944	14.7153939787337	17.6681072891126	20.5136495167813	23.6627337965656	26.6197886308170	29.8456884587108	32.9220409125176	36.0440218259708	39.1970485569824	42.2385118342974	45.1791368813997	48.1906244242026	51.1522506672351	54.5024492211216	57.5932530896078	60.6136050881336	63.6277280051381	66.3821599345366	69.3046112864213	72.1247147140993	83.1000000000000	0	2.97810161915594	5.97194287608331	9.02120191815621	12.0156489476884	15.1710432736488	18.1900092964535	21.0483147852977	24.1411063392687	27.0108761250489	30.1199624931322	33.1392189286191	36.2157092438195	39.3160167902814	42.3064008306219	45.2090441506763	48.2052038758801	51.0936816543655	54.2725937900309	57.2382916359189	60.1880444425176	63.1923988685604	65.9924612427982	68.9617760376156	71.8717999493360
83.4000000000000	0	2.99290823170092	5.97262304707227	8.84141907581086	11.7638039426100	14.8511693356928	17.8755724322989	20.7664712687374	23.9262987234713	27.0167188430813	30.2724304087560	33.3985757131849	36.4819956131125	39.6027627518862	42.6408464008355	45.5393628953821	48.5052805985571	51.5037760623088	54.9134471247114	58.0446970155780	61.0203656422222	64.1194088721958	66.8156898854455	69.6250928638999	72.4262831982323	83.4000000000000	0	3.04314853262035	6.11385386040606	9.09511881196862	12.0657651507559	15.1892457236101	18.2459671499610	21.1184142101543	24.1810259171458	27.1213389365414	30.1997297286636	33.2353376174808	36.2744232402388	39.3660631833176	42.3659637639305	45.2595127554230	48.2336045715346	51.1587417374054	54.3846135545860	57.3878834097739	60.2939409140907	63.3762918844078	66.1547636445682	69.0559501598806	71.9767386561845
83.7000000000000	0	3.04255976188105	6.13450560256090	9.00265248159086	11.9333802017276	15.0441821606619	18.0470463735889	21.0856787595685	24.2373564580234	27.3932114918236	30.6488311554203	33.7832217970652	36.8395331347790	39.8643225587833	42.9061119890868	45.8259362535942	48.7858691755006	51.8589405524326	55.2315749917074	58.4016285729621	61.3413999526649	64.5023792605799	67.1822793545640	69.8959912517400	72.6528783962681	83.7000000000000	0	3.05640598655373	6.18095626101419	9.13514612800579	12.0917610030154	15.2224714420716	18.2204352105970	21.1985136678645	24.2233694584135	27.1785126953285	30.2295431488053	33.2494401765509	36.2674469178634	39.2882223734553	42.3119811385308	45.2523600856729	48.2352632914493	51.2310784897104	54.4308460737622	57.4723722375899	60.3539346360604	63.4903513430593	66.2724226809283	69.1255896131276	72.0253679488936
84	0	3.08190945172157	6.22606353651462	9.12841372710162	12.1143987964818	15.2579848936891	18.2909220378670	21.3905475706934	24.5418256561228	27.7040738912427	31.0024931596890	34.0971401912862	37.0767048657722	39.9939883195806	43.0529726661500	46.0652473843873	49.0521825965403	52.1534244248865	55.5202914336095	58.6277176609856	61.6135480528233	64.7250466208905	67.4503803335888	70.1455597285447	72.9132314339328	84	0	3.06143281006737	6.17986565950826	9.12655554321069	12.1165926033199	15.2553953264548	18.2555775359066	21.2445556212134	24.2507660645161	27.1913593001277	30.2806684017805	33.2590393264149	36.2142227497788	39.1608461943628	42.2208730764463	45.2576323127167	48.2667476977379	51.2886441644547	54.5106385331073	57.5043635892858	60.4413152909401	63.5310038223903	66.3620432116926	69.2233131168350	72.1506598364736
84.3000000000000	0	3.11925415378555	6.26237905155063	9.24071529203528	12.2664640957781	15.4253222362803	18.5520940674352	21.6414051462786	24.7847397190790	27.9200532040557	31.1813080291423	34.2340958743620	37.1310033597741	40.0329151711169	43.0678074127318	46.1987463963082	49.2654945611941	52.3956497496017	55.6829989033192	58.6610463033865	61.7231342235169	64.7747602248399	67.5503763792964	70.2982081615886	73.0974227185351	84.3000000000000	0	3.06797264008349	6.14805190509045	9.12033214275936	12.1167160096693	15.2424074297899	18.3016777709177	21.2527873063824	24.2421765481222	27.1676805784818	30.2342850949427	33.1912069284839	36.0949830755053	39.0554708255998	42.1073026860171	45.2402237221162	48.3109905212788	51.3664618117132	54.5472221811437	57.4507570553733	60.4639501243580	63.5117878075805	66.3788176935172	69.2893346282918	72.2394548769760
84.6000000000000	0	3.08610199748816	6.27957376298846	9.33577459227055	12.3614310406165	15.5791399899388	18.6948757846620	21.7043177184437	24.8337624037016	28.0196813643183	31.2349939420087	34.2326889137952	37.0356238749428	39.9494554796827	43.0227022592308	46.1680350850720	49.3238421313807	52.5038359313059	55.6295739512017	58.5053287956331	61.5848892163324	64.6014683532304	67.4612496850154	70.3145240673045	73.1882835910347	84.6000000000000	0	3.02086745808915	6.12476415008580	9.12420301942222	12.0876590426256	15.2423517379031	18.2566088031742	21.1293082705812	24.1135877466268	27.1182818975041	30.1817240317860	33.1206710648096	35.9662256212914	38.9543381978119	42.0468588236999	45.1645851774386	48.2911959952713	51.4015078662204	54.4800036412919	57.3350962688853	60.3735561577004	63.4032891568657	66.3284086753410	69.3030641277040	72.2960758953179
84.9000000000000	0	3.07532413284663	6.29895798750204	9.42146240465788	12.4795094113817	15.7584824841159	18.7202402857742	21.7353269986350	24.8373462290682	28.0133622857818	31.2153896851552	34.1965876296498	36.9140822111539	39.8823774465344	42.9004499900837	46.0114769286628	49.2687155999824	52.3941090225874	55.4605728574474	58.2682439161733	61.3902349597353	64.3231022994018	67.2647067960882	70.2226472521287	73.1630309050100	84.9000000000000	0	3.01147505046899	6.12673251071806	9.14672083455015	12.1166041144056	15.3005895298470	18.1624229827360	21.0624992109459	24.0418325374428	27.0717048005678	30.1747029423442	33.1418418266613	35.9373090773225	38.9768142211436	42.0097023185453	45.0778799167454	48.2700655947899	51.3396086417975	54.4221869905624	57.2654032066297	60.3652224276434	63.3225160733860	66.2889518599767	69.3041154728079	72.3102171924417
85.2000000000000	0	3.04808502413452	6.29075746139958	9.41729473149703	12.5682182286180	15.8098646983159	18.6905837547458	21.7043250053631	24.7078947629481	27.8748760494824	31.0926753422368	34.0262456337626	36.7317725887097	39.7516169313890	42.6876893019431	45.7637842839186	49.0346948205109	52.1087610854632	55.1466395098320	57.9608153028120	61.0836660212573	63.9495747139884	66.8996909930228	69.9307866481476	72.9584395347935	85.2000000000000	0	2.99072262223290	6.11452136155790	9.11104411700237	12.1450202611172	15.2785145681708	18.0919372836493	21.0181162121621	23.9398932294933	27.0048800489050	30.1701447403826	33.1297571006948	35.9362520103027	39.0142106119992	41.9716662457324	45.0051693504718	48.1901751923403	51.2373039755726	54.3377293220302	57.2253200869009	60.3466601149912	63.2492996575633	66.1845311608905	69.2030235477348	72.2336621347040
85.5000000000000	0	3.05393912095521	6.25802770639521	9.43359176687343	12.5955406259147	15.7544082324195	18.5908462011401	21.5670917545878	24.5293243790278	27.6964862887886	30.8584480425043	33.6851050103197	36.4718661553161	39.5528947188041	42.4455595127099	45.4703768182791	48.6790969609617	51.7445451790370	54.7410701667838	57.5898456074225	60.6434603907238	63.5290210864444	66.4665093675873	69.5474801029216	72.6701547835042	85.5000000000000	0	3.00536250045062	6.09617420346114	9.13083276703073	12.1551245778473	15.2205447513292	18.0266429838433	20.9530157901110	23.8840859804752	26.9964804291331	30.1462108731102	33.0360841484321	35.9216790313598	39.0455011140497	41.9721383914785	44.9687385323974	48.1064520617272	51.1739353619206	54.2584473537441	57.1939364959797	60.2716444397630	63.1979764215397	66.0975319922865	69.1084433478702	72.1677853622390
85.8000000000000	0	3.01206965189896	6.17062132761723	9.39212886248607	12.4909097830319	15.5010787051866	18.3528189962304	21.2745556346191	24.2231835818685	27.3481940710592	30.4204646521657	33.1886844120264	36.0713058845061	39.1596814647236	42.0331244566956	45.0017107199544	48.1801355634530	51.2141276849151	54.2410155213614	57.1131430129708	60.0763853173320	62.9679667036424	65.9234086561959	69.0972472858405	72.2424143391905	85.8000000000000	0	2.97257103249257	6.03660777185718	9.11795181698887	12.0888673396787	15.0462234338810	17.8979500628519	20.8145544200111	23.7777698169181	26.8949074504043	30.0034474009597	32.8669182397469	35.8210756408473	38.9364698033949	41.8517934000171	44.8204114983552	47.9659045654399	51.0261688794935	54.1498974467437	57.1081914732431	60.1226726701601	63.0474512946116	65.9512470658138	69.0110594526296	72.0399972654918
86.1000000000000	0	2.94559933457010	6.06248448947139	9.29014425184158	12.2740607645621	15.1474155575833	17.9991123591322	20.9393733993447	23.8528485019368	26.9129208811799	29.9098010622863	32.6936281646260	35.5883188559435	38.6824705247920	41.5493721433800	44.5072244171754	47.6109925103299	50.6315910964292	53.6653209532049	56.5416419409894	59.4693535981416	62.2904568459925	65.3112971361253	68.6199925055615	71.6922182499586	86.1000000000000	0	2.92646483775101	5.97719082974087	9.08069684973169	11.9821192202484	14.8609474106488	17.7388186209090	20.7136289834890	23.6777131129344	26.7812720822031	29.8637408413689	32.7553006819073	35.6933649241346	38.8021391628224	41.7159638197576	44.7028845236774	47.8160401662281	50.8836884681212	54.0059569639488	56.9614758211606	59.9619851322158	62.8126531353970	65.7670267095769	68.9237963811469	71.8545788730664
86.4000000000000	0	2.94336765548100	5.98393973232217	9.16002936560728	12.0436284996740	14.7966825447044	17.6340307853803	20.6106510146301	23.4993146953808	26.5523863539717	29.4775976710770	32.2427723529252	35.1546408636178	38.2142718984658	41.1253705561022	44.0236555519662	47.0665526623765	50.0867020476483	53.0998551257726	55.9926622919204	58.9187129469591	61.6904382112233	64.7532088389010	68.1437130534162	71.1783042591090	86.4000000000000	0	2.94800530050067	5.95864099675985	9.05087224606613	11.9195601520491	14.7414123759235	17.6323600894381	20.6641355698526	23.6349514539163	26.7764758703316	29.8256257328648	32.6949222817099	35.6336836433304	38.7032508322540	41.6598471504391	44.6104691928146	47.7039316320142	50.7864888002557	53.8782534817014	56.8424312055538	59.8465454088704	62.6531065829003	65.6300040814823	68.8397977586922	71.7361524964008
86.7000000000000	0	2.97148265097269	5.96300863181937	9.02112172824111	11.8225039879607	14.5407093784326	17.3665032185728	20.3105023338570	23.2451031577936	26.2539346266496	29.1866541747289	31.8965685750255	34.8248771867417	37.8371600503227	40.8254157362253	43.6146239902028	46.6168650559078	49.6396775550700	52.6165290289461	55.6323491366312	58.5281868582735	61.3136025541487	64.3841651967899	67.7619937946420	70.7986631750166	86.7000000000000	0	2.98929461899193	5.99322639620052	9.03412200596926	11.8912037125107	14.7321212553661	17.6374328425237	20.6497956034800	23.6838455270534	26.8079855892895	29.8845058624693	32.6960810674060	35.6440459691762	38.6721039870334	41.6943708970156	44.5623875739573	47.6476614956607	50.7392689226729	53.7907073209893	56.8590069426282	59.8267375177897	62.6458969474487	65.6202960114511	68.8122012932434	71.7216463942873
87	0	2.98980408804203	5.89757628499142	8.83850729209430	11.5764367146024	14.3091296122071	17.1501682285451	20.0660086211029	23.0449776548669	26.0346752902814	28.9673049101042	31.6307882596748	34.5922908629579	37.5872801009039	40.5836967934525	43.3441205266925	46.3216476597449	49.2831464006912	52.3150231858124	55.3960245283178	58.2531030177727	61.1094482939567	64.1461561357169	67.4094020922431	70.4873024244357	87	0	3.01451893454337	5.97988983498930	8.98087243296045	11.8364158769857	14.7209847698884	17.6610149549551	20.6605413538488	23.7356175824190	26.8552518326262	29.9289350455528	32.6951922743897	35.6743306971261	38.6923879540731	41.7129835681157	44.5756660483045	47.6560563548301	50.6930944338050	53.7875489042654	56.8895422598099	59.8075631972867	62.6803140607287	65.6263772393689	68.7342910197981	71.6993660245460
87.3000000000000	0	3.02224774030223	5.87189517877846	8.66872374184888	11.4194347466124	14.1632821681974	17.0640311570969	19.9722720764585	22.9380988922200	25.9838571117123	28.9099162543488	31.5635328514500	34.5129440925034	37.5171596302890	40.5153986771657	43.3577167615752	46.2731917935206	49.1177326159852	52.1682600409418	55.2788149379781	58.1385166292192	61.1180919364452	64.0612593466266	67.2138194927527	70.3943656518570	87.3000000000000	0	3.05251735990443	6.00260521183547	8.93653221200193	11.8473864552104	14.7503159265397	17.7528385155901	20.7521024481974	23.8046689356160	26.9724327032698	30.0259344416871	32.7803269287062	35.7482085668644	38.7774099083684	41.8019945391898	44.7455441099174	47.7737666251507	50.7080940924084	53.7981755265593	56.9023196585998	59.8033052568278	62.7714420053382	65.6509595441885	68.7045690653865	71.7860733377402
87.6000000000000	0	2.99018052137702	5.75218637614837	8.50615591975273	11.2743905577097	14.1064079823022	17.0306251721195	19.9779385480254	22.9146832387864	26.0192747105717	28.9362723362383	31.5911866743442	34.5393070736291	37.4929705525393	40.6152765643224	43.4989352787006	46.2935506243262	49.1172861712249	52.1430135194101	55.2741654546732	58.1726908703631	61.1845824237806	64.1078736310295	67.1784950907844	70.4045840472848	87.6000000000000	0	3.02890179868092	5.92914446979046	8.87520598322051	11.8190131469418	14.7951039231889	17.8082833813728	20.8408908254903	23.8568046415191	27.0530858988577	30.0777581241511	32.8224646607997	35.7937491972742	38.7733328419595	41.9145864794088	44.8775758924253	47.7958705238577	50.7227221995969	53.7742475821556	56.8798710171585	59.7917343759052	62.7630876679656	65.6587791447964	68.6922008163799	71.8300320826505
87.9000000000000	0	2.88269991521402	5.56945393102154	8.28957476823795	11.1238936412168	14.0100226046968	17.0177717903805	20.0290542245587	23.0015059106603	26.0535046034094	28.9582676114961	31.7088884166266	34.6243296566721	37.5827466053352	40.6892230685476	43.6952550197987	46.4543332543348	49.2734791687380	52.2705739958726	55.3596964215339	58.3712434960820	61.2796356131470	64.2862291864629	67.3140162410386	70.4338362780779	87.9000000000000	0	2.94355632007876	5.79947093508036	8.73217207660318	11.7298105031736	14.7239297024338	17.7954795817525	20.8680661400240	23.9054011259423	27.0209885651243	30.0098507631877	32.8267810205371	35.7682870453327	38.7555800277199	41.8589867776768	44.9154028631129	47.8079102672521	50.7292683764532	53.7503148283732	56.8064713355540	59.7933699814257	62.6578405219032	65.6575960433298	68.6952319216046	71.7553724457473
88.2000000000000	0	2.80478845049884	5.45290035104958	8.12322685317867	11.0270121647499	13.9848460696974	17.0998773192911	20.1162852131109	23.1642467275861	26.1841259228367	29.0812955396254	31.9262761906880	34.7827550688763	37.8119150427885	40.8590815243686	43.9630405218777	46.8275737031369	49.5969687092073	52.5429999590938	55.6399421162959	58.7126514573675	61.5402064213454	64.5748536817144	67.5936614209732	70.5816094219611	88.2000000000000	0	2.89854579104268	5.73222800678864	8.61086931633402	11.6424393382753	14.6639548579277	17.7978895275912	20.8400541490350	23.9238956691364	26.9930103288511	29.9482401696200	32.8216891243600	35.7076608032978	38.7560787334623	41.7943728237292	44.9083444548787	47.8841989835186	50.7504515760974	53.7262629745183	56.7906873384377	59.8092433932973	62.6118062405932	65.6410687540550	68.6984369943136	71.6772620182375
88.5000000000000	0	2.82524258309076	5.45349188970420	8.17192111779579	11.0932399688534	14.1390121266408	17.3471240502834	20.3398376623815	23.4972973473709	26.5415281267889	29.3985723049975	32.2833837073717	35.1433556098758	38.1890517099384	41.2256837090275	44.3500423935612	47.3759781941077	50.1368465664297	53.0377365231157	56.1571363190808	59.2575264309257	62.1032872190437	65.0820900005580	68.0255272245173	70.9487878329674	88.5000000000000	0	2.93737178818113	5.75167187587083	8.65505929414948	11.6580840413543	14.7121910983112	17.8853073648655	20.8714813685802	24.0236945392352	27.0988843210469	29.9924896626399	32.8702546080049	35.7554928909328	38.8013316186405	41.8290414090280	44.9274114769958	48.0083728696800	50.8546567554838	53.7947544090515	56.8822147140964	59.9158971039812	62.7535537401001	65.7379450607057	68.7405562437458	71.7054178446667
88.8000000000000	0	2.90564649997342	5.53748531233959	8.38630368701336	11.2832660964362	14.4205705524995	17.6539130123661	20.6463398230957	23.8655879652345	26.9463887423007	29.8436441872456	32.7597871117255	35.6239748576056	38.6570517710225	41.6885700297327	44.8540848847802	48.0081752782406	50.7868179712465	53.6524950218923	56.7699349424071	59.8320710576820	62.7468078286410	65.6767257912109	68.5499684101830	71.4709873539856	88.8000000000000	0	3.00649876185680	5.80257633600740	8.78231822714327	11.7181656003141	14.8062218349136	17.9571865325537	20.9130300863890	24.0827429126373	27.1649106014056	30.0779379211657	32.9651649318965	35.8385247362724	38.8605973021091	41.8756102009799	44.9895424854630	48.1298987595115	50.9671781088630	53.8766048353454	56.9640874034464	59.9650928874362	62.8723609990935	65.8309564173718	68.7907597878469	71.7829376660516
89.1000000000000	0	2.99278381056466	5.66942126497513	8.61852523091290	11.4801094180574	14.6813933931699	17.9578066690252	20.9347723165196	24.1718486918727	27.2672424911931	30.2144323545496	33.1982999056140	36.1127189392134	39.1278984493748	42.1687706035229	45.3892100454136	48.5585027167671	51.4268953454368	54.2492237404900	57.2878236303236	60.3454889254923	63.3344336909433	66.1992521444556	69.0935077933415	71.9631353033784	89.1000000000000	0	3.05623034753491	5.85019498745780	8.85874776613330	11.7203376708645	14.8240885415330	17.9874944086108	20.9012026986605	24.0556819242681	27.1193753180952	30.0499435649942	32.9836632277807	35.8884595490663	38.8887348945929	41.9020297239091	45.0448126700778	48.1439972189910	51.0316400659214	53.8954093451935	56.9156806646555	59.9305169103274	62.9054258450813	65.8226713177008	68.8216629603863	71.7785592177572
89.4000000000000	0	3.04891363844326	5.84896558584909	8.82901718134082	11.7165462632245	14.9291161913988	18.1639574114056	21.1945389712615	24.3966746620744	27.5706502532794	30.5563073986108	33.5047132140565	36.5307213873888	39.5390953343286	42.5998715446050	45.8592791272896	49.0039296585378	51.9933457178285	54.7645847022905	57.7438004257036	60.7549235129270	63.8020294144370	66.6484023597619	69.5570743106363	72.4392330937060	89.4000000000000	0	3.06324459353207	5.91154019358121	8.88280045690719	11.7366982614540	14.8213533353329	17.9247949708820	20.8701601094251	23.9760841894219	27.0867802365024	30.0208278163784	32.9008661372682	35.8883082067912	38.8758958816254	41.8954141906961	45.0540744785587	48.1016675842421	51.0624295772279	53.8692079229245	56.8574535299965	59.8436324305004	62.8705991606795	65.7854201160334	68.7984461058422	71.7753020224153
89.7000000000000	0	3.01348640622239	5.99501960106914	8.96222317171661	11.9592594513182	15.0917128485629	18.2650699357184	21.3534051161743	24.5996170500349	27.7472890718973	30.8083854833850	33.7905111885530	36.8597409039046	39.8956854964837	42.9491913794157	46.1862881217161	49.3097331430353	52.4382888774306	55.1591674956196	58.0865149058155	61.0502449274204	64.1092640671039	66.9578747146883	69.9373620398220	72.8608515637411	89.7000000000000	0	2.98708887346904	5.93194906453058	8.83930886845845	11.7619548490380	14.7623516083294	17.8124350444870	20.7974559366824	23.9421243686446	26.9985834453331	29.9777385935703	32.8808327804673	35.8780470044375	38.8794034062543	41.8789548557830	45.0071118592438	48.0247806841714	51.0763361275025	53.8298807308004	56.7900124276428	59.7555405546626	62.7950355778942	65.7098026438945	68.7786869089859	71.7888920942208
90	0	3.01639759900862	6.10181344047786	9.10083899482481	12.1936685858424	15.1959784069188	18.3951228563395	21.4909264612606	24.7708871402928	27.8741120975991	30.9717112661487	34.0347671324266	37.0989669214132	40.2014632450765	43.2169061857047	46.4333919119636	49.5477031408422	52.6658685306951	55.4324713104707	58.3187664520027	61.2449731672442	64.2318826206695	67.1371063694827	70.1719352378427	73.1128012235350	90	0	2.96558767511234	5.93543703901088	8.83361092133185	11.8105737364901	14.7068661468817	17.8006387704225	20.7833753372502	23.9515232570219	26.9583081720351	29.9481058404813	32.9107916003951	35.8853256952480	38.9324522522251	41.8906570456261	45.0061170764846	48.0162697553052	51.0278906767959	53.8180430316579	56.7571856355099	59.7100421309470	62.6908974569603	65.6470342040982	68.7402430061163	71.7512857992723
90.3000000000000	0	3.01682577087921	6.14830755352403	9.18178733474852	12.2935104146765	15.2459481061569	18.4348946603733	21.5480988659255	24.7623597696713	27.8251166537178	31.0064736504678	34.1040948098116	37.1838325316605	40.3446095242495	43.3760992021088	46.6038568875756	49.6206427367459	52.6698860343371	55.4977715085792	58.4242216347734	61.3024386452366	64.1900975095623	67.1980260452824	70.2670694805162	73.2284447622211	90.3000000000000	0	2.94486657847496	5.91242306146075	8.80705261610536	11.7798802428810	14.6603335975896	17.7607934535398	20.7653922889763	23.8731344260788	26.8440412019555	29.9005075163330	32.8776471843058	35.8564060383198	38.9394264946011	41.9169131271092	45.0612911277328	47.9875825182023	50.9377144034784	53.7696096063712	56.7557671261957	59.6833175169158	62.5923233536066	65.6225539948975	68.7148745949880	71.7303241676427
90.6000000000000	0	2.98789770060438	6.16763883939762	9.17829156618237	12.3382351800217	15.2281294111047	18.3999479902973	21.5033899963888	24.6790540759335	27.7222345790987	30.9473588383065	34.0380139258724	37.1244051268106	40.2964255658207	43.3950335085438	46.5899699052073	49.5087943290175	52.5064386105766	55.3743939558987	58.4225584935312	61.2541480398796	64.0813682440082	67.1067913844380	70.1938086227703	73.2706806249846	90.6000000000000	0	2.90722324911229	5.90372461293832	8.75735788764703	11.7778979535875	14.6205036753488	17.7263048416962	20.7379039207567	23.8291011242064	26.7949350375238	29.8830546970056	32.8425720733131	35.8213884978498	38.9018182908429	41.9407986434545	45.0706283208899	47.9397091613447	50.8698666483569	53.7227308565535	56.8126367643135	59.7121599369879	62.5870023194897	65.6057976814574	68.6879385002774	71.7930753235819
90.9000000000000	0	3.01120296392395	6.19017689959096	9.22589706315073	12.3993565498626	15.2303701174014	18.3407753950768	21.4602677426132	24.5988720520388	27.6614157101670	30.8357120962770	33.9124428275840	36.9948475086285	40.1869471513909	43.3376712334083	46.4335241330798	49.3109134004997	52.3056526045516	55.1646891371216	58.2798728586958	61.1274393721147	63.9483887645095	66.9979397630177	70.0773879635410	73.2554787019285	90.9000000000000	0	2.93397939903990	5.93332273589763	8.81726165498754	11.8599909737175	14.6680361294595	17.7397153438405	20.7919069203081	23.8773822364456	26.8751005134074	29.9185390591844	32.8719492166352	35.8481836626242	38.9440316445333	42.0257864502230	45.0861505586294	47.9583966375133	50.9206939180070	53.7543189016972	56.8786425281374	59.7975868336850	62.6798437517170	65.7106638438827	68.7627675298059	71.9314960861264
91.2000000000000	0	3.11117500067995	6.30568193069549	9.37827703009824	12.4992802129729	15.2385681079875	18.3090108147614	21.4513634165004	24.5934899422307	27.5602517739351	30.7139402218776	33.7544958411946	36.8281160324773	40.0401951040385	43.2524635088993	46.2136843950320	49.0045113212850	52.0463547135966	54.9239374773650	58.1314887294472	61.0004669308825	63.8436916005278	66.9309592765506	69.9624807244173	73.1417163052171	91.2000000000000	0	3.03124415775695	6.06873587920208	8.99928695575184	12.0163622149416	14.7606140416817	17.8267412096295	20.9275928748979	24.0426942247994	26.9634126241780	30.0175681753754	32.9543795174587	35.9315026907690	39.0499515526334	42.1900719813616	45.1591380028106	47.9843608888090	51.0149182712933	53.8684711702722	57.0532755052891	59.9778159439381	62.8753487622964	65.9347298335738	68.9289009915398	72.0687077169518
91.5000000000000	0	3.17845274081199	6.36396413760630	9.37283110488038	12.4971306921936	15.1850558952230	18.2467063763158	21.3437141013474	24.4567650709126	27.3772626093519	30.5788314915541	33.5513620872900	36.6029153308145	39.8170618135946	42.9768642548694	45.8259756683206	48.6507560636218	51.6134237509742	54.5967913222747	57.8247940995095	60.8012075143066	63.6817294090334	66.7257664547579	69.7145122023684	72.8706729345168	91.5000000000000	0	3.09076502447999	6.14284713090119	9.03695081254704	12.0921558709099	14.8200952517621	17.9068514714097	20.9872344490324	24.0960487851387	27.0064758526376	30.1412918336344	33.0445655049096	36.0200982959843	39.1480961330379	42.2477237001482	45.1516408932049	48.0431359755467	51.0120014249305	53.9603073839058	57.1407435833856	60.1388904061210	63.0492785825508	66.0623129843831	69.0174920940850	72.1268179222913
91.8000000000000	0	3.25695039195423	6.36401020244705	9.34928330580935	12.3841215534678	15.1750923023402	18.1225009109189	21.1440933636620	24.2016503420246	27.1570590083146	30.3482411514782	33.3177088800106	36.3368189482965	39.4851363972197	42.5392222763425	45.3218335967482	48.1952015558507	51.1456483545636	54.2725465409892	57.4503330894488	60.4920830211128	63.4088753459024	66.4507921468152	69.3894349463967	72.5491968804810	91.8000000000000	0	3.16454186440636	6.17140451324532	9.08318061686537	12.0912810946652	14.9385922508285	17.9394495336362	20.9802718593592	24.0616357131236	27.0339657030231	30.1881937798270	33.1276763655966	36.0982125807706	39.1857572981457	42.2198257201246	45.0954649248884	48.0439221596320	51.0192997773565	54.0886207337488	57.2028043293962	60.2184101849241	63.1350844430778	66.1517640928225	69.0694356638241	72.1871515566026
92.1000000000000	0	3.19605335734927	6.19573028839399	9.12104503983370	12.1107469221034	14.9683577894648	17.8147512994454	20.8231380312490	23.7830378594281	26.7126468855097	29.9308937041332	32.9279009438123	35.8736019549267	38.9051974353822	41.8952891980413	44.6536784706344	47.5868483243638	50.5692737986732	53.7947068234897	56.8921631038832	59.9571920954957	62.9580567626212	65.9756615175765	68.8618417724173	71.9922330730593	92.1000000000000	0	3.11269451573637	6.06010987764364	8.95926175945821	11.9671044441408	14.8768325230599	17.8127621347586	20.8813446573379	23.8996364689127	26.8616800282493	30.0692379861108	33.0630437123744	35.9999920775408	39.0200160317071	42.0438214916558	44.9184474764148	47.9206610482976	50.9261152913751	54.0658187105423	57.0972464645226	60.0992666038297	63.0673298202825	66.0641785028779	68.9480293874197	72.0444248404910
92.4000000000000	0	3.04968662448827	5.95527957855650	8.73391644420837	11.7404335450444	14.6439709017060	17.4921573027544	20.5407943910570	23.4064545372574	26.2408536633932	29.4772467128344	32.4527154740309	35.3394488781669	38.2408437049840	41.1426104959182	43.9518288524887	46.9586063258180	50.0726137031089	53.2620199434461	56.2814796205874	59.2905635761302	62.3646962330626	65.3418006159922	68.2706185309923	71.3708447962732	92.4000000000000	0	3.01098803835779	5.92391434842794	8.73240895354326	11.7870837480058	14.7406991640737	17.7040288284664	20.8403523162044	23.8017121797667	26.6935988896796	29.9362444458991	32.9292167340142	35.8534773970180	38.8104874572589	41.7965779961978	44.7234232736420	47.7783219404203	50.8893874060120	53.9818110022113	56.9454552680366	59.8762872818149	62.8851372586412	65.8497028661016	68.7862024086407	71.8619811965382
92.7000000000000	0	2.96653838173808	5.78949086938215	8.46423543223751	11.3824357640006	14.3988811668682	17.2991076683933	20.3268679673949	23.1169699003599	25.9593331352683	29.1076600171710	32.1185291674402	34.9075395434788	37.7145192074089	40.5470338819928	43.4134205604925	46.5027255940190	49.6954802875246	52.8371619937118	55.7461593470750	58.7041985947210	61.7811051450088	64.8717181452434	67.7568708655752	70.8211833773649	92.7000000000000	0	2.99086567414418	5.88634844627801	8.65670101361524	11.6454297696342	14.7040750044692	17.7156100277814	20.8423552035264	23.7627676461540	26.6915422317884	29.8694392536598	32.9195366102729	35.7935549536211	38.7225486332488	41.6820778726587	44.6471120909297	47.7492351637393	50.8975314280202	53.9540018896751	56.8293734461470	59.7222308035535	62.7176971496659	65.7896741933322	68.6835058886746	71.7296008680174
93	0	2.84453871737163	5.61369788695587	8.26507170236844	11.1246469128391	14.1777453452465	17.1544108557245	20.1335049845969	22.9609069911039	25.7913675192560	28.8047609927313	31.8148085064649	34.5993013683294	37.2503538481238	40.0381782886602	43.0356060723739	46.1923653020088	49.4128941884858	52.4310452208905	55.2772950649621	58.2257464604115	61.3034317103200	64.4612902165490	67.3273074731060	70.3707435750395	93	0	2.92563992845067	5.82547846066489	8.62294920512835	11.5824809487840	14.6616813143527	17.7237574323007	20.8094213633868	23.7833272472378	26.7170167141029	29.7990475806756	32.8682881122334	35.7803871055675	38.6088341662314	41.5491920513698	44.6106853660494	47.7389558399234	50.8851976853091	53.8482036437686	56.6939239331981	59.5998473339413	62.6010111455291	65.7172342018008	68.5923182264088	71.6213888201109
93.3000000000000	0	2.77414497146050	5.50982129642108	8.16142748525264	11.0384233634326	14.0782917327884	17.1025714107021	20.0263895376647	22.9200344976473	25.7645452009487	28.6475444264067	31.6080540674219	34.3982886091731	36.9913305982268	39.7625161909635	42.8453745983875	46.0666018889517	49.2574635363230	52.2046578067217	54.9883645786914	57.9758784279962	61.0290629471398	64.1833966452568	67.1167575887111	70.1528871684204	93.3000000000000	0	2.90239082852845	5.80874189055984	8.63135181962430	11.6241734097300	14.6833529717629	17.7591862336054	20.7904903624938	23.8179787507626	26.7769605880565	29.7761509595208	32.8215189838097	35.7629418053559	38.5749494469564	41.5040910939234	44.6027529283950	47.7564625511645	50.8692922938183	53.8029943748278	56.6206462210412	59.5854846094248	62.5749382566492	65.6726139667671	68.6062580489585	71.6299628636949
93.6000000000000	0	2.78270942721355	5.48302113721831	8.16586367565458	11.0897321236747	14.0265429429245	17.1252937858759	20.0406134398398	23.0461268569781	25.9048501165858	28.7244563479226	31.5656574684015	34.4136458517354	37.0398552980955	39.7916847033263	42.9118759151159	46.1237719847601	49.2911386279638	52.1709448304858	54.9700680411106	57.9865479381601	61.0411053988787	64.1273739432511	67.1277034144400	70.1680492281372	93.6000000000000	0	2.93089527947630	5.81935363182281	8.67153579261405	11.7045925331992	14.6687416675044	17.7923243781998	20.8051267706995	23.9104325274651	26.8818353063556	29.8574532228209	32.8208978021178	35.8263831500201	38.6735377473536	41.5679633147430	44.6669131498960	47.7900388169612	50.8934388419021	53.7987923328652	56.6549680416520	59.6618010470717	62.6698252664682	65.7054286387073	68.6834438703146	71.7117043522440
93.9000000000000	0	2.80197962744776	5.50581752363443	8.21111429032410	11.1870127008443	14.1176642331565	17.2356136338388	20.2060240538894	23.2784997222807	26.1202615780692	28.8938891207703	31.6861818619362	34.5709759010269	37.2716393931137	40.0303652785845	43.1823053217303	46.3221989303951	49.4393598689981	52.2940177225922	55.1316977394520	58.1179185110515	61.2434222882559	64.2583684983855	67.2977782178036	70.3607867220827	93.9000000000000	0	2.93837760137017	5.82453454016511	8.67830823498095	11.7427627046760	14.7120503814384	17.8351049620041	20.8730970217685	24.0002499583837	26.9460337140477	29.8948178486708	32.8437387890166	35.8739020210338	38.7588149338904	41.6333697268796	44.7438454306357	47.8022138370778	50.8822176078555	53.7893858772879	56.6888734171181	59.6748325749344	62.7661136756373	65.7507598871816	68.7504680631562	71.7999094874533
94.2000000000000	0	2.82144454962999	5.62383866855078	8.36421366088723	11.3547879776223	14.3242477523076	17.4716671990539	20.5117655341282	23.5618990963992	26.4121462042745	29.2007769759657	31.9424797810768	34.8585529135375	37.6335265098780	40.4614603833329	43.6074528237424	46.6809599208685	49.7564223649410	52.6331274722701	55.5464279755637	58.4892643259412	61.6322993468783	64.5925336850012	67.6546195358297	70.6810546232864	94.2000000000000	0	2.93337558193528	5.88348550518892	8.73670591243798	11.7894552554257	14.7917126392796	17.9292756907170	20.9933976474536	24.0620292855858	27.0014559179993	29.9652194258723	32.8770489882501	35.9132039889180	38.8130111489341	41.7155693749952	44.8157553216212	47.8413450385043	50.9124947897919	53.8521405117512	56.8158355214644	59.7713436511588	62.8846102309037	65.8363493077486	68.8537810974529	71.8696117357771
94.5000000000000	0	2.86605014874490	5.83849658857347	8.66514888748661	11.6589006533951	14.6703263684194	17.8480633835977	20.9520156406212	23.9436195939754	26.7741745495818	29.6533075565489	32.4266033046069	35.3287298693713	38.1398202115872	41.0214271229657	44.2047522258657	47.2472751612539	50.3044092141158	53.1921614480741	56.2100068819510	59.0968577797786	62.2277491429031	65.1860389177887	68.1813889144300	71.1344949814574	94.5000000000000	0	2.93950790509205	5.99156066980170	8.88511256785053	11.9125363667413	14.9347235008991	18.0832824280487	21.1687552910037	24.1629125827955	27.0652141796555	30.0892728587924	33.0205125289977	36.0120196382650	38.8870574157656	41.7933883169798	44.9354715333626	47.9669709155576	51.0486494869062	53.9926308868828	57.0382514259302	59.9485561065881	63.0621389123560	66.0278696655283	68.9915443746566	71.9520024188128
94.8000000000000	0	2.92227968823500	6.04509997531071	9.02889251420455	12.0047742071694	15.0887865033563	18.2323662095188	21.3582779221964	24.3305874987753	27.1873673476433	30.1277355618668	32.9883281033499	35.8823374812829	38.8122524797952	41.6930223216772	44.8496560059771	47.9215759668180	50.9017645864032	53.8069442112756	56.9369184711695	59.7950088167875	62.8955259431527	65.8030255651297	68.7871395978496	71.6900095260810	94.8000000000000	0	2.94680843194198	6.06201095042739	9.04467051310635	12.0257150130642	15.0898600652268	18.1862607065584	21.2615596769936	24.2328417071658	27.1406062042066	30.1761652008030	33.1495725189355	36.1026878681714	39.0399962541870	41.9048496602423	45.0236481955613	48.1070420927150	51.1313625662609	54.0803971854030	57.2062132993005	60.0964917055397	63.1961479916280	66.1253227469477	69.1072602199006	72.0462176528279
95.1000000000000	0	2.99977147667406	6.18048718393192	9.34146137043638	12.3517094414837	15.4791696595778	18.6004729453002	21.7002961420179	24.6316510346459	27.6011185644625	30.5498159015469	33.5063435462877	36.4543791745209	39.4509980373211	42.3737720314037	45.5154776796097	48.6003307257251	51.5333791830882	54.4365023701931	57.5931956176624	60.5417080477944	63.5676150987572	66.4117546771826	69.3839800044399	72.2416314224450	95.1000000000000	0	2.96793532005334	6.05950024975062	9.13562678434863	12.1159255018779	15.1913573094440	18.2585461338759	21.2967712703740	24.2203758449745	27.2075824970210	30.1979201984488	33.2008155287427	36.1685753470627	39.1171487300226	41.9976887503332	45.1100387782374	48.2121582763965	51.2059885479848	54.1369506072194	57.2629670039247	60.2363582742566	63.2853561819911	66.1716194804818	69.1700656666226	72.0900153842925
95.4000000000000	0	3.06707284159884	6.28220509441919	9.54281091002489	12.6504882521435	15.7796935204622	18.9145894808669	21.9669252806567	24.8740953755332	27.9275049141449	30.9012716999005	33.9394557156138	36.9540126369069	40.0149587928427	43.0221801960536	46.1188312690440	49.1825648476008	52.1073511955290	55.0436412571052	58.2006797758702	61.2109128635347	64.2053269662927	66.9792904457355	69.8812278537378	72.7423598290586	95.4000000000000	0	2.98552944197695	6.04994408009878	9.14753887070798	12.1741982366223	15.2280534195790	18.3050953277629	21.3040782066735	24.1977408593191	27.2230449802745	30.1874462449979	33.2050061330028	36.1818655405452	39.1535057568476	42.0919915759011	45.1668738383500	48.2520085434114	51.2412352891569	54.1932400065930	57.3059715297151	60.3182397640642	63.3585369368132	66.2030380374004	69.1572789712675	72.0982469175690
95.7000000000000	0	3.11878983168748	6.35039458948673	9.63530504267120	12.7894130423694	15.9758495714807	19.1099427452043	22.1079321172054	24.9973102166773	28.1630826054133	31.1607606481460	34.2437501486979	37.2715442109367	40.4550433114454	43.5333651679379	46.6425711831505	49.6276914149411	52.5356591599398	55.5641086543208	58.6624101862006	61.6964756446045	64.6814731547699	67.4259922840290	70.2178446526231	73.1574855827887	95.7000000000000	0	3.00210039886355	6.04513237393816	9.11583378380203	12.1362991564472	15.2268463345315	18.3042498449436	21.2635662844507	24.1352695718424	27.2279838559303	30.1686452710976	33.1679962574843	36.1068205510709	39.1609074767994	42.1439966072977	45.2374031259947	48.2510674810070	51.2142883911298	54.2391880291555	57.2942399862930	60.3140477053745	63.3559944185014	66.1956253596586	69.0743657320575	72.0934273391683
96	0	3.13596867628643	6.37005679770556	9.68426221336513	12.8279683126890	16.0358834240739	19.2330281235624	22.1460735468989	25.0681236764027	28.2562205996727	31.3136294006634	34.3962021884544	37.4960339077774	40.7320352969887	43.9239833509244	47.0269267498821	49.9211532753807	52.7879988692260	55.8673277053752	58.9198369258553	61.9384861090980	64.9467847262938	67.6266613585075	70.4068409237282	73.3821732094600	96	0	3.00191606776352	6.03325089402156	9.11470795251369	12.0934338360601	15.1868839441450	18.3229403355440	21.2205627052410	24.1141596423477	27.1920062229407	30.1498094402697	33.1063432808703	36.0742350980696	39.1441801650635	42.2129409420981	45.2957479583614	48.2348192214490	51.1479109110399	54.2028290035407	57.2231859601510	60.2221450499083	63.2901030966052	66.0816549287994	68.9745389445592	72.0193460722668
96.3000000000000	0	3.10346491248576	6.29448148918208	9.63965164581009	12.7367341616499	15.9825622879728	19.1734116906474	22.1041978090276	25.0766775738448	28.2350064508047	31.2894139489879	34.4640280481612	37.5758640340701	40.8591820910910	44.0786867275297	47.1009506983332	50.0061598014865	52.8387518580862	56.0034416753123	59.0374163924090	62.0166089226877	65.0313149281507	67.6582018187316	70.4461520048624	73.4174381828788	96.3000000000000	0	2.97418965347382	5.97336848563108	9.08998554465257	12.0200937406841	15.1409462636710	18.2661897911063	21.1950156956409	24.1243005321009	27.1585673023299	30.0801088090898	33.1011716268776	36.0488897839244	39.1414890580902	42.2139749176673	45.2164901113026	48.1750870129007	51.0525231276669	54.1775321032664	57.1934286196612	60.1644210199233	63.2333084891330	65.9823274214568	68.8860005020145	71.9188076654324
96.6000000000000	0	2.94516008587774	6.08703129463011	9.37429029745425	12.4704364730072	15.7006954682637	18.8941599830885	21.9298454302108	24.8647711613019	27.9812124749275	31.0420253875209	34.2759259601657	37.3753327425203	40.6939668929540	43.9014001477491	46.8542464208810	49.7448075740992	52.6574101806400	55.8599350912875	58.8854270946551	61.7947220111116	64.7859108614028	67.4025144884110	70.2907947226952	73.2732854598263	96.6000000000000	0	2.84936608348641	5.83378649063004	8.92172917264582	11.8683707233739	14.9764686866879	18.1057353450975	21.1264426572517	24.0068233877056	27.0047073265023	29.9236531577810	32.9784385207934	35.9013663540555	39.0201272607619	42.0807185558881	45.0235881830820	47.9645899183152	50.9108895548495	54.0647638774666	57.0816246290904	60.0022134265751	63.0454857197191	65.7832387674504	68.7712806727744	71.8063106949489
96.9000000000000	0	2.82311278046414	5.90617649656663	9.11316771706257	12.1445420932970	15.2847605935562	18.4856721204422	21.6277869408076	24.5373929751532	27.5525841964655	30.6488686829598	33.9341705231752	37.0872016254931	40.3731619266903	43.4971679539048	46.4041503647774	49.3036059049017	52.2987066866529	55.5085537774569	58.4868293032624	61.3536712436520	64.2921113618708	66.9731948214664	69.9697776882535	72.9803634452084	96.9000000000000	0	2.78826162947346	5.76860464215465	8.83192683950303	11.7462844037493	14.7877571182577	17.9250995886826	21.0204686850967	23.8794688237444	26.7996086787700	29.7540053285641	32.8511076581733	35.8281882271594	38.9280989861764	41.9276596438850	44.8414276928785	47.7810643528850	50.7805121416335	53.9384573341474	56.9189543700396	59.8207957817102	62.8196341980632	65.5993133009296	68.6543010159427	71.7005967347916
97.2000000000000	0	2.77414860242328	5.80351391413032	8.88521867046855	11.8362181740911	14.9269166718062	18.0590487436494	21.2933077738398	24.2381890778781	27.1452358204696	30.2773190600722	33.5331732774538	36.7408630443922	39.9855940202271	42.9797499779452	45.9075815514497	48.8017588751174	51.8743137453214	55.0341232538143	57.9436671301795	60.8122164459141	63.7522465962247	66.5378709610809	69.5769886858644	72.6032239212189	97.2000000000000	0	2.79759672840243	5.79119821178794	8.80574118574357	11.6930517742412	14.7268055177780	17.8026593076247	20.9608877032528	23.8578273067059	26.7076497071424	29.7075578977607	32.7835089595465	35.8197739266887	38.9132161209243	41.8348294798357	44.7780054622997	47.6974397515865	50.7432401399143	53.8595620562866	56.7879209794160	59.7098659833178	62.7137094617223	65.5551681310347	68.6058619894171	71.6430091037717
97.5000000000000	0	2.83327802893626	5.79088553179774	8.78652513982219	11.6552017320267	14.5943023538635	17.7095002961604	21.0068488355267	23.9248912531568	26.7955556795348	29.9692332711756	33.1502598081316	36.3548011584899	39.5100398118013	42.4317424736611	45.4182853516086	48.3201330484644	51.4517587789806	54.4979081899151	57.3493911784664	60.3028559257113	63.2211001353792	66.0666194306238	69.2026238839019	72.1846514640017	97.5000000000000	0	2.88913820974692	5.87969267594628	8.89416361187338	11.7689664210303	14.7012800530023	17.7807167213326	20.9852458409635	23.8575148893807	26.7072885526302	29.7652164800370	32.7977964664984	35.8484673625197	38.9060790970477	41.8121860115548	44.8157613091676	47.7272118854033	50.8086877954524	53.8343271337891	56.7277130595390	59.7344116741569	62.7050415464270	65.5558324753807	68.6603366559739	71.6344184852276
97.8000000000000	0	2.91711664298149	5.81629798492264	8.75588916156790	11.6266170568341	14.3869590493863	17.4363210862257	20.7457734611422	23.6685436178786	26.6027144695966	29.7059502020294	32.8147162220671	35.9049892194030	39.0405498592447	41.9357706682183	44.9452176458844	47.9171536160358	50.9843635706984	53.9426805525387	56.8276631941253	59.8172901947112	62.7530493161839	65.6660569746906	68.8592329146867	71.8645025310212	97.8000000000000	0	2.97793262905700	5.96801272600208	9.00138267283744	11.9450502868814	14.7696306924544	17.8095453440334	21.0284530999016	23.9132404525641	26.8418078071188	29.8611436771702	32.8704501241106	35.8568723771326	38.9539163988279	41.8765237877569	44.8965274861010	47.8595508245376	50.8756005750002	53.8482590161059	56.7882793777960	59.8123754710595	62.7807590474417	65.6558569343942	68.7754700491409	71.7587607804433
98.1000000000000	0	3.04455505816339	5.90738099307905	8.85483881347158	11.6656564333565	14.2870874243913	17.2582255686857	20.5379594802046	23.4020057925851	26.4062083817892	29.4574198860257	32.4819551148294	35.4917246681816	38.6241149835296	41.5229563704753	44.5336424491991	47.5347714591386	50.5580023047335	53.4879724234804	56.3962143988004	59.3425229218982	62.2943486665743	65.3747879416458	68.5804853270671	71.6002183956288	98.1000000000000	0	3.09068724360461	6.08117624959667	9.17293846781760	12.1096428125198	14.8689010022576	17.8727870925940	21.0848689893450	23.9226988753246	26.9178025282689	29.9293009338834	32.9194627352935	35.8983768265838	39.0411770369408	41.9906878776814	45.0075208507298	47.9828723046900	50.9789644608389	53.9523980633895	56.9111921062734	59.8746462974127	62.8303008863006	65.8271754844913	68.9322645452160	71.9077057370008
98.4000000000000	0	3.17821045496809	6.06422938653894	9.00391443580201	11.7844621909070	14.3754650821162	17.2735587722404	20.4974680204256	23.2741956252225	26.2867117426002	29.2243638376363	32.2438979802544	35.1586899227903	38.2915094867272	41.2168022968452	44.2711534211200	47.2552960926131	50.2633056123425	53.2211246834851	56.1210286995817	58.9776927164139	62.0093316257468	65.1329546193649	68.3233863946649	71.4196967565805	98.4000000000000	0	3.19645016509890	6.21748035546551	9.32173133940549	12.2733773767868	15.0570446537583	18.0385803069853	21.2389823946545	24.0139521064261	27.0160967411317	29.9618978987522	33.0119124487539	35.9680888243001	39.1462351162476	42.1275826710416	45.1866815480640	48.1425915874735	51.1473516903975	54.1601609601298	57.1007343696997	59.9723283736533	62.9726077867728	65.9691508582494	69.0432001796205	72.0707501688900
98.7000000000000	0	3.26400118270206	6.13258551302727	9.02902414884229	11.8644828005767	14.4738712835826	17.3267039776980	20.4825913323195	23.2042075886152	26.1830555350607	28.9749313820399	32.0055509126724	34.8670842586377	37.9364907623394	40.9089635114473	44.0092852245098	47.0296207128299	49.9814222401430	52.9694579103777	55.8383665987350	58.6968569096769	61.7887085874238	64.8894396475014	68.0487572835405	71.1653450237479	98.7000000000000	0	3.24861837110093	6.23368310259736	9.30054249614296	12.3240083612765	15.1468366980177	18.1298383136826	21.3154528166656	24.0719215689236	27.0606556923710	29.9197859898059	33.0249866958905	35.9861362594825	39.1292626157259	42.1516705754811	45.2457997661911	48.2473890123258	51.2153327765599	54.2491213074891	57.1571015510942	60.0320884807530	63.0570289380897	66.0130154804332	69.0525422871533	72.0749251852949
99	0	3.19531079972454	6.08147795141011	8.99092077392417	11.8309482108937	14.5453171091128	17.3709733569888	20.4184646319833	23.1919689167373	26.1048880502471	28.8189845374384	31.7600573669186	34.5831521639151	37.6598655076524	40.6804606429887	43.7503248866196	46.8265789774237	49.7972425338498	52.7193572145574	55.6034544286352	58.5641902824617	61.6474740754335	64.6959395605260	67.8136378357244	70.9439392669114	99	0	3.16296238044310	6.14287492401626	9.21146621357861	12.2261767994741	15.1395486282313	18.1241339568829	21.2585487844183	24.1008725488898	27.0644609200534	29.8995072645603	32.9553565319363	35.9135241033356	39.0860284132781	42.1422933135811	45.1996930667534	48.2566902212191	51.2533459132224	54.2181570021499	57.1360540264367	60.0967302577547	63.0946316648894	66.0086792380557	69.0152800377296	72.0338798088612
99.3000000000000	0	3.08975099746745	6.01890261866836	9.00579085234036	11.8345443041096	14.6495697115388	17.4695057653814	20.4186003050082	23.2675440816278	26.1169192716838	28.7848444088675	31.6885381422904	34.4509984744320	37.5583244468995	40.5639685429178	43.6258016214294	46.7124984037616	49.6916775906925	52.6364964514894	55.4999687256331	58.5578210358686	61.6694776058244	64.6411350428664	67.7385458840859	70.9012646430247	99.3000000000000	0	3.07435311787778	6.06863902028965	9.18082464044307	12.1570980860667	15.1270690010242	18.1131138992787	21.1981145005612	24.1327752337375	27.0792137719887	29.9095117570728	32.9672691785514	35.8850755899597	39.0886747551632	42.1184065997917	45.1700790264985	48.2332266584336	51.2372863955146	54.2240706380836	57.1087082004856	60.1345100310890	63.1603398042615	66.0273852007319	69.0319924551764	72.0726298750528
99.6000000000000	0	2.97798779558387	5.92427543560244	9.01393811612071	11.8490277535933	14.7445171159322	17.5892596264439	20.5246818087435	23.3490529884498	26.1533176117522	28.8193428761415	31.7545618571482	34.4779884627196	37.5814858130043	40.6011361053334	43.6374543764985	46.7046462433867	49.6833917172987	52.6160787559375	55.4895519574578	58.6499764766222	61.8299271013573	64.7057676848635	67.8552035035100	70.9477810603277	99.6000000000000	0	2.99104780436520	5.97636788334227	9.13745274179221	12.0802882001759	15.0771962088959	18.0747299100129	21.1713612550941	24.0925169653189	27.0284208718899	29.8799873259528	32.9873425237099	35.8767381811904	39.0676707639088	42.1095841678721	45.1387830328458	48.1858601464613	51.1801914766774	54.1436552415314	57.0266117448928	60.1205583333922	63.2140568556121	66.0270754605413	69.1004046717635	72.0764402237260
99.9000000000000	0	2.86847886594524	5.87504072306514	8.94357240558213	11.8858278203555	14.8342988723300	17.7800759420440	20.6506086986855	23.4952847686880	26.2537932636852	28.9679637924939	31.9401043461833	34.6937856118213	37.7391511261862	40.8080659247542	43.7461703704301	46.8214168820990	49.7701213580506	52.7291574467442	55.6426033985617	58.8876339846259	62.0604916662019	64.9564995791701	68.0956352427759	71.1716100691280	99.9000000000000	0	2.91108740256533	5.93178379582296	9.01866237461128	12.0149503269707	15.0114284661424	18.0723439682046	21.1030112129304	24.0590563297011	26.9694788369055	29.8643055827683	33.0007109626555	35.9141131845771	39.0410348474855	42.1265352441858	45.0711447895241	48.1335000320332	51.0938323417127	54.0710918990258	56.9712831129763	60.1213995518749	63.2076881136508	66.0731017070063	69.1499651980485	72.1327349282100
100.200000000000	0	2.86588027329656	5.86032538127301	8.88541976589461	11.9511997535754	14.9763161813385	17.9575523435370	20.8288881036369	23.6682249821152	26.4879427696371	29.2475006135338	32.2765749825275	35.1282023310279	38.0881661085180	41.1171402167607	44.0031471455506	46.9788979218873	49.9811288330996	53.0043878585615	56.0166602585277	59.2604514398524	62.4829047530263	65.3663572382167	68.4256292119307	71.4725848544528	100.200000000000	0	2.92314852794703	5.91317640170839	8.92567614612317	11.9771024784711	14.9953871934916	18.0391455598121	21.0547298707403	24.0057449766411	26.9757901309998	29.8884620097909	33.0527664434078	36.0316015630415	39.0756706004635	42.1204756117899	45.0356175891243	48.0130632682369	51.0235241125013	54.0422574232057	57.0107393132002	60.1428652241808	63.2845650382827	66.1501111366696	69.1713447298490	72.1554903912582
100.500000000000	0	2.85631341861650	5.86123891144457	8.89397165880738	12.0335986137566	15.1150809778509	18.1327034411299	21.0152056780779	23.8954318835478	26.7860156743990	29.5851229757540	32.7375481091784	35.6305869866355	38.5594135136448	41.5484777496456	44.3868041006854	47.2330606696952	50.3012120034080	53.3777528058008	56.4899961800244	59.6861599015837	62.9159586257710	65.8862871606323	68.8416167077306	71.8295642731420	100.500000000000	0	2.90831406285593	5.90079298080457	8.89986177820364	11.9616288008795	14.9821832219885	18.0147035882978	21.0059174420299	23.9843845456016	26.9895633888981	29.8995402725757	33.1357668549187	36.1089548958262	39.1231367957229	42.1464609222132	45.0349137745210	47.9142397158983	50.9749955656367	54.0163656256657	57.0473315056422	60.1336642194336	63.2855245268500	66.2417856266786	69.1980517026163	72.1668055284270
100.800000000000	0	2.81514796693861	5.84801150437566	8.86554693956456	12.0274007274833	15.2141515488077	18.2790878634902	21.1371093568211	24.1139820306453	27.0204262844338	29.9649953652229	33.2328041183462	36.1521783087659	39.0316039293046	41.9943346674130	44.7414358810321	47.5279259371401	50.6628408140040	53.7760357130127	56.9221651320996	60.0706001444531	63.3224907899997	66.3674612016328	69.2036597514263	72.1493225262884	100.800000000000	0	2.85628285286734	5.86869014499595	8.83263774981453	11.8738601057208	14.9515394331168	17.9876052573886	20.9125017698997	23.9486592178151	26.9210623815254	29.9141054296872	33.1974062565637	36.1535999810739	39.1119461489584	42.1277720945721	44.9534748448631	47.8054497443832	50.9154249159746	53.9613108257770	56.9966954182692	60.0507752641679	63.2300701000674	66.2537890714515	69.1354803098956	72.1153937418990
101.100000000000	0	2.73581994934195	5.85077269227545	8.86107720349191	11.9936006574323	15.2379302903981	18.3630501579969	21.1549189957432	24.3005345057989	27.2220818410011	30.3413867530401	33.6304454758413	36.6108203086515	39.4606708725756	42.3487645549371	45.0799283309265	47.8742718504637	51.0048969591238	54.1785698863280	57.2823439134993	60.4265595164927	63.6872308717045	66.7410962736024	69.5338608089352	72.4598088536592	101.100000000000	0	2.77191226815105	5.85306480904525	8.79787930741965	11.7924795800641	14.8875363688348	17.9412687503749	20.7614273169350	23.9051668268762	26.8379606798001	29.9213142531892	33.1597591929898	36.1361000236407	39.0594194172824	42.0216110198828	44.8573957452394	47.7322160249302	50.8250341099158	53.9081339061787	56.8955864560732	59.9621531560953	63.1571390490228	66.1874827034892	69.0637480354686	72.0682581359629
101.400000000000	0	2.68502724860934	5.86851195471246	8.89034717653089	11.9536178472208	15.2160141734040	18.3761078269223	21.1960707582575	24.4258863721548	27.3993906643293	30.6027494315648	33.9203475773067	36.8825847389589	39.8405199599689	42.6272653933347	45.4052958626022	48.2400803981260	51.2875540291421	54.5277641286747	57.6307970158072	60.7326489497465	63.9843502817870	66.9988924126899	69.7412268877307	72.7075383401134	101.400000000000	0	2.72193988776824	5.85162176173779	8.80280887358467	11.7339214652684	14.8279432733968	17.8834146463483	20.6934836680592	23.8512839670838	26.7731727419351	29.8589059112354	33.0774591929487	36.0011140934682	39.0145621872918	41.8983531516097	44.7866441821437	47.6954761949213	50.7084411116829	53.8445099240097	56.8468014809245	59.8874896288469	63.0867643456872	66.0909574443742	68.9363841992078	72.0033608272843
101.700000000000	0	2.73210655105918	5.88603179067718	8.97065471034021	11.9683515338275	15.1933362169959	18.3869223495181	21.3159143685191	24.5555092087285	27.5892496182160	30.7846514867951	34.1459458201524	37.1117900855378	40.1371403906047	42.9328039504646	45.7721832495677	48.6306329151626	51.5704646753472	54.8483311163902	57.9349826243616	61.0084753821842	64.3008549528699	67.2619886540187	69.9456112028431	72.8706290369076	101.700000000000	0	2.76117837543104	5.85174608862328	8.86027169488572	11.7515269294121	14.8150051464707	17.8806338048720	20.7485973381719	23.8643874700114	26.7826515379031	29.8086721647861	33.0347909615670	35.9410411557610	38.9882846764939	41.8880617709603	44.8183983594175	47.7331909509929	50.6594802727411	53.8336297075189	56.8379806440748	59.8738402592686	63.1311380331972	66.1063971363558	68.9047823907714	71.9372387979667
102	0	2.83333692824457	5.90245584083209	9.06759501117209	12.0383370189980	15.1365918366179	18.3545369213549	21.4433690891732	24.7003954095157	27.7523501567539	30.9396636005403	34.2795461482590	37.2545217452419	40.3277580528588	43.1648984932481	46.0363327916317	48.9496911281951	51.8877268507450	55.0685295833582	58.1293104849846	61.2529777331329	64.4925496646286	67.4361013737571	70.1219318755494	72.9862049181059	102	0	2.83805802916552	5.85366579706133	8.93740298978058	11.8300892684063	14.8003405819780	17.8785263417365	20.8460642762951	23.9447500815862	26.8367556850818	29.8354253311759	33.0227729036405	35.9208969799213	38.9828221390982	41.8974849828711	44.8288051760838	47.7783707270163	50.7252609226504	53.8243373675166	56.8277223035867	59.9315275055220	63.1550503149120	66.1389281447252	68.9468769954997	71.9288722294832
102.300000000000	0	2.93855990772513	5.98284371429743	9.23219440408725	12.1723312163280	15.0915612480369	18.3215067160658	21.5474222068149	24.8417527556035	27.8892616679969	31.0709540397528	34.3101904918484	37.2821722055224	40.3967182905630	43.3079005638318	46.2457792916938	49.1845958656094	52.1469258749974	55.2386774187907	58.2477791065629	61.4068327969742	64.5446953020018	67.4808871596886	70.2539647884909	73.0708102359093	102.300000000000	0	2.91202319984238	5.91879606585907	9.08348310820784	11.9726620063657	14.8209603032998	17.9108719939014	20.9579220342054	24.0706735531420	26.9405580707038	29.9381582531452	33.0340769879725	35.9188388383992	38.9896711955871	41.9343481328232	44.8955696938478	47.8460914670612	50.8230111416639	53.8828531522565	56.8644541957408	60.0118314705140	63.1640664250541	66.1587980046853	69.0439521984241	71.9889571506788
102.600000000000	0	2.98025639326278	6.06700267486786	9.30591181230135	12.2572843235313	15.1107317053800	18.2710610322068	21.5989255373793	24.9353296836300	27.9947735746907	31.1224642304772	34.2479784624412	37.1839817245173	40.3030220555478	43.3392733884212	46.3545231245993	49.2637059880711	52.2924265531050	55.2932554145020	58.2423071773984	61.4515862670139	64.4651895329319	67.4182574115654	70.2996467370501	73.0738020954415	102.600000000000	0	2.92797178801106	5.97929800586310	9.13742828006888	12.0651685726740	14.9076790592472	17.9442700707224	21.0566630193566	24.1956222271846	27.0810705489749	30.0491119296592	33.0685148959652	35.9199707305440	38.9705940553571	41.9830545531629	44.9761329902317	47.8777905357423	50.9176615034316	53.9351170396265	56.8949793301107	60.1033205311879	63.1702705654115	66.1874112256569	69.1540632458360	72.0528958002802
102.900000000000	0	2.98760167294035	6.12635590523440	9.29849002115972	12.2424305463063	15.0933352762261	18.2183304698921	21.5224645809100	24.8964038811482	28.0003429622993	31.0984659137455	34.0674371135627	36.9531917453146	40.0135823109284	43.2034961626686	46.2624309234004	49.1735689081175	52.2404961319403	55.1581319131357	58.1236421588934	61.2988598405290	64.2678968363607	67.1791564735087	70.2146023364154	72.9835865547816	102.900000000000	0	2.92639928102138	6.01828978271105	9.13178734651052	12.0730519701761	14.9479975020887	17.9817312836293	21.0681544242948	24.2403249249301	27.1835847597145	30.1658910485291	33.0855328484512	35.9065226447830	38.8874619993512	41.9898095179561	44.9809510039594	47.8720777819295	50.9413244788758	53.9174802372844	56.9259804760488	60.1184794829216	63.1731041290689	66.1486389825161	69.2265178333852	72.1016661732309
103.200000000000	0	3.07194096636425	6.12919877406519	9.27653233412794	12.2604991186872	15.0939146704606	18.1922299696027	21.4515299255327	24.7532470075597	27.8849888648355	30.9931876873540	33.9097097283181	36.6179824443947	39.6558406479237	42.9412463399277	46.0440570431226	48.9859022652907	52.0439425671082	54.9744267367689	57.8753176073324	60.9785479102072	63.9961315566599	66.9235926239108	69.9738617431942	72.7903759893299	103.200000000000	0	3.00759771883270	6.01677489080961	9.13415228466326	12.1311055477916	15.0051896580173	18.0455320030649	21.1212052758890	24.2410539453753	27.2300406009627	30.2678542660168	33.1944420297623	35.8805939233694	38.8446179726806	41.9899955439671	44.9910262446408	47.8938416017475	50.9509415111691	53.9642210596009	56.9308659847153	60.0806647264712	63.1941069376686	66.1810597769162	69.2313934028285	72.1183637752082
103.500000000000	0	3.18898049944017	6.09154090265755	9.20068118333854	12.1663969089502	15.0849417945849	18.1664179803104	21.2976395110729	24.5431798494292	27.6378991706625	30.7608730527400	33.6274242053239	36.2637772383854	39.2497399449591	42.5776682442786	45.7059735518112	48.6466963162474	51.6577975246688	54.6908210818556	57.5234130668963	60.5720387847887	63.6176552862263	66.5766807452781	69.6091856310234	72.4256303365624	103.500000000000	0	3.11594225814538	5.99797619928363	9.10352091232191	12.0878267276437	15.0476345382145	18.1037441887052	21.1133640354946	24.2266041734468	27.2113715317537	30.2976829966470	33.2226155286848	35.8975991492044	38.8252632333775	41.9870861350920	44.9879985922100	47.8752608601859	50.8897183310417	53.9987712696949	56.9221584644277	60.0480023110498	63.1779084218391	66.1776050666198	69.1892134290486	72.0351759492951
103.800000000000	0	3.24510870670878	6.00770839852265	9.05833150173943	12.0133341777222	14.9588370573898	18.0498906613153	21.0938478083237	24.2333175477398	27.3012412320532	30.3756929199575	33.2710069520166	35.9463487854956	38.8186757380821	42.1233720479428	45.2145762382044	48.1781725997776	51.2283190212668	54.2927947730493	57.0844795329057	60.0833370823086	63.1620183198979	66.0802064199441	69.1417202910162	72.0050651350757	103.800000000000	0	3.17024686324638	5.95748475635548	9.03266104167611	12.0131882001156	14.9883883862922	18.0794445202202	21.0811127283914	24.1565198768233	27.1628428048548	30.2343851607341	33.2169829286812	35.9665675611755	38.8140425636492	41.9603229714347	44.9189625155019	47.8220773755076	50.8765060548263	53.9944282372068	56.8941816051824	59.9899150497183	63.1345802667286	66.0756473449942	69.1051166711919	71.9613154043859
104.100000000000	0	3.24157905219591	6.06465879901394	9.04871909293987	11.9110475834702	14.9329774221734	17.9782801495149	20.9647115415669	23.9944931203318	26.9818500369992	30.0428792653220	32.9587028650046	35.7025934663286	38.4853017943602	41.6815391517250	44.7432209305656	47.7626873204102	50.7782738153209	53.8612736995253	56.6878248200391	59.6574278909013	62.7241109311973	65.6551728258562	68.7496240650013	71.6896174211423	104.100000000000	0	3.18079087965150	6.06335093071898	9.10464605643121	12.0051741462841	15.0459643402017	18.1154162174997	21.1292773082826	24.1746022806658	27.1570292410297	30.2526468821593	33.2615450594668	36.0866561384197	38.8863785388313	41.9659095613476	44.9178452551313	47.8726544505582	50.8823207886398	54.0008353330042	56.9336636233078	60.0063019660363	63.1221849730630	66.0658719042646	69.1152889150875	72.0089153704095
104.400000000000	0	3.21633793018221	6.11390442275240	9.06306605838306	11.8477696508164	14.9355009392612	17.8791895732488	20.8096886314426	23.7691173797328	26.6584999011312	29.6842032653647	32.6428450898976	35.5168116859178	38.1832723264217	41.2090306034338	44.3195436648074	47.3527136990061	50.3389373173245	53.3956798406041	56.3146900614323	59.2487275984978	62.3136904898372	65.2617398939897	68.4533219738838	71.3963225026056	104.400000000000	0	3.18072992639078	6.13830235200438	9.16992729869678	12.0182287178775	15.1153713104634	18.1150222602274	21.1298950361635	24.1799404538302	27.1310749864942	30.2204254095857	33.2618922536635	36.2020735587934	38.9284319445210	41.9106335245390	44.9412541207732	47.9083724783841	50.8880414601329	53.9682752626434	56.9652187365499	59.9976135053712	63.1034499371737	66.0483233182084	69.1748809219860	72.0345385421932
104.700000000000	0	3.19115644976843	6.16228640271948	9.04741935797879	11.8840228542762	14.9661850049425	17.8306520683757	20.7770770364419	23.5644408878166	26.4560186679153	29.3948654534854	32.3298008392293	35.2660117943890	37.9787376761569	40.8875083627725	43.9827290968503	47.0468099172773	50.0088151540180	52.9948608489955	55.9851318999169	58.9444334661588	61.9987530592972	64.9658585935010	68.1822610799462	71.1434565590423	104.700000000000	0	3.17756524470266	6.19359232305156	9.17568643070371	12.0918412940736	15.1878502570171	18.1430362517931	21.2176165726141	24.1597157820752	27.1701295981431	30.2014344261178	33.2047084070366	36.1795683055283	38.9860741820283	41.9303609672930	44.9771417280839	47.9852004655191	50.9429680037455	53.9494672967493	56.9805194989321	60.0172710500058	63.1030351005986	66.0499498507535	69.1749466408914	72.0304473456302
105	0	3.09453454947849	6.09900796180666	9.00525992386746	11.8958048400786	14.9095988150705	17.7441487797827	20.6858503804427	23.3496345557584	26.2206375871168	29.0898860296041	32.0321195056854	34.9753852130765	37.8186123960081	40.5835312981330	43.6991169072886	46.7251248563944	49.7204738056790	52.7015222673300	55.7167650637457	58.6992680870115	61.7090197573296	64.7373193019801	67.9398487851469	70.9570420947381	105	0	3.10109805988345	6.13395792310985	9.13728640689145	12.0977444939452	15.1475313889662	18.1027020271589	21.1985814079932	24.0753002091739	27.0996629052996	30.0900886309735	33.0952709212081	36.0603991107653	38.9909221817534	41.8547252821943	44.9600955928240	47.9465787962761	50.9425870998908	53.9448365819350	56.9670368386200	59.9972650463532	63.0254001729689	66.0146977386881	69.1136846434151	72.0122431434263
105.300000000000	0	2.96794727941733	6.06700583415675	8.96720834145495	11.8890673493193	14.8734373757988	17.6809994752362	20.5609562778707	23.2187780737062	26.0620137866761	28.8445056230015	31.8395670972590	34.7821296955182	37.6946016732599	40.4294827836315	43.5000449078615	46.5559067597945	49.5880454269644	52.5242786852729	55.5445706312566	58.6173910983786	61.6003714273277	64.6238386866776	67.8137451677442	70.8810027735640	105.300000000000	0	3.00013847220638	6.11510367442189	9.09161332985810	12.0695139579283	15.1159853198250	18.0593310086149	21.1119723904430	24.0132570943451	27.0340403737186	29.9596022400771	33.0128843112684	35.9697786207008	38.9435218581009	41.8125001775960	44.9076865708845	47.9489350456126	50.9785391664923	53.9306852322942	56.9370887506979	60.0214056431759	63.0130666407439	65.9810190157030	69.0701598587700	72.0081665841313
105.600000000000	0	2.93117153012446	6.00099602556939	8.95882914166860	11.9578249360320	14.9263951233486	17.6668443180284	20.4320207517959	23.1341328217846	25.9735978979469	28.7530012291952	31.8027559375111	34.7563508856765	37.6425140273450	40.4123693515717	43.4645320965643	46.5723610332640	49.5484688899163	52.5239634751209	55.5698690695818	58.7074848307641	61.7015306673555	64.7071584103820	67.8687240179036	70.9651962886631	105.600000000000	0	2.98607735906715	6.05794213933316	9.06578880528536	12.1041449645293	15.1484800989346	18.0361498419190	20.9936619545883	23.9325292592202	26.9585455940376	29.8920159167124	32.9876796745081	35.9503239915304	38.8779701988703	41.7802137643559	44.8875860732229	47.9916530850932	50.9666267765787	53.9528949703523	56.9696094585830	60.0809875821102	63.0682820784465	66.0176912487356	69.0876588880333	72.0583248912649
105.900000000000	0	2.93226086954829	5.97472413030494	8.91947137797446	12.0301907829544	15.0010822032287	17.6657425349255	20.3738809211763	23.1332091428647	26.0231698995295	28.8424285394105	31.9398163491294	34.8473446672486	37.6821149687976	40.4658846445090	43.5959307457650	46.6968556970793	49.6851541843323	52.6823398701260	55.7936273370406	58.9004419985643	61.9268335966489	64.9242998930466	68.0472238721302	71.1783719980331	105.900000000000	0	2.99104098141323	6.03980308562902	9.00438215973698	12.1248289093625	15.1763011708662	17.9999472268092	20.9125861901461	23.8790296531305	26.9406752783276	29.8996688080768	33.0265128172839	35.9404925280671	38.8127766940886	41.7056087587372	44.8943950046115	47.9987667674717	50.9929254568544	53.9858459203654	57.0510980404733	60.1033257533896	63.1050977295611	66.0534552871385	69.1023197145093	72.1238175335620
106.200000000000	0	2.93805227713005	6.00503785331368	8.96478252001524	12.0697129885014	15.0808820303416	17.6999380428891	20.4161914467069	23.2298782260256	26.2073953369420	29.0788652193205	32.1666653991337	35.0166288235957	37.8838793571195	40.6678205771159	43.8218661884144	46.9684473942061	49.9890983650875	52.9767551649961	56.1522755662648	59.1697971208028	62.2402527034704	65.2768023481651	68.2892327493221	71.3719726938185	106.200000000000	0	2.98810007603113	6.06191797588494	9.02386262454150	12.1110027160507	15.1910977448017	17.9760865240241	20.8887672890767	23.8651028400740	26.9720656381615	29.9437957927435	33.0478475798889	35.9114882078150	38.8174686120214	41.6829207762243	44.8759768227283	48.0273655372539	51.0495394621140	54.0189427478143	57.1262308912982	60.0878641697407	63.1172429235202	66.1096280429852	69.0776816143692	72.0795488543158
106.500000000000	0	2.90023397224212	5.97656692449908	9.02741034646128	12.1173403435245	15.1016948843368	17.7252411211383	20.4910380775102	23.4186295483236	26.4649483961482	29.3386453962549	32.4264806265029	35.1861530508529	38.1271105489823	40.9692387901640	44.1226073285123	47.3061302119721	50.3769868357317	53.3631553903000	56.5027053715918	59.4809555828502	62.6194670672306	65.6735331208112	68.5812351459290	71.5859615286947	106.500000000000	0	2.93804851543768	6.01428159624850	9.04751713192361	12.1105459054248	15.1475730771204	17.9238065974794	20.8513056388865	23.8843233244939	26.9988381477316	29.9269262028393	33.0243008739825	35.8132074935833	38.7790077499670	41.6713059756107	44.8428405976766	48.0182460820628	51.0771642556748	54.0352112274715	57.0991113439343	60.0330143478859	63.1168646589957	66.1299830268306	69.0361451846120	72.0057202536415
106.800000000000	0	2.92696998874237	6.03484002903463	9.11077430593540	12.1737432369427	15.1190136345954	17.8051118593239	20.6977999778835	23.7200656830997	26.7769738575337	29.6497288069156	32.7397861881764	35.4834806143608	38.4828524511688	41.3678850327622	44.4995136978791	47.7141249046413	50.8195202567714	53.7877761586916	56.8770172689775	59.8564539017385	63.0420768084402	66.1068925680394	68.9761762867235	71.8712945576018	106.800000000000	0	2.95550423228366	6.05152531160431	9.08697990672836	12.1240636962234	15.1125514340838	17.9147129761354	20.9082083997919	23.9631568802344	27.0284079570577	29.9192141509845	33.0132969404984	35.7985799763317	38.7986731061711	41.6974577448857	44.8301501347989	48.0171324516640	51.0908022629185	54.0258076906285	57.0538428349285	59.9982223838652	63.1220291135922	66.1537768234337	69.0626227818827	71.9773633444153
107.100000000000	0	2.95584900699401	6.10600140486994	9.17759993531322	12.1511416814122	15.0631272085343	17.8827837052044	20.9527543840256	24.0374151317952	27.0767975457759	29.9592355590902	33.0160509088766	35.8466414332434	38.8443730578129	41.7805906981157	44.9746783895283	48.1521810265472	51.2487223152726	54.2099398411266	57.2246257490615	60.2178508305906	63.4953099147638	66.5241183026684	69.3873425269506	72.1742315107710	107.100000000000	0	2.96656646130030	6.08837002212740	9.11057869342619	12.0661648007643	15.0149810527841	17.8887702183088	20.9728644981582	24.0195143226745	27.0249306847435	29.8972279718341	32.9540623469773	35.8138680731933	38.7905932921106	41.7072763472187	44.8830774682606	48.0197544090545	51.0712046126132	54.0010587154644	56.9808421473762	59.9442196020418	63.1546336555374	66.1652390020486	69.0963474623969	71.9587586255964
107.400000000000	0	2.98267137436540	6.12276784981614	9.15882005338967	12.0579682986771	14.9394694938912	17.8826924492592	21.0982255375080	24.2717035090715	27.2577483763665	30.2217586296304	33.2162703617991	36.1146242495477	39.0961755022156	42.0791135302167	45.3596057357804	48.4988695304166	51.6027810500487	54.4876268140860	57.4854825551112	60.4724635821472	63.8112037731164	66.7651930346400	69.6458631709082	72.3636912083803	107.400000000000	0	2.97479143218253	6.07257201414903	9.06467678007073	11.9687579808613	14.8733915735496	17.7927857931541	20.9241333708822	23.9978638731775	26.9240037150209	29.8543738105574	32.8465035591934	35.7427901011752	38.6890771105694	41.6212130315463	44.8534422004255	47.9526392395243	51.0105566016169	53.8769766720894	56.8672960498152	59.8273698196552	63.0945962934642	66.0522246018050	69.0161336212268	71.8569473291117
107.700000000000	0	2.95398706069659	6.02151966728944	9.04290211187352	11.9292747235236	14.7547652241653	17.8589169451191	21.1892040092097	24.4155434622593	27.3657252905476	30.3091914909278	33.3315140812482	36.3096266966219	39.3283058126794	42.3406096304208	45.6635626958827	48.7801041356601	51.8440967763121	54.6818530517032	57.6509932935375	60.6597829454951	63.9752115055072	66.8578448847021	69.7482134574223	72.4841750091399	107.700000000000	0	2.93251106795510	5.96239048664786	8.95701103810303	11.8665307043168	14.7016524467383	17.7033540264868	20.8636739119338	23.9374999027317	26.8142514101703	29.7020207811154	32.7156216850831	35.6584094451798	38.6280696629670	41.5646635662319	44.8112961363643	47.8909979034744	50.9195351634801	53.7632345646590	56.7425521324704	59.7325919940787	62.9831800936010	65.8957420782999	68.8773473620792	71.7606318590723
108	0	2.90995760412603	5.88140448265963	8.88976851155966	11.8296092701924	14.6670081914893	17.8151603616318	21.2300308949697	24.5294809804285	27.4174800102428	30.3044510872961	33.4068018688428	36.4368179901938	39.5384387754201	42.5935890235846	45.8716100918069	48.9985144047416	51.9683532023558	54.8151963326266	57.7054705366084	60.7853223496625	64.0421831062642	66.9012250305427	69.7851930796478	72.5630443879998	108	0	2.89663818968321	5.85655165465159	8.85794918800889	11.8213138678149	14.6518354986753	17.6323006145190	20.8151712483947	23.9261323512959	26.7344717239196	29.5633046867359	32.6323981224827	35.5966964553228	38.6242007592523	41.5867106575445	44.7774466059464	47.8713522455455	50.8313726029381	53.7051094394819	56.6241026596114	59.6882590197231	62.9094492580968	65.8206323089629	68.7990019448121	71.7192449880757
108.300000000000	0	2.88664090276456	5.77345874272612	8.76464624648103	11.7902801431373	14.7300325885372	17.8874805164052	21.3105845281841	24.6231458542900	27.5158128263237	30.3480983118428	33.5019718913788	36.6003815173187	39.7689343392570	42.8366893514262	46.0446115618207	49.1621090800326	52.0742890724549	54.9492762944571	57.7968451179911	60.9021760756053	64.0587378108342	66.9452025292200	69.8053112015513	72.6667166885000	108.300000000000	0	2.89331887717152	5.80540724027858	8.80659220650607	11.8370567579374	14.7355172233586	17.6963570389954	20.8565410151628	23.9628661434122	26.7764611570961	29.5596342390232	32.6501135361720	35.6528283809826	38.7163745601037	41.6795201289321	44.8130852096669	47.9044305179018	50.8406329375158	53.7549216551915	56.6522827087489	59.7441090747165	62.9028007106783	65.8541451139207	68.8062060772771	71.7855625145964
108.600000000000	0	2.89507827336386	5.70449583120174	8.70793817776665	11.8765662475225	14.8839710629759	18.0365445084189	21.3604213104798	24.6935181165939	27.6067278306056	30.4378563729603	33.6364928099430	36.7918826913237	39.9557256481856	43.0004273305360	46.1779744523986	49.2333983758967	52.1906408125407	55.0871977148230	57.9741872987441	60.9586079470665	64.0804865038814	66.9824851263080	69.7792465700000	72.7509853770206	108.600000000000	0	2.92006756649466	5.78991807402026	8.81253585621057	11.9487392011750	14.8708477571230	17.8212133702695	20.8959305936027	24.0286024351995	26.8627334177879	29.6513091829755	32.7626804103367	35.7927859801058	38.8315538108088	41.7723485389277	44.9012736026074	47.9511100374258	50.9518357592241	53.8923127820598	56.8372714066893	59.8295435125773	62.9907806554381	65.9571641517796	68.8403255706415	71.8909306756536
108.900000000000	0	2.86641059275557	5.72622169799315	8.71042674912869	11.9440045935348	15.0580933426744	18.1548611494302	21.3401741703505	24.6569894778472	27.5881181497818	30.5474271584314	33.7120738204208	36.9206234668769	40.0515204328997	43.0792201461833	46.1944373234418	49.2109943043249	52.2689789791365	55.1596609674061	58.0933383714822	60.9979436544701	64.0660306879616	66.9241880738159	69.7042957506816	72.7218523189875	108.900000000000	0	2.90396103212425	5.84008987043081	8.84052382912467	11.9962623003229	14.9862375906526	17.9000042033502	20.8903268487623	24.0306548712086	26.8820022829170	29.7870122726943	32.8515014062626	35.9179207634416	38.9238239068467	41.8667708910338	44.9604363899732	47.9980269155299	51.0937336100371	54.0257521721387	57.0127787640853	59.9662396846997	63.0999995050260	66.0247206395850	68.8812979884134	71.9367869684047
109.200000000000	0	2.86043168792979	5.79162065363811	8.76739828792783	11.9522830940104	15.1918646757729	18.2505018733876	21.2656775352890	24.4885783776020	27.5391168828298	30.5973511198379	33.7096250729380	36.9301568045386	39.9842922966180	43.0859723033815	46.1125683556743	49.1348292577486	52.2514310470048	55.0935791033330	58.1272330725314	60.9309787777943	63.9615886728720	66.7614876818663	69.5458112491366	72.5893983635876	109.200000000000	0	2.90308543915695	5.89494925502507	8.87930519850792	11.9610215189935	15.0456566478049	17.9595001085022	20.8589374752259	23.9526438648582	26.9153539755499	29.8891174331607	32.9040871331466	35.9817897690586	38.9333731959535	41.9693075189841	45.0077957969631	48.0674329722656	51.2017997154290	54.0809787879161	57.1549940828907	60.0423681707120	63.1640723299374	66.0383721244540	68.8864249793403	71.9354795581807
109.500000000000	0	2.90169264869575	5.85384798595796	8.88924763419790	11.9975601603789	15.3412337710107	18.3151769086557	21.2096819610788	24.3202602373471	27.4504019464500	30.6333924558241	33.6686017704258	36.8945190125365	39.9085531737169	42.9732940077175	45.9188896836250	49.0397669006880	52.0970489350858	54.9845324962799	57.9791353078562	60.7892047912667	63.8160049183393	66.5844305298393	69.3734118084942	72.4113179750481	109.500000000000	0	2.93777282770211	5.92031720169396	8.94698452024388	11.9578441625387	15.1307653581915	18.0089974982853	20.8744179720908	23.9211398818589	26.9482483968884	30.0157198916356	32.9665743046469	36.0702720141507	39.0149980358392	42.0337628855903	45.0218493213910	48.1771821467728	51.2410764533248	54.1589449861312	57.1812129433179	60.0965237085717	63.2304302563664	66.0839018473116	68.9200014290212	71.9441472082997
109.800000000000	0	2.98342976946485	5.96609932755163	9.03813434492597	12.0893774533951	15.4506070864786	18.3172692731872	21.1259822736269	24.1121318348865	27.3253252034124	30.5723979859182	33.6091266627526	36.8115867387437	39.8013302388605	42.7921961182295	45.7064250958920	48.8245695891025	51.8479415326668	54.7838273805334	57.7300503920041	60.5883190890483	63.6244899597570	66.4072479800099	69.2087461920714	72.2615587796229	109.800000000000	0	2.99273570357839	5.97944934735012	9.01911018953525	11.9923228963365	15.1951312625749	18.0254263016792	20.8825709082549	23.8704818629815	26.9747088913598	30.0831991334816	33.0532432423734	36.1654928316361	39.1212737017352	42.1016135659255	45.0803973684473	48.2185424439966	51.2511325431526	54.2014478309750	57.1809491550603	60.1388785290116	63.2822746388410	66.1517217798504	68.9850240979816	72.0073835802283
110.100000000000	0	3.01466765112124	6.08534182930234	9.09911243083487	12.1488198163119	15.4143819029727	18.1946297262145	21.0026226744179	23.9291229341309	27.1481753380888	30.3470030147293	33.4414058437202	36.5929088797151	39.5759721573318	42.4856979299586	45.4521572850767	48.5386603252956	51.5679582922165	54.4724541313089	57.3764687664196	60.2852390031869	63.3239790292340	66.1694308025580	68.9935057114308	72.0096661381070	110.100000000000	0	2.99438570989182	6.03592664159933	9.00710157536994	12.0004741546313	15.1547561195765	17.9618479255160	20.8750991540766	23.8604562447879	26.9778639440004	30.0404347681096	33.0752998814647	36.1739588277461	39.1560350368655	42.0983859869071	45.1337889705360	48.2417588667423	51.2830509536861	54.1928631606038	57.1377776145664	60.1242046223708	63.2543766958322	66.1662122628172	69.0077379703625	71.9829009309309
110.400000000000	0	3.06190344404519	6.21272466563543	9.11346182489937	12.1758163206477	15.3293817042519	18.1076494958131	20.8932586711033	23.8013165160770	27.0085227910796	30.1205623621061	33.2432436241941	36.2982417402375	39.2956047948823	42.1212931978736	45.1018746020491	48.2204236456120	51.2291629405193	54.1426236095325	57.0173520625929	59.9831055945686	63.0034188336531	65.8919610812902	68.7454820883319	71.7394066242836	110.400000000000	0	3.01652054300790	6.10562286084433	8.97451777967800	12.0021249241834	15.1176159962016	17.9772450850796	20.8979808538535	23.8973988124060	27.0339104861026	30.0421301861411	33.1102264165653	36.1535396178221	39.1781787464847	42.0727856501416	45.1156027322358	48.2592374606066	51.2823908754604	54.2055758079729	57.1222921725185	60.1357989191075	63.2225234493936	66.1467131210313	68.9976224105170	71.9498830071069
110.700000000000	0	3.09828706406134	6.26653282753294	9.12668333035940	12.1573321162450	15.1748148277765	17.9366685537866	20.7312420318758	23.5939596913809	26.7970990070408	29.8144082184279	33.0012280737377	35.9624856570876	38.9726802972747	41.7674663417901	44.7046269284153	47.8342798729586	50.8410048811240	53.7577720129544	56.6819760303387	59.6319560231917	62.6748814221820	65.5880859767979	68.4699337081102	71.4444527509217	110.700000000000	0	3.03351361274322	6.12223197716001	8.97415520417106	12.0005818389006	15.0551423110342	17.9299469908612	20.8724829999770	23.8436518344291	27.0145708366334	29.9809983757003	33.1284310142812	36.1212916900026	39.1792217042177	42.0679122513937	45.0652239814831	48.2161117546835	51.2401798370702	54.1689961369288	57.1286819804255	60.0995878085754	63.1814205959434	66.0969144862382	68.9563207326856	71.8872400143979
111	0	3.16992022889191	6.36574019290696	9.20279575829602	12.1621292837603	15.0606007242011	17.7739386173176	20.6355938246670	23.4720002588976	26.6268583830252	29.6066035207555	32.7453758027931	35.6693240625487	38.7303117910637	41.5155762643144	44.3743174574232	47.5133479975117	50.4948362972296	53.4636946848790	56.4829667866502	59.3965621228654	62.4921323129836	65.4070662914791	68.2820094212749	71.2208013288938	111	0	3.09564419354044	6.21136629973790	9.05930384939167	12.0562725072688	15.0610563155471	17.9099186171216	20.9140542658135	23.8683870197689	27.0331625071474	30.0156627879594	33.1391671121087	36.1284011671730	39.2502918037129	42.1377575897067	45.0652582237336	48.2234973781676	51.2251524450649	54.2009287733872	57.2310088057718	60.1510770895798	63.2523295229915	66.1444044719412	68.9806612978716	71.8727081695409
111.300000000000	0	3.19993057577484	6.38268686330754	9.21888993324288	12.1519237748859	14.9149172494033	17.6395618026810	20.6100580353151	23.4332814553481	26.5161310488298	29.4793844454675	32.4893866926160	35.4184292944425	38.5237737010505	41.3128564623214	44.1188395749116	47.1601199680193	50.1715881237840	53.2436730079900	56.3162571040727	59.2793694078102	62.3914670211102	65.2805736022488	68.2334769404674	71.1150406401022	111.300000000000	0	3.11874341989404	6.23031151815202	9.09406181700896	12.1106064482058	15.0357854539368	17.9105978366017	20.9987068186751	23.9426448169325	27.0771059564190	30.0859729587702	33.1263153855046	36.1372168030109	39.3035840388664	42.1913210239214	45.0796441778413	48.1480519315712	51.1771097943073	54.2353986148533	57.2862266032367	60.2392973200327	63.3262161117889	66.1770684915478	69.0812823145429	71.9165573741709
111.600000000000	0	3.17116004004454	6.26324405772080	9.16031134665339	12.0189865179623	14.7634781685070	17.5051916786844	20.5797754182153	23.4294940103697	26.4933341034082	29.3588069706503	32.2840922480402	35.1741904537308	38.3146134912511	41.1305399884178	43.9174046429218	46.8232699798047	49.8771142129154	53.0272081030298	56.1733087417381	59.1417737565279	62.2722802645265	65.1679491431750	68.2037730030220	71.0474538571025	111.600000000000	0	3.09905918532440	6.14394100554652	9.07893161883255	12.0536199885760	14.9945982726158	17.8818380426501	21.0377817591089	23.9980696722900	27.1504134529230	30.1004921364904	33.1099380458250	36.0899428058479	39.2822406101348	42.1860684555389	45.0630875292112	48.0236207227382	51.0823597039724	54.1847552958573	57.2758781725505	60.2078553097953	63.2932678817441	66.1431482047060	69.1124111108351	71.9206042294692
111.900000000000	0	3.12935410624660	6.13019151016294	9.08068109126930	11.9102397954096	14.6072010435810	17.3996829391727	20.5284274018385	23.4185094840594	26.4644602464619	29.2579018075266	32.0819065527275	34.9177810053644	38.0885304545065	40.9733070556691	43.7896857311429	46.5996293536412	49.6007107655927	52.8183603353538	56.0398553477782	59.0493474678727	62.1675152650917	65.1057769925342	68.1927923851145	71.0020705309902	111.900000000000	0	3.08391520052830	6.07845340700165	9.06796016003452	12.0349507563985	14.9307710506821	17.8457894193585	21.0164905838889	23.9946164374993	27.1480199139877	30.0706607903501	33.0224519545829	35.9608271325309	39.1729656843996	42.1242820412798	45.0305163150198	47.9241964043253	50.9217320852580	54.0581246908367	57.1892068554540	60.1393023026101	63.2002519826161	66.0808702134118	69.0879582070436	71.8703752977228
112.200000000000	0	3.04523984715172	5.99707393522341	8.91086955467493	11.8101085244616	14.4885348162747	17.3240096310133	20.4515225076668	23.3760110145753	26.4517018712305	29.2002393520283	31.9310293058859	34.7636843734588	37.8864364105410	40.8696544226831	43.7285149519714	46.4776207421264	49.3535014928779	52.6396940753833	55.9496855995120	59.0023172055794	62.0963733214926	65.1008584430331	68.1963240624606	70.9448611975842	112.200000000000	0	3.03852461570337	6.02270880064278	8.98336190910570	12.0157600475177	14.8749210463025	17.7976615552851	20.9374245806106	23.9216632859594	27.1079234788909	30.0161941648862	32.9135945851254	35.8594778198413	39.0157309125916	42.0340393592666	44.9685958265476	47.8184138558933	50.7006703620928	53.8837071015277	57.0708523246369	60.0406111122645	63.0704632784194	66.0020709295678	69.0131692023515	71.7504508423390
112.500000000000	0	2.98645339831673	5.92677190995015	8.87238838658990	11.7647789375068	14.5312383135085	17.4059330894739	20.5016298594546	23.4570668795546	26.4956668866389	29.2685241599806	32.0105674015532	34.8010158072491	37.8258847327508	40.8964943293505	43.8173288894439	46.5140613336039	49.3715044869045	52.6847954024153	55.9707922056891	59.0919947458685	62.1722864934200	65.2043919066409	68.3003985041344	71.0487112225966	112.500000000000	0	3.01971292081117	6.02218976591336	9.02404691976751	12.0252226686798	14.9320128499006	17.8562649041663	20.9494264575067	23.9379217908787	27.0769287923405	30.0190855741805	32.9459792573875	35.8540356517964	38.9207918586358	41.9885995227464	44.9594672166305	47.7615258945961	50.6477300649032	53.8459348792846	56.9891563056163	60.0048298039983	63.0182376110373	65.9636276298828	68.9826656926535	71.7348721571554
112.800000000000	0	2.97488703059478	5.96542231045718	8.88357320744863	11.7767544464132	14.6997755087187	17.5820135979606	20.6682981187651	23.6913729918886	26.6969076097858	29.4759577284832	32.2437577235073	35.0297836652143	37.9817225534708	41.0586783938281	44.0720343899175	46.7126768724260	49.6159301798643	52.9266895406921	56.1411739020604	59.3179743542165	62.3932187719769	65.3640602750818	68.4456378613787	71.3171176189603	112.800000000000	0	3.03442581135266	6.10064334931237	9.07467354612805	12.0476917502087	15.0447525774541	17.9427395053560	21.0184539259547	24.0521147621475	27.1491345095021	30.0804274947118	33.0203169303495	35.9260086242548	38.9362794161186	41.9866902542784	45.0154275598983	47.7542516229586	50.6896265134351	53.8943291313510	56.9742669216554	60.0279823870762	63.0325799887947	65.9201167696097	68.9383941253557	71.8091988362989
113.100000000000	0	2.98269451188705	6.09824354273670	8.97715807082371	11.9369552653328	14.9757730311986	17.9191263333643	20.9798802225696	24.0285616118434	27.0255446566726	29.8228097027295	32.6247259026206	35.4132406100063	38.4127557513031	41.4159476088357	44.4619370261186	47.1078289962661	50.1085793792263	53.3674851956156	56.5256705922805	59.6984424503225	62.7385060262979	65.6907138542502	68.7567130853812	71.7173095937188	113.100000000000	0	3.04708859741628	6.22150362661184	9.15539982808208	12.1591287444805	15.1946040424642	18.1202741102275	21.1625138439192	24.2013177862434	27.2749677408647	30.1965047479343	33.1385774180684	36.0388623914335	39.1012846430090	42.0769276772825	45.1059437688418	47.8331681292305	50.8481431680575	54.0232012194637	57.0765630192270	60.1268496120338	63.0989971338769	65.9900197666370	69.0057628252124	71.9469311152830
113.400000000000	0	3.00913426587921	6.19643136986224	9.08322475246715	12.1425288688111	15.2100905371438	18.2398674748093	21.3435625111445	24.3459374675086	27.3517815376725	30.2183995285534	33.0330307697880	35.9081553052283	38.9614877328664	41.8941321696302	44.8977363902037	47.6249035498327	50.6909443179166	53.9023085726362	56.9637475462193	60.0968277464498	63.0481493010297	66.0198804261231	69.0767386503340	72.1350197316998	113.400000000000	0	3.05688047133052	6.26845030815210	9.19408878166606	12.2462102013089	15.2487944572027	18.2194966707279	21.2947055516416	24.2769905982318	27.3374322274901	30.2908420093303	33.2060742135075	36.1658508694612	39.2673449328908	42.1894048225790	45.1629903864718	47.9342747279962	50.9865675369680	54.1464614634610	57.1437584171041	60.1795155720723	63.0836353692748	66.0122034173866	69.0333387931793	72.0522842694517
113.700000000000	0	3.02136642235087	6.22708444298977	9.14361887635770	12.2289410243348	15.3827238982894	18.4637570199267	21.5893705985044	24.5816382521428	27.5422885252748	30.5655676585449	33.4470946779640	36.4153523531405	39.4626971509131	42.3671136742201	45.3563471203691	48.1349078185298	51.2097813888866	54.4290943104721	57.3524829642415	60.4497556612695	63.3176464224349	66.2604429806051	69.3326541221232	72.4397019740011	113.700000000000	0	3.04401060045706	6.23915224428197	9.16139773406454	12.1885324918174	15.2323176924135	18.2151483486904	21.2917078082564	24.2646746060338	27.2572081642633	30.3122593459571	33.2479299546205	36.2536120462576	39.3257620175166	42.2365787093871	45.2023372591421	47.9800901374611	51.0191397169574	54.2146287046991	57.1288043799980	60.1742915858790	63.0305940993300	65.9485392526992	68.9909282155170	72.0476121966525
114	0	2.99020014445593	6.17124010012465	9.14959859076559	12.2583150848066	15.4418771444563	18.5215224217275	21.6965854734423	24.7273488715326	27.6665766474230	30.8173297540789	33.8095351936669	36.8204307083544	39.8686697206022	42.7453288253203	45.7557314401139	48.5964652332316	51.7128193966745	54.8729704424029	57.7149755048448	60.7450133537787	63.5045132291309	66.3959712904593	69.5110573834066	72.6093978963197	114	0	2.99299446873434	6.13990463100477	9.08275518805862	12.0961568438614	15.1344348710172	18.0889532211143	21.1964701318287	24.2005367890563	27.1523886605852	30.2683418174745	33.2520958488909	36.2465892619669	39.3030473618380	42.1932205263262	45.1815944636115	47.9880334557913	51.0596136305593	54.2187845767140	57.1096748624422	60.1435183101638	62.9374042389802	65.8282372945310	68.9156886336448	71.9642862117470
114.300000000000	0	3.00790895047979	6.15713782806117	9.19910836642426	12.2898399439242	15.5161895663852	18.6317170113323	21.7692193368092	24.7925964812506	27.8827384677192	31.0450830677099	34.1591111978515	37.1787645509559	40.2909118695174	43.1209148637033	46.1550072247881	49.0202641119390	52.1661993362317	55.2695042880533	58.0534927508768	60.9839779296361	63.6917395769688	66.5257151968515	69.6333949895665	72.7188945500999	114.300000000000	0	3.00064575434912	6.10571664639412	9.07393945192873	12.0465791524985	15.1098454863167	18.0900607754230	21.1432769914998	24.1255688896659	27.1942162880118	30.2634031074295	33.2954712226029	36.2603827432118	39.3578801734479	42.2037153134199	45.2097206201231	48.0181223624477	51.1134811251874	54.2464300649633	57.1254474680587	60.1225074430616	62.9123114150012	65.7780971087042	68.8627262478055	71.9102096901059
114.600000000000	0	3.03136376494135	6.14441087677748	9.24223369357221	12.3489689234239	15.5089926971080	18.7044162115835	21.7617419334649	24.7602713184972	28.0566708608815	31.1809907849883	34.3725616272904	37.4832717705537	40.6257340743609	43.4574692674836	46.4776262645840	49.3843799710182	52.4958087976763	55.5598065947145	58.2840364579928	61.1960823610270	63.7905624748929	66.6552271856098	69.7533523628488	72.7876909275884	114.600000000000	0	3.01343055529211	6.07963280648229	9.07754888135006	12.0566863457406	15.0562394598748	18.1096322818390	21.0888316541041	24.0315823033025	27.2424833778424	30.2384410790486	33.2871558042125	36.3041248274921	39.4067234604475	42.2490012718455	45.2356136212169	48.0753754948527	51.1437420174962	54.2642675065760	57.1204148932138	60.1538403703157	62.8729911518054	65.7967826399535	68.8897854361932	71.9029178217932
114.900000000000	0	3.06052100658343	6.17409763099831	9.30386446338707	12.3179720917214	15.4153039113103	18.6427829446105	21.7133691086568	24.7103445857904	28.1592162225278	31.2896114343221	34.4281195643307	37.6234913941639	40.8266909156634	43.6721424425406	46.7077817935408	49.6180943298211	52.6822678543307	55.6757316120148	58.4089265972004	61.3480980045825	63.8378905548347	66.7037568420126	69.8384973509964	72.7851070586459	114.900000000000	0	3.03408990588510	6.10145447887888	9.11779050518998	12.0118673081865	14.9739659545597	18.0618742066173	21.0644490362035	23.9939643815697	27.2908735939297	30.2702268601954	33.2329262443688	36.2933606756026	39.4306298072000	42.2710245593786	45.2722107544430	48.1159451392274	51.1588254208156	54.2337190122633	57.1211379780955	60.2123821205600	62.8664625011184	65.8057375412927	68.9523216790773	71.9047916266253
115.200000000000	0	3.06208652096908	6.15434021678408	9.26524383235203	12.1808536840388	15.2051277250551	18.4287330026532	21.5699954674977	24.6431719921049	28.1248038656480	31.2930372496397	34.3621072832724	37.5520483298693	40.8118688182234	43.6767360908224	46.7278455341000	49.6960901056794	52.7340946208740	55.6016606615868	58.3863619954647	61.2886814124704	63.8494145983751	66.6739327027391	69.8051728364681	72.7272022595481	115.200000000000	0	3.03105049148158	6.07617210382396	9.08055782266200	11.9123413929055	14.8404182013455	17.9414597636244	21.0130791181124	23.9984484172443	27.2849605102335	30.2858202485650	33.1828394051118	36.2117093943102	39.3741248330779	42.2141595945806	45.2269370581443	48.1393708217844	51.1842297826030	54.1595019270182	57.0971286681551	60.1603322943285	62.9014591043979	65.8145519945210	68.9696789098331	71.9226198283817
115.500000000000	0	3.05628040606592	6.12393492289086	9.17497613338174	12.0560155818059	14.9628448364916	18.1187916441859	21.3390435540715	24.5105291523116	27.9581608625861	31.1668014975732	34.2096503657533	37.3164673962616	40.5843921487723	43.4623991519756	46.6112773229537	49.6590256311248	52.6570897787304	55.3759963526597	58.1772773848830	61.0325059525124	63.7346688834134	66.6076920027446	69.6604668882846	72.5885456392428	115.500000000000	0	3.02635389997332	6.05629191910190	9.03121311740676	11.8757659604981	14.7386893157555	17.8026532261447	20.9367837523638	23.9888486061806	27.2341896869696	30.2680122200971	33.1603948339853	36.1135396085867	39.2635557795573	42.0954083874664	45.1964694434413	48.1922478644904	51.2224429789167	54.0808476787775	57.0213550761600	60.0330098846441	62.8890902242397	65.8557889581645	68.9516113217661	71.9221555920557
115.800000000000	0	3.05245206090247	6.09682243776315	9.09441121409386	11.9422147877854	14.7346480353754	17.7851098909040	21.0837938744464	24.3137635748951	27.7392141314139	30.9109886371393	33.9451489763379	37.0335045726735	40.1753910964400	43.1054689134994	46.3494206455392	49.4698787616600	52.3754605295271	55.0645970144796	57.8412126202183	60.6588764892748	63.5969585477988	66.4593372287430	69.4357880362837	72.3768375644428	115.800000000000	0	3.03124105466951	6.05604471614016	9.02373124850507	11.8802050324230	14.6900001083841	17.6916176978658	20.8874663609972	23.9701418508738	27.2113830812871	30.2203423432190	33.1291041613171	36.0947226418388	39.1289220310014	41.9923823853712	45.1624966090069	48.2254577913412	51.1898764888118	54.0426285949852	56.9473697451172	59.9066041306543	62.9359521380652	65.8781790782774	68.9199244959208	71.9076246780449
116.100000000000	0	3.07901295850231	6.08071327144449	8.96079841137937	11.8328747778628	14.5285620564912	17.4960733693323	20.8012057537366	24.0600351881272	27.4941380532919	30.6556756118196	33.6170468844081	36.6681675805336	39.7164912123971	42.7070789965230	45.9847989554048	49.1021237009305	51.9552987041541	54.7035580845975	57.4205296034327	60.2966068350064	63.3488588216169	66.2436676936092	69.1737414675837	72.1081354103242	116.100000000000	0	3.06740633966594	6.07433660461209	8.97562836311351	11.8968715324193	14.6697713958898	17.6405220200445	20.8349089345669	23.9397594626300	27.2151851518712	30.2453927332346	33.1153757525856	36.0817511219234	39.0605681507920	41.9682326404003	45.1474983914169	48.2043823905308	51.1391526884503	54.0443352873879	56.8850219734097	59.8675570724443	62.9360730848125	65.8873827010724	68.8978956871576	71.8792200183891
116.400000000000	0	3.06227409548169	5.98107117449653	8.81512047092169	11.6448182752815	14.3499669639771	17.3181579158811	20.4919052722389	23.7639010537199	27.1490735379636	30.2772662413018	33.2111646558418	36.2253463710242	39.1617385842318	42.1850723770951	45.5295638984312	48.5741126305258	51.4396971678469	54.2031863564903	56.9627339130936	59.8971310806298	63.0342765263997	65.9873112598498	68.8665237703356	71.7985511816579	116.400000000000	0	3.06033299292532	6.01641358175362	8.92303607302599	11.8358176708626	14.6619379759228	17.6739844490342	20.7652670564204	23.8931505940186	27.1514242998940	30.1874386032079	33.0743663537120	36.0497779930465	38.9604598017909	41.8935347676811	45.1299056500380	48.1256009224404	51.0765781565027	53.9698709671152	56.8370684538192	59.8291896652804	62.9213362812093	65.8963109302883	68.8558666520141	71.8364981405456
116.700000000000	0	3.01399392583179	5.82730202884830	8.60304564087299	11.4162186630770	14.2308727170503	17.1874903629166	20.2285460100216	23.4574609654286	26.7448746382063	29.8151921669918	32.7275499356765	35.6944854415354	38.5620633028788	41.5806501582232	44.9124248971343	47.8844388144392	50.8233101124141	53.6520039016072	56.5222537254033	59.5095944687276	62.6790724346055	65.7105757600846	68.5007849673461	71.4282586175111	116.700000000000	0	3.03004499737188	5.92217590529944	8.80789315771517	11.7339101487087	14.6759445808828	17.7024719047337	20.7182593304265	23.8408547652600	27.0488566569115	30.0729062239157	32.9808917480492	35.9541489246994	38.8408608745345	41.7799112810825	45.0054229016824	47.9539123011883	50.9599896378788	53.8818735978969	56.8151373351379	59.8042270051411	62.8865529547273	65.9016941764445	68.7678280188432	71.7407466100379
117	0	2.91020455128626	5.65388767189946	8.39543624454833	11.2616016143741	14.1458693363674	17.1094107249236	20.0562044418822	23.1731441154612	26.3439358425633	29.3183667691081	32.2305606266782	35.1822386482960	37.9814322752722	40.9815495523156	44.2268236393395	47.2213569286800	50.2355954457834	53.1048681913210	56.1312002004893	59.1471380268795	62.3761739765083	65.4423698862474	68.2150652952238	71.1316979688808	117	0	2.95666607720568	5.81854224717499	8.69979492080143	11.6878429650396	14.6777344088284	17.7257337677499	20.7115166894627	23.7879407267400	26.9452133202098	29.9287084242987	32.8724914453960	35.8723196439087	38.7267384900646	41.6740606886978	44.8437050884288	47.8338553291395	50.8799625712056	53.7896717247592	56.8092354868888	59.7766272812564	62.8900261825679	65.9061840818252	68.7448602578044	71.7058007664684
117.300000000000	0	2.75710634372984	5.51060754048946	8.23698069959428	11.1704967485593	14.1226205656148	17.0879112608318	20.0131814290012	23.0438771716412	25.9748652346008	28.8697748568307	31.8036834450533	34.7450547839774	37.4560552848497	40.4552146096887	43.5483736256402	46.7202919423084	49.7339079848374	52.7098028098266	55.8136277500387	58.9207786164022	62.1422296583077	65.2569357618267	68.0092631866701	70.9570208346418	117.300000000000	0	2.84339228677337	5.74209319870489	8.61866354883258	11.6561177616451	14.6838689409095	17.7394401866753	20.7568425812975	23.8295004950086	26.8322754132373	29.7982678378041	32.7943512234389	35.8122091877419	38.6095912657884	41.5940942667649	44.6635688706617	47.8231828765298	50.8299712209201	53.7843034165569	56.8066045307522	59.8176169263994	62.9038674465599	65.9463623388740	68.7478155319881	71.7357397817296
117.600000000000	0	2.65807469568086	5.43100134331723	8.21144244963801	11.1578120902823	14.1127357792007	17.1208845226525	20.0334851031154	22.9740228175716	25.7404318639418	28.5585974776331	31.4663157797183	34.4260670898613	37.0848004702545	40.0582051826346	43.1028025493022	46.3154725943186	49.3637153083981	52.4875285706004	55.6439729830428	58.7569232693067	61.9587596814988	65.1653267205588	67.9849700102351	70.9199413160764	117.600000000000	0	2.78513652505415	5.70555424577330	8.62404461704679	11.6447271851560	14.6462160653748	17.7379087996985	20.7750461739533	23.8375654545226	26.7771896516565	29.7261423677743	32.7202126977812	35.7743131547937	38.5492757186500	41.5478167341973	44.6199858145499	47.7931215326024	50.7977216532093	53.8296779070051	56.8459680871344	59.8190889229160	62.8823460762955	65.9977440009582	68.8433800719384	71.8086532532509
117.900000000000	0	2.69841385799872	5.48905091167682	8.30940685338364	11.2823847449575	14.2192414133638	17.2258425162296	20.1079599646741	22.9928755614292	25.7391730102613	28.5102777991274	31.3581383812685	34.3041613887499	36.9664331157043	39.9211562787931	42.9330221478436	46.1022869436725	49.1834793421843	52.4807990084875	55.6368660284760	58.7243725026298	61.9069853889971	65.1897403523478	68.2019329999624	71.0365082544959	117.900000000000	0	2.83577249737963	5.76052553848761	8.68527972510837	11.7048050208162	14.6702815929479	17.7479930362376	20.7714220465922	23.8443722646863	26.8360246569221	29.7916051385645	32.7550472852681	35.8047468599406	38.5993864072023	41.6156567192034	44.6798067260525	47.8024886733596	50.8012635006381	53.9356667186169	56.9130670761630	59.8437447390808	62.8915146208673	66.0602722970885	69.0551552030096	71.9223178802223
118.200000000000	0	2.75866104482085	5.54317204342423	8.44321972657964	11.4498802649773	14.3491369290814	17.3624499291423	20.1760086392648	22.9828513973374	25.7328034809670	28.5690717203613	31.4207388095786	34.3566643256651	37.0018533503030	39.9513124271969	42.9231798758435	46.0818035782155	49.1945787846687	52.5496932503886	55.7508852000234	58.7779032405063	61.9285662145434	65.2152790604908	68.4265895415991	71.2582013147871	118.200000000000	0	2.87069366686902	5.76149995052307	8.72362697757550	11.7494547127142	14.6699440437223	17.7459422759633	20.7146352397491	23.7487748503907	26.7716693894927	29.8181938529049	32.8108961986702	35.8603481242869	38.6359606402283	41.6693670816514	44.7092090349965	47.8271493120784	50.8265872038492	53.9641157930498	56.9698099378770	59.8457142592735	62.8718441787346	66.0274700510949	69.1592732621996	72.0267774877964
118.500000000000	0	2.87160266841379	5.66820331871071	8.62394704094521	11.6598917308120	14.5400789850825	17.5106908418549	20.3166810582057	23.0886029155632	25.8640775831890	28.7389524171494	31.6846633460877	34.6078213788727	37.1996444875515	40.1691584527354	43.1524527427445	46.2692775900651	49.4267388615659	52.7032526330978	55.9356923802972	58.8537789301164	62.0559703260020	65.4040038212829	68.6813953104640	71.5364279013992	118.500000000000	0	2.93618955425588	5.80155859208913	8.77177879512961	11.8006129504792	14.7018957944160	17.7349399125924	20.7056538467146	23.7200436972364	26.7589954193002	29.8317515247125	32.9184799894286	35.9595226653656	38.6797465681823	41.7371810012036	44.7943339490406	47.8780645327374	50.9026078831342	53.9523681446793	56.9846509775149	59.7798430994366	62.8684593598425	66.0767395909145	69.2232650403720	72.0980572320557
118.800000000000	0	2.89862604680908	5.79959843318285	8.82308863304661	11.8245053353227	14.7504299131375	17.6773721385263	20.4909516404061	23.2824862863639	26.1240116901212	29.0523240246321	32.0709523420907	34.9760655483824	37.6158891408647	40.5784001844481	43.5801317133320	46.6067454944798	49.7443609508689	52.9462415293831	56.1399818753072	59.0323779866431	62.2621015432139	65.6087413457664	68.9101695233497	71.8571541685170	118.800000000000	0	2.91081545667769	5.83081913706728	8.82679162430372	11.8037181398756	14.7467821884147	17.7446269814662	20.7155434277886	23.7352034965420	26.8009076915908	29.8927433173244	33.0219062444743	36.0383893447173	38.7995020183790	41.8439792215558	44.9088567275774	47.9175843937325	50.9251069470476	53.9323846875310	56.9505364290427	59.7545716119847	62.8768970703182	66.0753061975206	69.2247816674527	72.1620691783556
119.100000000000	0	2.86292600111946	5.91685376141999	8.98371764664769	11.9370363207167	14.9212588354906	17.8389813346027	20.6345422901341	23.5079078211436	26.3892707118554	29.4054435358621	32.5254743320364	35.4728087627525	38.1987923704033	41.0632769655167	44.1006454640314	47.0377209014838	50.1300947144587	53.1987720076722	56.3514511972049	59.3330921501697	62.5548333404773	65.8258572831410	69.0615330631733	72.1490041397592	119.100000000000	0	2.84007561793961	5.84870610597319	8.85007225458871	11.7733616282257	14.7608473205534	17.7526848767535	20.6873896309597	23.7437212064385	26.7881961133758	29.9130906914293	33.0985703586536	36.1360322872533	38.9544323302221	41.8945697376148	44.9823187628590	47.9246778322728	50.9178826374437	53.8544377671056	56.8790812316106	59.7935468488320	62.9182662309533	66.0552719153107	69.1428807525298	72.1772537459685
119.400000000000	0	2.89223287759816	6.03530113394772	9.11704407375226	12.0359130849126	15.0121563083412	17.8584059169195	20.7544874345446	23.7777054397128	26.7140267425640	29.8336411825482	32.9672353975016	36.0285715056881	38.8347661891661	41.6460567132450	44.6690290432987	47.5075566981171	50.5569367984532	53.4934375724827	56.5988106856146	59.6709954190741	62.8629598330278	66.0665884952032	69.2089848820970	72.4212436830562	119.400000000000	0	2.84815255764204	5.88513402910629	8.87364317461220	11.7612516625823	14.7288320992361	17.6425517982023	20.6439899008392	23.7781386515147	26.8072774897569	29.9654842772499	33.1113713051208	36.2170756613183	39.0711365647043	41.9581595031726	45.0226763147614	47.8985045442716	50.9026744385750	53.7884512462352	56.8201167767817	59.8281671871472	62.9428668342885	66.0493873275823	69.0718619456437	72.1868658881308
119.700000000000	0	3.01079859204392	6.20616002273795	9.26362136402159	12.1606423327467	15.1049732124835	17.9465907565619	20.9159564138165	24.0164550752510	27.1100220362991	30.3243089589475	33.4806802171419	36.6053185587105	39.5129970241712	42.3413529871658	45.2911513197734	48.1159690179654	51.1010356702523	53.9016272265387	56.9808976250119	60.0640668448774	63.2029557670524	66.2563710827064	69.3808821328397	72.6905359670096	119.700000000000	0	2.93886585849244	5.99121213019720	8.94133866190974	11.8092931073937	14.7455913856636	17.6455981299743	20.6609244664777	23.7826611186152	26.8843128942636	30.0629879631906	33.1843563998458	36.2894605642143	39.1967128923937	42.0894149521289	45.0890937578888	47.9848640695396	50.9862429649172	53.8198859783073	56.8806050248341	59.9047931032593	62.9957106713096	66.0019428859715	69.0443111785755	72.2236062889105
120	0	3.09651081068643	6.25960755890164	9.28461279196288	12.2081382440235	15.1593172630694	18.0542440036809	21.0554643545706	24.1944112279816	27.3766760739434	30.6845914876107	33.9268828244759	37.0195789614940	40.0215437912868	42.8877680369285	45.7771204028996	48.6077946227456	51.5596344916205	54.2703596361590	57.3543723144267	60.3329275438490	63.4654526972238	66.3528355305812	69.4714096264036	72.8368856792946	120	0	2.99098553108369	6.00016717885897	8.92562789047918	11.8198162675019	14.7687430235182	17.6942185852437	20.6811108196771	23.7599559272193	26.8564653844285	30.0571224731812	33.2120773345776	36.2360898690358	39.1853826993878	42.0906954595412	45.0479871306215	47.9703483118047	50.9997108659975	53.8181883505607	56.9291985165708	59.8791747165961	63.0010449935159	65.9084418750963	68.9736265754286	72.1901837476673
120.300000000000	0	3.10709697502174	6.31058979910645	9.30456025935653	12.2245411844043	15.2121085656131	18.1654827361435	21.2154238646480	24.2839014921832	27.5358770931990	30.9320973859506	34.1907808757503	37.2373252187117	40.3618149088554	43.3197217765873	46.1473264207694	48.9845674874756	51.9016555342255	54.6639532026464	57.6742576808278	60.5155264046029	63.6051244239371	66.4274479475060	69.5435347478707	72.8514949883704	120.300000000000	0	2.98756468653118	6.04947829678593	8.95983117849692	11.8491955913032	14.8240421185800	17.7701590725708	20.7550683015064	23.7076499071467	26.7981233784603	30.0202502459335	33.1426603950752	36.0905224784693	39.1166037510511	42.0808265574097	44.9883522313243	47.9299577775375	50.9677824352206	53.8809463734860	56.9609829279429	59.8326807551725	62.9551072093565	65.8552122579555	68.9441109357627	72.1083646088110
120.600000000000	0	3.07297936950044	6.29363586946740	9.30847371478770	12.2377957898632	15.2182617033848	18.2519685216548	21.3528994221136	24.3168525529337	27.6269458214007	31.0413723567472	34.2857092062690	37.3143699475012	40.4992591654177	43.5796714949885	46.4275497383573	49.2386107865552	52.1603228389713	54.9613369796818	57.8546156760788	60.6041161735656	63.6321354879876	66.4202094902107	69.5496756119269	72.7350743375247	120.600000000000	0	2.96526254568374	6.05743873741542	9.00678948446511	11.9049826930222	14.8564709602558	17.8386429914846	20.8331135932898	23.6628651910183	26.7626743856606	29.9579119986251	33.0382492279126	35.9533778373010	38.9999992392334	42.0429231907459	44.9698139772923	47.8905922720166	50.9525772115065	53.9116207042770	56.9242257726236	59.7718002688367	62.8821570227070	65.7850649746982	68.9105489684924	71.9876733599903
120.900000000000	0	3.01421886430221	6.21629486293926	9.22576388017408	12.1466215437431	15.1614928259470	18.2425196805986	21.3329917676151	24.2408778894901	27.5964603815606	30.9337015275854	34.2406412977736	37.2197605219551	40.4129830044494	43.5668319448605	46.5148406595773	49.3183005669034	52.2247981232142	55.0855751956741	57.8462931794760	60.5690573898812	63.5234104647809	66.3791365387028	69.4093327189207	72.4946635014991	120.900000000000	0	2.93514314015103	6.03503774327141	8.98818492480220	11.8760542357513	14.8462162790433	17.8341908881535	20.7948881060466	23.5728806614603	26.7002803170290	29.8105683765426	32.9449919573538	35.8041410463415	38.8395829371133	41.9117793865724	44.9092652230649	47.8196308223952	50.8639119050311	53.8749228844935	56.8045244129157	59.6812808131700	62.7655177435098	65.7486448850392	68.8046687636310	71.8366926205017
121.200000000000	0	2.99898876946244	6.13260316393476	9.13522438023384	12.0553078380902	15.1035735016374	18.2106926389796	21.2871612738913	24.1690179195241	27.5559867240085	30.7862082432909	34.1417207263082	37.1118789428878	40.2531247085399	43.4616014449215	46.5079710844512	49.2872625546664	52.2013937058132	55.1481902424572	57.8044683979469	60.5384502623187	63.4560850210010	66.3683056157419	69.2634167173012	72.2247082049697	121.200000000000	0	2.95519790478443	6.02099441393989	8.98063775795968	11.8671243723131	14.8506591870370	17.8423899878874	20.7888044837869	23.5528313742949	26.7217123089565	29.7565687441647	32.9383368556530	35.7934679358327	38.7811991760407	41.8742868919136	44.9204557450531	47.7890422836954	50.8268775593975	53.9055794681870	56.7665297676273	59.6870159792297	62.7685986965220	65.8019173168319	68.7688336178739	71.7386818892310
121.500000000000	0	2.97990993950838	6.00153477682729	9.00053157601242	11.9685502979683	15.0685265211613	18.1496741475578	21.2250887439897	24.1292939715167	27.4533647658926	30.5554685774951	33.9231580105405	36.9745307062473	40.0796126493812	43.2505660545035	46.3314230829343	49.1274594796446	52.1117318386143	55.1073058600367	57.6628077488494	60.4591454488925	63.4241448316339	66.3233762656945	69.1300613260038	72.0021549892987	121.500000000000	0	2.96603172685521	5.96656231977951	8.93888800190293	11.8694461181518	14.8897914273688	17.8524840150962	20.8094051274971	23.6103917152704	26.7539900146508	29.7136874780104	32.9227676091915	35.8643236972807	38.8378994160965	41.8804954277861	44.9141513184681	47.7706115940632	50.8499274612021	53.9504630744819	56.7259352580294	59.7134680383690	62.8465311521439	65.8636954750700	68.7904677828819	71.7374570052112
121.800000000000	0	3.01403192420012	5.91155267568398	8.96400859321779	11.9623301133872	15.0838223533254	18.1371672182025	21.1659372002625	24.1827957552658	27.3949995871712	30.3866853393528	33.6808101370019	36.8363845856116	39.9500224474785	43.0172562697851	46.1124838935539	48.9761446862343	52.0092944092505	55.0041040951891	57.5479679432526	60.4641096505907	63.4344333985921	66.3076510405833	69.1023402409189	71.8455604996819	121.800000000000	0	3.02225316126791	5.95098796570010	8.99194752735784	11.9428650685703	14.9757143223195	17.9244211689284	20.8566823915724	23.7815586983708	26.8748543046126	29.7935742800666	32.9647202304395	36.0069205555823	39.0119138791753	41.9672453899541	44.9909564874380	47.8748496514678	50.9575072155097	54.0322402853908	56.7878564532127	59.8651725930436	62.9847347705580	65.9798544576749	68.9293455785034	71.8035324770720
122.100000000000	0	2.97735579626590	5.80256957061679	8.92886050647559	11.9525262220364	15.1386804654304	18.1117171875304	21.1368762123237	24.2326047921442	27.3028385013287	30.2468205883535	33.4597707442525	36.6581913269650	39.7980207346350	42.7109335965429	45.8213570450201	48.7497419085039	51.7936155846155	54.8121451210654	57.4383464614914	60.4213349151544	63.4441140859318	66.2955278734816	69.0776957221416	71.7924625286900	122.100000000000	0	3.00271489378174	5.90009743515027	9.01720149766545	11.9883021698426	15.0840088901399	17.9807326074408	20.9345368673505	23.9450483922875	26.9743804775104	29.9127089917029	33.0565562567584	36.1438841006275	39.1941837201744	42.0363344080548	45.0675144065362	47.9697233945553	51.0223587739314	54.0943702305053	56.8874279485866	59.9804681949671	63.1212757772104	66.0973573918228	69.0488133466219	71.9365427356809
122.400000000000	0	2.90896604203568	5.71237654640294	8.91421510246154	11.9883586250492	15.1270521769412	18.0878826150953	21.1219919556407	24.2493815270815	27.2023432573997	30.0865238917690	33.2091787439422	36.4485911639805	39.5266540287448	42.3350746653260	45.5009327187839	48.4293374300155	51.4877165110973	54.5228461149273	57.3054954476977	60.3373648951018	63.3429708367432	66.2203063564312	69.0802202778040	71.8083976437677	122.400000000000	0	2.95554106764470	5.84887059852854	9.03403593496818	12.0509203844087	15.1068871852382	18.0237932847233	21.0103567235165	24.0712977882444	27.0569054654848	29.9931383291241	33.1057437128392	36.2528879632634	39.2654531700006	42.0535201205001	45.1431610248975	48.0126700017797	51.0448650240697	54.1005619811132	56.9734195007428	60.0595703323211	63.1453158789566	66.1371540062112	69.1596721218786	72.0697666719633
122.700000000000	0	2.89106411385597	5.72266441903108	8.94302176400203	12.0476615859515	15.0701420245991	18.1157242451798	21.1540856862748	24.2712749476582	27.1171473221408	29.9314683854212	32.9310945844937	36.1483091561966	39.1746009456564	41.9650263931521	45.0995813080797	48.0846180659530	51.1465867950985	54.2057678798141	57.1333143758965	60.2217189939846	63.1650126557820	66.1034096312495	69.0502178971854	71.8554277047488	122.700000000000	0	2.95373510139619	5.87267187606185	9.06674667166429	12.1088180058755	15.0779007948963	18.0971026326848	21.1076662558679	24.1923146935255	27.1306847013599	30.0508023692007	33.0980448075130	36.2572490401810	39.2603522347469	42.0712246637180	45.1368341395248	48.0473680592812	51.0583285253284	54.0968955524690	57.0226488362975	60.1091143656104	63.1040696852524	66.1275522329398	69.1995422022065	72.1683754366350
123	0	2.93521742267885	5.84166473267356	9.03789375980886	12.1675035247958	15.0649928501079	18.1693790672826	21.2152271068958	24.3316307010585	27.0493860657527	29.8034376463210	32.6406435357884	35.8091148960602	38.8473148370281	41.7239900428263	44.7821863771798	47.7984852927939	50.8650213506516	53.9761785097337	56.9931187131006	60.1327782034166	63.0392584810893	66.0092356685047	69.0129326153650	71.9095761796707	123	0	2.99442259396521	5.96474846031782	9.13255465951509	12.2053864580665	15.0902891412221	18.1722025154110	21.2075801597085	24.3288961389096	27.1912923368863	30.0965039505520	33.0452284922565	36.2083823170142	39.2630430687048	42.1765132633102	45.1904834835940	48.1209530578122	51.1192736119730	54.1659047876990	57.0984455569919	60.1836796460851	63.1194701406865	66.1318923872235	69.2077154856517	72.2212921433763
123.300000000000	0	2.96541303289579	6.02005259140750	9.18952881817408	12.3258320678699	15.1484757443809	18.2799472675387	21.3146384868746	24.3673780551132	27.0184390510211	29.7083925567093	32.4099808241725	35.4500612104262	38.5455817045648	41.5663856555127	44.5321469638242	47.5812452654793	50.6831104111318	53.8065050457113	56.9406959977133	60.0825421989235	62.9625926544241	65.9264957662606	68.9998488550301	71.9505161957252	123.300000000000	0	3.00149618426886	6.07886128576169	9.22485929512617	12.3201443549754	15.1703984828436	18.2824662085344	21.3211405236164	24.4186945845387	27.2562613837495	30.1393289675517	33.0173445810588	36.1141977654314	39.2471933782743	42.2939352056447	45.2457953288990	48.2110291912055	51.2284697951068	54.2468300152371	57.2364941543144	60.2826115106223	63.1650655489787	66.1337906753121	69.2231065645933	72.2331261584056
123.600000000000	0	2.99824190063578	6.15560574586344	9.32354485322614	12.4801446501544	15.2682203614004	18.3601528938482	21.3437949504757	24.2935596524364	26.9584384714680	29.6130934584772	32.2552747261638	35.1109923300035	38.3025952316744	41.4209234339794	44.3323051618044	47.4532622704694	50.5659271469815	53.6916971998875	56.8868392713380	59.9745217771239	62.8824079789722	65.8475468359933	68.9722847456381	71.9675179949904	123.600000000000	0	3.00380840695454	6.13074661183056	9.27923019874562	12.4129150370433	15.2539691634900	18.3431603996304	21.3531488853371	24.3888661495237	27.2625431854815	30.1423849689477	33.0127664245987	35.9961521674500	39.2280186828876	42.3435278867423	45.2647785141221	48.3057495103407	51.3209610682197	54.3159978453653	57.3241581275814	60.2963156643077	63.1808585769181	66.1210598794656	69.2099455028751	72.2092819679463
123.900000000000	0	3.02216297022445	6.20475843733398	9.38231799251765	12.5400813570357	15.3508480552481	18.4333128155698	21.3175651566852	24.1721790276477	26.8909710798594	29.5280954153899	32.1365390196940	34.8393601633271	38.1357334443462	41.2524082347185	44.1144448608210	47.3063749054503	50.4833377537288	53.5778023776542	56.8078143357849	59.8185322116980	62.7422535098163	65.7501204402467	68.9399106677446	71.9771786904140	123.900000000000	0	2.99688749326728	6.11097368485219	9.26318080764867	12.4120911545155	15.2856925469385	18.3924823635843	21.3384778381832	24.3231977277928	27.2473490743208	30.1225360546261	32.9895816128249	35.8812404114368	39.2050745558107	42.3012828451891	45.1802732933265	48.2879962231183	51.3593724405043	54.3152148142523	57.3459154795495	60.2445395536900	63.1186055219298	66.0736768813275	69.1857981166586	72.1780170935653
124.200000000000	0	2.97566353400984	6.17927096584684	9.34613796401635	12.5306103291409	15.3418532425025	18.3801369362574	21.2379762356564	24.0456067923238	26.7927933404867	29.4255061487919	32.1092626085278	34.7266087569194	38.0194659013397	41.0876383547092	43.9517284691072	47.1268125960041	50.3752994736102	53.4833355299022	56.6935521578055	59.6912103971463	62.6019447218381	65.6400558952894	68.8937234444133	71.9623941648222	124.200000000000	0	2.93439583758783	6.05244746816349	9.18804855561379	12.3685739232318	15.2396189371795	18.3303605848355	21.2903509684995	24.2585880681929	27.1933230961449	30.0567957034582	32.9980926673858	35.8378972931069	39.1536456584494	42.1999353528528	45.0782421386927	48.1671374543560	51.2985172620400	54.2750805289882	57.3018299466287	60.2022914365283	63.0477223446187	66.0034123497729	69.1437826678366	72.1256625237078
124.500000000000	0	2.96142365355378	6.15836547789650	9.26755201062967	12.4534496289036	15.3225001632473	18.3163000754226	21.0871091615385	23.9331307505801	26.6982416927999	29.3401626693434	32.1786366044552	34.8003905726002	38.0012756894160	40.9524837523587	43.8372458895032	46.9699741859433	50.2454399696323	53.4593673535728	56.6238298596948	59.5675558213602	62.4707740911764	65.4988215138114	68.8404217587282	71.9532303352080	124.500000000000	0	2.92140551885187	6.03439779283570	9.11364102656197	12.2957433159909	15.2183164291213	18.2876185927070	21.1894143603228	24.2030954605212	27.1327306582864	29.9782911823494	33.0337927691816	35.8755693264806	39.1134806757784	42.0635289374418	44.9555201506412	48.0115932746398	51.1645516199102	54.2506643568480	57.2691692540494	60.1341288629393	62.9670123386926	65.8936129485976	69.0920365624642	72.0871945189807
124.800000000000	0	2.92375297664773	6.13368630780377	9.22567739831690	12.3776156177863	15.2630975686395	18.1375529500055	20.9218722324482	23.8098581522757	26.6300240710681	29.3433610228573	32.3275677013605	35.0265615379697	38.0361399904301	40.8825697629687	43.8234738887686	46.9571108527064	50.1796391093853	53.4293105442125	56.5549336725679	59.4901818020513	62.3718088370535	65.4231135077205	68.7682320627228	71.9248038692366	124.800000000000	0	2.89342135086894	6.03508905585000	9.11058616214192	12.2608735112690	15.1872936631818	18.1593152326016	21.0899982455352	24.1271958329489	27.0805825308506	29.9485470344243	33.0744560719239	35.9561371641279	39.0429202477976	41.9253568226465	44.8678488592308	47.9411361880607	51.0504262687162	54.1728060822603	57.1937253674259	60.0760182414346	62.8931636699496	65.8373457567042	69.0204729595440	72.0381909999208
125.100000000000	0	2.90932376191993	6.09708500346929	9.20511889613875	12.2524811497946	15.1573024657499	17.9739842875420	20.7364675063309	23.6878345845169	26.6428462333576	29.4426582851234	32.5054977671479	35.3204523242961	38.1811675260160	40.9133099465111	43.9558156453654	47.0381546020130	50.1531039953333	53.3952701814000	56.5025376795113	59.4575875856411	62.2715853175891	65.3553971998434	68.6671390704897	71.8399823391170	125.100000000000	0	2.89493445082202	6.03464745511051	9.13720945017402	12.1971848782348	15.1403628232726	18.0760891038412	20.9772863396517	24.0407454895960	27.0758753747356	29.9587484684132	33.0808628081342	36.0182605675867	39.0038789637029	41.8172052417780	44.8548004297924	47.8936163509252	50.9275805327909	54.0602411713050	57.1008516875673	60.0219594572918	62.7872902947967	65.7637107341652	68.9189766508013	71.9494251270423
125.400000000000	0	2.90481826585092	6.05043146072445	9.14713809767463	12.0915313369418	15.0038697352350	17.8332970224863	20.5917075339471	23.5833259829170	26.6793737041038	29.5685317396789	32.7010367375915	35.6332878880040	38.4242133799453	41.0918771516944	44.1571811878172	47.2061767535985	50.2310863405239	53.3681682025537	56.4595461306850	59.4335284629424	62.2314028137452	65.3132461633781	68.6027518695750	71.7328562871833	125.400000000000	0	2.90283925700265	6.02747159494048	9.12942064588286	12.1160093067586	15.0701279301902	18.0203153406724	20.8998834482640	23.9543656912209	27.0537580204823	29.9434708613768	33.0590532531295	36.0479457335987	38.9938866799647	41.7793943416023	44.8373794838336	47.8692492437082	50.8629554738330	53.9322170303045	56.9869041815002	59.9415624023095	62.7116527830764	65.6960782119822	68.8541880392459	71.8555784284502
125.700000000000	0	2.92252166424788	6.03033201229227	9.04053334233967	11.9538439062807	14.8821938573933	17.7481622237824	20.5595263645041	23.6248769991549	26.8245279464382	29.7704383653306	32.9479615201701	35.9583445613758	38.7307817210325	41.4206216423336	44.4571347860841	47.4560440085378	50.4012337272675	53.4518970659660	56.5077812141037	59.5043787944727	62.3131429769141	65.3369168712540	68.5809492626428	71.6816243172868	125.700000000000	0	2.93031528198858	6.04509961006518	9.08386433357257	12.0675475836414	15.0429521309152	18.0102978105238	20.9089390076083	23.9811908218001	27.1044555432171	29.9712786231444	33.0668295927290	36.0730414128468	38.9960347933499	41.8163525455308	44.8633096121485	47.8754472645861	50.8446810377966	53.8891663807737	56.9384541090344	59.9264233917676	62.7233997391520	65.6755839001829	68.8226900821019	71.8261452741779
126	0	2.93795117086155	5.93627894552268	8.90542995409217	11.7815742226026	14.7414915410209	17.6484516725622	20.5678475458482	23.6912685320073	26.9809453869183	29.9991936910501	33.2053612400035	36.1943211269265	39.0299297005378	41.7673150742963	44.8068207784311	47.6957717821423	50.6018085001255	53.5617475984892	56.5649517075452	59.5302786209737	62.3772045848840	65.3837484358933	68.5680644437655	71.6257429309273	126	0	2.95156916989321	5.98726925642691	9.01866648696258	11.9803210294034	14.9848496614194	17.9579414039926	20.9104137338649	23.9817677882571	27.1252239934879	30.0003662355008	33.0768076207926	36.0166559051840	38.9693601020624	41.8220624435069	44.8951313484722	47.8391239704445	50.8200612033821	53.8363785624288	56.8685082028384	59.8370631628994	62.6787485329025	65.6502473367795	68.7829790239372	71.7810949190318
126.300000000000	0	2.96640243260624	5.85492367998893	8.76266368586719	11.6355996623672	14.5727893388992	17.5949418555603	20.5652651079549	23.7650000859232	27.1101877911931	30.1857866080961	33.4015675387750	36.3868919130311	39.3457237225274	42.1916934743461	45.1803424624745	47.9994614303137	50.7767403710654	53.7153189463932	56.6771374525809	59.6489888963803	62.4948510839697	65.4274126961090	68.5682785143081	71.6511070603654	126.300000000000	0	2.98532686192427	5.95012241482896	8.94731570007635	11.9131377098930	14.8856543284373	17.9275377707225	20.8639542318816	23.9530232415027	27.1021960474908	29.9858725794951	33.0436831243982	35.9566253224469	38.9729030556310	41.8982328659107	44.9396366629809	47.8600268864856	50.7597768570613	53.8038737079629	56.8327948511599	59.8262002295180	62.6737276281477	65.6070264404030	68.7430000373345	71.7992002099046
126.600000000000	0	2.97407957864699	5.78523623007721	8.61125857056984	11.4822684226054	14.4569268822955	17.5944280374266	20.6171022893343	23.8580602318926	27.2305911185205	30.3452113476205	33.5622457360892	36.5491321308841	39.5982707892434	42.5952946402817	45.5368296344920	48.2940123531381	51.0228911051093	53.8308952577970	56.8231496883667	59.7700727566709	62.6023561396551	65.5169659238493	68.5884379517479	71.6941290449996	126.600000000000	0	2.99848828340280	5.92033386163593	8.86152542270971	11.8228700259756	14.8200803859349	17.9171526420702	20.8487615840356	23.9281135952767	27.0742662542474	29.9704942022664	33.0185300037526	35.9152641861742	38.9509904403532	41.9703072671702	44.9822479213599	47.8788728230601	50.7758769237999	53.7289294196405	56.8144536673309	59.8001570305258	62.6502250805268	65.6018687411735	68.7074989128778	71.8057704535024
126.900000000000	0	2.96898446837411	5.68396567173095	8.48276882358061	11.3732284302287	14.4291801453649	17.6615606025586	20.8007432061867	23.9696056741440	27.3518901195528	30.5019513429232	33.7221475341133	36.7174150687339	39.8008953946132	42.9283289289360	45.8237637311595	48.5975837996204	51.2677618168844	53.9924885303665	57.0100285198437	59.9565384222180	62.7926888912987	65.6392277342523	68.6379951983456	71.8667926502919	126.900000000000	0	3.00439302423043	5.85408335539834	8.78809942043595	11.7592209291149	14.8073368519346	17.9412723990592	20.9371244331353	23.9193345109140	27.0663975131886	29.9923757212374	33.0452076802076	35.9339985883149	38.9446861394389	42.0312984723738	45.0019941313972	47.9376153643275	50.8044697329636	53.7137993487240	56.8337260836134	59.8368833157091	62.7088162784753	65.6202802880351	68.6881332504204	71.9106417073481
127.200000000000	0	2.99367906535715	5.67216228428673	8.48082507828873	11.4180834424443	14.5656260959128	17.8396766403829	21.0543743250643	24.1580500500568	27.5047338135204	30.6948210813336	33.8238125540761	36.9495007470321	40.0439455966366	43.2403993742229	46.0345620826598	48.9346767862152	51.5890564539346	54.2660824036690	57.2267248385741	60.2086634915657	63.0398388033962	65.8966770043223	68.8308447051213	72.1106121531618	127.200000000000	0	3.03672431120378	5.86625321692315	8.81033020816621	11.8045432868440	14.9012815132385	18.0291611987552	21.0578964483610	23.9815115130283	27.1086547850316	30.0851075668424	33.0590970270759	36.0600820032750	39.0431703066876	42.1492510544928	45.0169320689334	48.0663793124477	50.9304089209608	53.8111060301655	56.8813938460524	59.9260371810999	62.8107317899558	65.7549618556281	68.7793701694107	72.0409262516996
127.500000000000	0	3.01941133763801	5.73698761794910	8.60822836368380	11.5770019378145	14.7731821219462	18.0257803660518	21.2785550770783	24.3646579492125	27.6330873025964	30.8456392575378	33.8756664754433	37.0745051631220	40.2419153949910	43.4248455294097	46.1775054492399	49.1745248143850	51.9098744320753	54.5582176070373	57.4069957578187	60.3805310667328	63.2549856378872	66.1548850086765	69.0743583284898	72.3026877917121	127.500000000000	0	3.06301929304717	5.92188482853469	8.90422034965754	11.8958678680673	14.9985040679094	18.0793286953872	21.1262835816186	24.0545326336429	27.1422852446112	30.1665204753312	33.0723434274244	36.1221783286780	39.1531216642270	42.2244021251943	45.0432394415208	48.1498314653292	51.0756128829848	53.9261051498704	56.9000724882459	59.9383312719003	62.8722677042532	65.8631778959949	68.8798715484716	72.0869170325274
127.800000000000	0	3.12422016660330	5.89687842199403	8.87094537337594	11.8191697229938	15.0387638632254	18.2233839524417	21.4515103722459	24.5746929814179	27.7532961122810	30.9425023337821	33.9509777340476	37.1682309918055	40.3567877261454	43.4548151020429	46.2301940628955	49.3572238941196	52.2043876134070	54.8475677910535	57.5557555661178	60.5128888587560	63.4248887674938	66.4266403214596	69.3797850055929	72.4393345553049	127.800000000000	0	3.15352528489126	6.02840086320666	9.06689715615701	12.0030738248143	15.1026506218134	18.1192051009390	21.1513935671844	24.1399255181514	27.1946833158013	30.2343010182854	33.1528992736447	36.2138844405426	39.2505745178544	42.2458627623454	45.0663792390595	48.2496619719292	51.2322186528241	54.0595982152756	56.9154967800952	59.9427873904823	62.9057718308505	65.9785941082049	69.0180106636255	72.0825558373934
128.100000000000	0	3.20836165664264	6.11990561723751	9.23144871788962	12.1434873844043	15.3144826001848	18.4611954003995	21.6615804041083	24.7426398359142	27.8809754565253	30.9935187860919	33.9863436309251	37.1875600801065	40.3324855126458	43.3866960432014	46.2166895337571	49.4747030283051	52.3800544693292	55.0454970443186	57.7168271505440	60.6264702763087	63.5800922652973	66.6595089129439	69.6395045327607	72.6198622856987	128.100000000000	0	3.20151502598253	6.15405461662438	9.26494715640490	12.1414824413546	15.1910716021542	18.1975022970455	21.2368791959408	24.2126942302257	27.2834082799438	30.3036499224686	33.2332420637866	36.2941451615018	39.2974805171801	42.2720788036390	45.1138664294760	48.3623457258865	51.3345617468413	54.1513252002062	56.9853139506555	59.9719907625763	62.9593576724677	66.0716642565421	69.1176928211921	72.1426410525727
128.400000000000	0	3.25459911052827	6.32925583643730	9.46574023913637	12.4776644648834	15.5405579578912	18.6628011619566	21.7311422500359	24.7809732155869	27.8606881448488	30.8992473364565	33.9206798268052	37.1208645894311	40.1631276040680	43.1494357264980	46.0385210008190	49.3557324851137	52.3574439071629	55.1085123947618	57.7807071930584	60.6492692458462	63.5981782762322	66.7856908089167	69.7720323039667	72.7425536524884	128.400000000000	0	3.20639836995776	6.23788369758620	9.30817023097962	12.2656504313263	15.2341199780242	18.2548693120384	21.2165634215066	24.2070922580932	27.2719156403249	30.2792134447740	33.2641455390719	36.3561477098525	39.2968200674010	42.2278284695275	45.0880601949061	48.3325662395548	51.3351400634302	54.1888377221494	57.0123553978828	59.9645237159188	62.9285414361613	66.1079034628551	69.1388278337374	72.1765759454219
128.700000000000	0	3.27273737877632	6.44117542329578	9.56412606574271	12.7168677781636	15.6712213430801	18.7381819204230	21.6705723434692	24.6718085799109	27.6444591758524	30.6407888028924	33.7019180682386	36.8103056512657	39.8116843634233	42.7123322819261	45.6983071427711	49.0287619202843	52.0958926899224	54.9657431083852	57.6791235059688	60.5344853500860	63.5222207849182	66.7999727078483	69.8208824912040	72.7909736907036	128.700000000000	0	3.19004915835799	6.23537063701628	9.24759190441108	12.3115267948335	15.2167788220442	18.2321317104891	21.1370942333570	24.1318482808719	27.1432509923170	30.1642565702452	33.2090345785514	36.2539674388928	39.2088927646296	42.0835447116389	45.0025432722218	48.2179289454988	51.2204719603427	54.1278774701826	56.9562414660857	59.8899507509768	62.8780721052322	66.1098470207890	69.1537151339407	72.1968225316003
129	0	3.24753074320325	6.41140322062502	9.57967142300848	12.7314936296853	15.6848546626280	18.6589950215280	21.5332080992392	24.4628325888126	27.2954475487264	30.3170568708290	33.3294187390796	36.3703387069753	39.3195760756198	42.1641641646337	45.2708755249552	48.5292411611063	51.6317032509671	54.6483392087008	57.4738012766267	60.3253517902212	63.2976700683857	66.6802069247903	69.6956521151609	72.7054740092409	129	0	3.14538087535215	6.14167104006438	9.16944218397154	12.2068143670611	15.1495425528297	18.1365120484572	21.0612281506950	24.0463243922144	26.9787350138887	30.0629999839125	33.0874129347398	36.1221455971567	39.0739295526776	41.9212842122887	44.9305518697307	48.0522108112280	51.0417568919223	54.0179846789176	56.9017288976750	59.8104391435510	62.7631434967956	66.0666351888928	69.0825907553865	72.1641078865273
129.300000000000	0	3.20329150741719	6.33488649746108	9.45854376633943	12.5770619578695	15.5128743437218	18.4525115049183	21.2649847421111	24.1616415576590	26.9201443404907	29.9770513883163	32.9337714401556	35.8946370648766	38.7582154535749	41.6177330627874	44.8174920881314	47.9967747651149	51.1488847962066	54.2608346689051	57.2260657605688	60.1143637290571	63.0342633726210	66.4679532597893	69.4466445369675	72.4998276596635	129.300000000000	0	3.10336641156316	6.06316566128466	9.03510489284621	12.0451437052033	14.9945048706320	18.0060952666825	20.9321215645982	23.9461427328397	26.8592903344539	30.0030834325014	33.0098508960262	36.0204588885459	38.9361128346713	41.8141299187227	44.8946883685694	47.9440363166997	50.9493667413300	53.9464262369569	56.8895428833546	59.7999780788807	62.6888391103038	66.0197787900463	68.9851557861246	72.0993020251661
129.600000000000	0	3.06278032629709	6.10202668972482	9.24478632373289	12.3287443030428	15.2983386175075	18.1783843616967	20.9387574139298	23.7777834134575	26.4895120332149	29.5604003202850	32.4815750517266	35.3770692449598	38.2035010523145	41.0890205587900	44.3061600507051	47.4143977460673	50.6203064601363	53.8240158417107	56.8622050276169	59.8630026397131	62.7417501746364	66.2105681394865	69.1413385060682	72.2055963566595	129.600000000000	0	2.98960274525461	5.88751314622758	8.89762206953849	11.9003480835719	14.9024172147779	17.8961291958131	20.8169405110975	23.8194892141539	26.7190396425852	29.8932685087846	32.9049588500235	35.9018725684601	38.8176239861049	41.7232975101395	44.8198837142458	47.8158755716269	50.8518631769643	53.8821054218886	56.8208086454978	59.7917342994304	62.6346934011431	65.9953648800209	68.9099962713764	72.0246856944016
129.900000000000	0	2.90408455624744	5.89080036649910	9.04251940084205	12.0928891896018	15.0441425616091	17.9108468811596	20.6359066358867	23.4425187182088	26.1832557907891	29.1984878833064	32.1079238722685	34.9695214104585	37.7274199569140	40.6823811782454	43.9226579126561	46.9332818561806	50.1160415294515	53.4148326959426	56.5136785063659	59.6318779210263	62.5374148029986	65.9707532399499	68.8720588338554	71.9509143037820	129.900000000000	0	2.88691630488594	5.78869235577260	8.83972203463920	11.8432263538798	14.8392256737472	17.8463892032404	20.7617832030759	23.7630070369906	26.7018095821431	29.8365692385970	32.8656922155260	35.8653287527989	38.7359319755375	41.7066051049237	44.8415332704954	47.7643036905006	50.7710121917660	53.8524217310775	56.7918007281943	59.8204863248939	62.6785938752943	66.0140416981736	68.9077908444931	72.0280352994125
130.200000000000	0	2.86550201514694	5.82631766832395	8.94156735292231	11.9472069288579	14.8270731518112	17.7236419885834	20.4630119114265	23.2879997434956	26.0545124813980	29.0350157082287	31.9328926499033	34.8077730419048	37.4856719131098	40.4900257356690	43.7337966343338	46.6457803530397	49.8113119981503	53.0963581350003	56.2825832187707	59.4822983412965	62.4322089458302	65.7633838090153	68.7318635862034	71.7737079560116	130.200000000000	0	2.90545917497227	5.84131764658269	8.89959921486411	11.8946483176563	14.8395602156957	17.8801156942774	20.8186447921391	23.8435958902331	26.7971422099854	29.9143306144626	32.9476798818594	35.9743051933277	38.7818505268026	41.7924523454220	44.9512347507060	47.8101371746408	50.8156531701036	53.8652036170717	56.8469964876041	59.9009077854317	62.7829916174515	66.0438487516967	69.0069305701340	72.0849957071193
130.500000000000	0	2.87760667247040	5.81922581279098	8.87870503771423	11.8378787524282	14.6962125439457	17.5832604045257	20.3763988406719	23.2188879611970	26.0802718143068	28.9996185113069	31.9683825670333	34.7912339769248	37.5108518394368	40.4580696180744	43.6209324383593	46.5354547173822	49.6571611637099	52.8834089828091	56.1541942197256	59.3943413848636	62.4107975344461	65.6751987286782	68.6178963430380	71.6293641936478	130.500000000000	0	2.94666141116347	5.91388706042938	8.96852172634528	11.9587225110901	14.9030712469209	17.9263730536936	20.8956048063082	23.9180084469536	26.9389879808896	30.0024368074657	33.1058346376314	36.0786745375983	38.9279395240448	41.8829315187075	44.9928132155071	47.8863675558446	50.8784441737871	53.8861163556931	56.9232509122080	59.9805896089349	62.9084790825764	66.1342156569120	69.0711321795884	72.1159057600131
130.800000000000	0	2.90422473943128	5.84283568562383	8.84228896483167	11.7576777594883	14.6334802528307	17.5248256708355	20.3904941114214	23.2949140032048	26.2310428169793	29.1148397868918	32.0859121144084	34.9012338801060	37.6763777543076	40.5992843884324	43.7030595333293	46.6481604081091	49.7212119589225	52.8129977495673	56.1393383047985	59.4009222752453	62.5258355149973	65.6684837204750	68.5941577863574	71.5310506860840	130.800000000000	0	2.97774062841170	5.97750559652710	9.02442009881157	12.0088837502902	14.9813416472375	17.9943768139035	20.9936880767364	24.0350367860718	27.0854108408486	30.1075313592027	33.1939137794931	36.1488124099954	39.0334600450088	41.9825057453226	45.0760120801542	48.0201607940397	51.0065527926952	53.9243848856240	57.0121263049826	60.0771604461612	63.0907035359648	66.2231906375368	69.1526029321060	72.1252047893549
131.100000000000	0	2.97192386807246	5.91368840088400	8.85350355181598	11.7017334276709	14.5102080007961	17.5026234331681	20.4663338717564	23.4396338639544	26.4441042545188	29.3377647930108	32.2746742184131	35.0985892788048	37.9686905250120	40.8737072042890	43.9145185225225	46.8953033397365	49.9003130723090	52.9078280856593	56.2570909777260	59.4740021606049	62.6060938098063	65.6973767837778	68.6041223955976	71.5327994485207	131.100000000000	0	3.03575175883321	6.05544632693405	9.08594721257537	12.0357239745427	14.9429017358611	18.0253267986886	21.0647708828510	24.1149921322664	27.1843912764357	30.1939915417476	33.2285474506088	36.1674966412260	39.1137680297232	42.0616759945063	45.1325321751186	48.1252185759913	51.0908632949690	53.9904902237628	57.1220158372942	60.1485260783949	63.1595633468617	66.2665298286098	69.1927936024600	72.1605815099704
131.400000000000	0	2.94476743425044	5.88447337519496	8.77140858234883	11.5977349108694	14.3877486110105	17.3672514343868	20.3909554283718	23.4750390625905	26.5037350975083	29.5359438385171	32.4539043695363	35.2818176706919	38.2256425605372	41.1866403300662	44.1736155009982	47.1551702029177	50.1038955990570	53.0327296382710	56.3038698361113	59.5065515290950	62.5728055070396	65.6479290808181	68.5837272745610	71.5045405918267	131.400000000000	0	2.99118386323346	6.01410006269615	9.02291842398579	11.9744635846562	14.8649362313029	17.8897620795767	20.9244261453219	24.0168877197426	27.0580602212847	30.1627334322000	33.1617094043976	36.0722111040707	39.0535967695704	42.0611796252664	45.1065101239054	48.1154469748521	51.0725611135155	53.9580602624222	57.0618737977421	60.1078236577864	63.0718540462062	66.1746097532404	69.1399901410515	72.0919365967821
131.700000000000	0	2.84718536278064	5.80326392556893	8.70658896230875	11.5642797987577	14.2959427225800	17.2075966631458	20.3152683209362	23.4435176536076	26.5571191688318	29.6778816353285	32.6478628184784	35.4930790398788	38.4615722250045	41.5557543097016	44.3816035608199	47.4622911851239	50.3500177507792	53.2210638629655	56.4050810560743	59.5402549617845	62.5424818372266	65.6022866020466	68.5595240054610	71.4818798274878	131.700000000000	0	2.89171483630719	5.93066994765356	8.96769297172511	11.9540139330036	14.7806330643139	17.7108373897022	20.7709193009448	23.8392939395072	26.9137253712009	30.0415834889832	33.0617097182733	35.9553941006270	38.9261498273854	42.0469699610141	44.9555100350390	48.0749464809420	51.0152047521473	53.9041863650226	56.9965916644926	60.0275660265614	62.9687813514030	66.0636144112084	69.0454513613944	71.9876980248446
132	0	2.74699987581183	5.73433390126296	8.66273801678059	11.5331924056625	14.2592986604600	17.1292055249949	20.2369820585422	23.4354044745338	26.5837050917561	29.7797726124783	32.8411301710165	35.6986329241540	38.6642845429801	41.8347956728312	44.6573000147086	47.7601102666783	50.5806856619640	53.4929779903206	56.5660667774841	59.5656261127245	62.5375300157830	65.6178028370159	68.5780235478892	71.4890419004348	132	0	2.80804971853460	5.86951645673819	8.91651079547773	11.9019082650151	14.7154548839884	17.5950048563319	20.6109900667080	23.6961029729507	26.7492439467520	29.8899467450380	32.9493506851246	35.8187551451722	38.7598173735886	41.9236621453745	44.8447893551591	47.9905091940821	50.8998512455460	53.8783446299368	56.9431878274980	59.9128652331380	62.8731020518409	65.9916340539654	68.9671069027440	71.8806428391628
132.300000000000	0	2.79593633432012	5.78130573664662	8.70107286037905	11.6255463126990	14.3734262369508	17.2865366829859	20.3003653179648	23.5251404248050	26.7328939098594	29.9595049505121	33.0916807930730	36.0001255372457	38.9618083594983	42.1332456204948	45.0351211506710	48.1144355162564	50.9278506438097	53.8804249083241	56.8356157049116	59.7252100908839	62.6901431260145	65.7456804815726	68.7133165623352	71.6039616493732	132.300000000000	0	2.86636080537379	5.91410122193277	8.92805645953635	11.9391336950267	14.7575814425920	17.6706444431862	20.5812447207645	23.6551246437327	26.7247175491472	29.8407191169465	32.9105052641839	35.7916350148076	38.7107521258047	41.8526002121828	44.8349200470845	47.9642697267671	50.8886037399730	53.9332169502965	56.9634045879648	59.9096559009959	62.9066956086258	66.0002030450495	68.9761842012233	71.8488256649103
132.600000000000	0	2.93140678564505	5.82873034453414	8.86945457160506	11.7923405373400	14.6528614634328	17.5905796565793	20.5250715554358	23.7145077600984	27.0361876478737	30.2320452187840	33.4020512176193	36.3221305055701	39.3048923679939	42.5243433412505	45.5069323742186	48.5157511600901	51.3494452383072	54.3419386696610	57.1458856491365	60.0223249194594	62.9237063151181	65.9201027572161	68.9714191249488	71.7777242061696	132.600000000000	0	2.98012195693756	5.93212333295235	9.03310881228957	12.0074994856509	14.9064275724936	17.8261896962566	20.6735136805484	23.7026456978619	26.8501359128833	29.8995589192661	32.9584710504693	35.8126158923820	38.7376414276989	41.9133388320983	44.9382038422966	48.0052061098775	50.9521022416358	54.0510602908328	57.0024138379013	60.0047606066490	62.9767828915886	66.0194346106926	69.0671346347413	71.8457219582475
132.900000000000	0	3.06355704119562	5.95802464008563	9.02559486093971	11.9752903499629	14.9514248082262	17.8980759009032	20.8044403541201	23.9491561428702	27.3034388427532	30.4653685329212	33.6638382738372	36.6752367250200	39.6612250902344	42.8453309874194	45.9356571290967	48.8924188666643	51.7127014923485	54.7409987813134	57.4658047991429	60.3106206323232	63.1020898594119	66.1217436872025	69.1969072610496	72.0169319323184	132.900000000000	0	3.06757797087176	6.00656618600196	9.09049204209683	12.0556246964441	15.0182572499137	17.9317554330815	20.7734928575960	23.7745167685931	26.9322311469695	29.9375644284741	32.9959439134759	35.9094809169385	38.8239760330550	41.9487074342912	45.0390839649939	48.0590200829971	50.9843454700500	54.1247364319199	57.0507837683613	60.0619350661078	62.9656105570725	66.0437280397196	69.1015005331675	71.8895360654038
133.200000000000	0	3.10493874848577	6.08314771536159	9.12688449374806	12.1646570644936	15.2048960292491	18.1876914698935	21.0545657302283	24.1587467573172	27.4657366241329	30.6226261478776	33.8487919107823	36.9038075686121	39.9632120385017	43.0732920645434	46.1788293634257	49.1418565070588	51.9766537861251	54.9785066392314	57.6961435629177	60.4853465605848	63.1879110863164	66.2995325335109	69.3565644779670	72.2384760822679	133.200000000000	0	3.06826759269298	6.05850267267257	9.08663644391496	12.0955187042407	15.0723716139267	18.0081090517433	20.8290817167796	23.8180002591306	26.9408944139973	29.9464719705626	33.0183854260503	35.9481250549908	38.9202347325136	41.9709955743521	45.0431060698322	48.0642741991189	50.9918684777163	54.1071562499871	57.0447670198176	60.0296089837974	62.8793121603412	66.0475691093927	69.0825032457195	71.9241377079477
133.500000000000	0	3.07995133768360	6.14812090071102	9.20663816208335	12.2648893310154	15.3935819444412	18.3964679083477	21.2727758495759	24.3283110107113	27.5283179482545	30.6986443718561	33.8976122643858	37.0200240232505	40.0832666970847	43.1322099854460	46.2290928702875	49.2764715921945	52.0952839430430	55.0569200979100	57.8075866022883	60.5534220383096	63.2349248155247	66.3954280492227	69.4213020537551	72.3744897506937	133.500000000000	0	3.02160947014265	6.05554099148550	9.07123075617227	12.0558766212167	15.0813887991071	18.0221857665625	20.8676473276130	23.8454191088695	26.9065095842308	29.9393949886125	32.9862125044588	35.9661549263837	38.9274903782554	41.9260413273216	44.9801651423808	48.0630366930583	50.9609070563408	54.0373623511555	56.9987399271759	59.9516174718277	62.7995715251525	66.0020708092774	69.0095347800542	71.9119803199081
133.800000000000	0	3.07505108596241	6.16833048519542	9.18531094271847	12.3182962874212	15.4990859658198	18.5316329882047	21.4312066707925	24.4204524468077	27.5154737522241	30.6216471823453	33.7786957286481	36.9988063510150	40.0507556224471	43.0222622996740	46.1239083335534	49.1749668464944	52.0761172587839	54.9762384566434	57.7809309339126	60.4910486034078	63.2229572312382	66.3819197239327	69.3823965448246	72.4463658549913	133.800000000000	0	3.01279779067642	6.03152007098338	8.98022034476243	12.0072861035591	15.0537735414480	18.0130300979592	20.8861461764974	23.8407402177477	26.8605244422325	29.8589018029126	32.8838799191121	35.9528224347162	38.9039185307487	41.8424046601732	44.9005726569737	47.9594234865044	50.9200906540110	53.9340233257480	56.9181222172691	59.8300034882956	62.7176232344717	65.9092070174071	68.8964943158055	71.9005002696346
134.100000000000	0	3.06211433890514	6.14250941878563	9.06160746771382	12.2827778011157	15.4594616014718	18.6409935664294	21.5111462263710	24.4197104678123	27.4350358371037	30.4354728691351	33.4899670202351	36.8215434768198	39.8196557446856	42.8294483433829	45.8557934616011	48.9400211497870	51.8368664012966	54.7204756689926	57.6034420946441	60.3707240526635	63.1185625449971	66.2541651811543	69.2623807519782	72.3758711464382	134.100000000000	0	3.00140438165046	5.99043089186378	8.83344524095136	11.9196254954408	14.9493463651477	18.0381097284548	20.8871419977105	23.8069351028555	26.8151818747113	29.7623790773364	32.7205316021109	35.8969019819260	38.8103793613608	41.8022189886146	44.7957908673104	47.8688512401432	50.7961883414822	53.7844998626430	56.8041541404446	59.7413410487084	62.6133410192612	65.7770512657516	68.7767248280388	71.8245944763753
134.400000000000	0	3.04767159470523	6.04971728097968	8.90062219191673	12.1467512293957	15.3490488145135	18.6211693902300	21.4866353428372	24.3783897469170	27.2890284119633	30.2041172877263	33.1723001176051	36.4683453255922	39.4332311013865	42.4837939881406	45.4870618923890	48.5663736603009	51.4392808565130	54.3646392919673	57.2857446298918	60.1745145373421	62.9639751855833	66.0761512337171	69.0640309192366	72.1730892568372	134.400000000000	0	2.99456194217477	5.91658131822699	8.70218581380532	11.7993450081347	14.8500845049005	18.0037472765102	20.8583649800484	23.8026674523966	26.7704521792819	29.6992339290209	32.6247918829071	35.7814464832089	38.6848003699703	41.7205408613595	44.7089957510513	47.7667101497134	50.6560568225985	53.6572803932024	56.6627446677625	59.6625840932473	62.5369807762326	65.6760226761600	68.6556595476045	71.7061146889277
134.700000000000	0	3.01332705952208	5.96766005887081	8.77379908071434	11.9982655144619	15.2105975862190	18.4594232670791	21.3994453884694	24.2901344348362	27.1347523952567	29.9581014549862	32.8777076323944	36.0341794240472	38.9659453951678	42.1114346812809	45.0594845166252	48.1075895350265	51.0293326401744	53.9882566936683	56.9471304743464	59.9564811437004	62.7862113718850	65.8257360573802	68.8391763106815	71.8977979341881	134.700000000000	0	2.97837935647014	5.88465125702714	8.64567679767584	11.7317648315843	14.7950916335479	17.9152542557134	20.8451250907155	23.8143593068236	26.7744621794701	29.6783330214042	32.6136701159897	35.6847731473385	38.5806245777226	41.7077453131085	44.6547786770324	47.6831894686362	50.6083217869183	53.6038481366906	56.5930079839853	59.6356890454507	62.5056368263578	65.5705084194972	68.5793234401460	71.6031010686387
135	0	2.99110255901111	5.87962467178883	8.72244059734231	11.9498081286914	15.1175662445452	18.2320984706053	21.2834411430949	24.1509583017538	26.9815686937684	29.7511735311246	32.6277181721164	35.6434013813816	38.5880095723108	41.7479677976577	44.6850086704898	47.6866005742295	50.6878899210397	53.6128710579326	56.6770285900934	59.7458400350958	62.6769076369602	65.6321513649663	68.6728723399416	71.6113528539449	135	0	2.98000109552513	5.85670891146923	8.67582244618312	11.7913525305936	14.8288261030299	17.8379323577746	20.8667096916943	23.8230863663078	26.8059778878420	29.7126783043792	32.6607621472591	35.6738552366690	38.6110136458137	41.7440144996963	44.6925964586179	47.6852285502334	50.6688227532723	53.5908444490074	56.6270960313805	59.6562832597092	62.5799850464395	65.5623947718866	68.6027368151016	71.5442188826480
135.300000000000	0	2.98064641928747	5.80777817635777	8.70430677893845	11.9350106283333	14.9995885287890	18.0467513429951	21.1557240719613	24.0140233024888	26.7724246283826	29.5714898502217	32.4457180812245	35.3428540381869	38.3260507590212	41.4139649054917	44.3843700986679	47.3170206360219	50.4194239614014	53.2808504681100	56.4693149319557	59.5845202775936	62.5893386284972	65.5276611881706	68.5958614945091	71.3669266549980	135.300000000000	0	2.99129723608977	5.84217556958688	8.72530742925762	11.8753919308921	14.8552631310481	17.8413358287557	20.9153231589753	23.8645906800185	26.7910271489036	29.7591949315683	32.7544234456566	35.7269613054125	38.7259272671952	41.7990435813648	44.7826516656404	47.7208173524483	50.7762662777269	53.6094998071356	56.7079304005662	59.7270423801557	62.6750957293538	65.6403717032644	68.7166244957377	71.5395499959084
135.600000000000	0	3.01051456958422	5.79113206130071	8.72179885749970	11.9527826890185	14.9620927315933	17.9173567831228	21.0038592611649	23.8857811247591	26.6509434957431	29.4920808174749	32.3335225234928	35.1358512137949	38.1396176491404	41.1969073398453	44.1295213305372	47.0761736687378	50.1686535730053	53.0042076051354	56.2583114547781	59.5021777388640	62.5194676894097	65.4574717848478	68.5039715148497	71.2154927967164	135.600000000000	0	3.03446123608298	5.86477091618213	8.78812060213501	11.9715372612604	14.9550315069614	17.8969638771711	20.9525147171089	23.9180282405620	26.8554644037709	29.8674474479116	32.8593451086705	35.7977862980198	38.8382119176933	41.9049712362374	44.8540029840835	47.8115832309988	50.8365257862834	53.6248528810741	56.7403338503672	59.8395968295374	62.7633562072262	65.7177037598501	68.7830669225581	71.5923826779223
135.900000000000	0	3.05001198557875	5.84590510390674	8.79829168289444	11.9736140476410	15.0290108771992	17.8635024413493	20.8530876392988	23.7578751786278	26.5791498649477	29.4795511042341	32.2650757905345	35.0412581099670	38.0032875891369	41.0105959777158	43.9371226033753	46.8801012940099	49.9369953025308	52.7931886582213	56.1617930710442	59.4212535127370	62.4925145410296	65.4186849214602	68.4568275929102	71.1957068552002	135.900000000000	0	3.07536103802613	5.93080644678470	8.88361944623221	12.0464780233858	15.1221947027427	17.9962243572704	20.9848954158827	23.9603986629175	26.9283161552521	29.9808979576576	32.9339187083357	35.8799538879148	38.9040047967404	41.9466650078023	44.8982887699120	47.8471197620297	50.8403718523461	53.6314472829324	56.8245369886671	59.8999670498392	62.8581081412258	65.7853793835564	68.8582605079114	71.7102851157134
136.200000000000	0	3.11499247645675	5.92668963215156	8.90888770526061	12.0697581929856	15.1444751303414	17.8666772914721	20.7840234345229	23.7403753539992	26.5703903551742	29.4999732511811	32.2862952028370	35.0494969903675	37.9680347324052	40.9811744588154	43.9060897159590	46.7841120078528	49.8706680465670	52.8193057796186	56.1998799155554	59.3443818907260	62.4984904631785	65.3880004788500	68.4658004185626	71.2611844494303	136.200000000000	0	3.12977988068613	5.99257254426374	8.98375803249861	12.1654238686598	15.2864392643786	18.1012526429566	21.0620256299291	24.0750061780871	27.0135487323061	30.0633730425515	33.0184039502118	35.9569323445228	38.9646291462385	42.0357484844121	44.9941899804153	47.8809244349159	50.9115023336448	53.7726386510873	56.9573298063480	59.9142892630979	62.9363308802640	65.8197092107427	68.9334372535976	71.8332444358070
136.500000000000	0	3.14701988398678	6.00170157458686	9.03780319566728	12.1541287439619	15.1793065012022	17.8464874991372	20.6814410976968	23.7141488808938	26.5811693547327	29.5428611848504	32.3652666428705	35.0293580213254	37.9910013081948	40.9605784105291	43.8982353826927	46.7863084698050	49.8867612950182	52.9213134929724	56.2707664416515	59.3629139817888	62.5039130852905	65.3974999755257	68.4526048217917	71.3085880049931	136.500000000000	0	3.14342586454240	6.03142002642809	9.07655385139517	12.2370109378917	15.3315874474244	18.1333746258950	21.0514969254725	24.1236918532234	27.0611369783820	30.1089992636123	33.0781827463597	35.9143322845068	38.9799288171759	42.0197826014862	44.9951376086252	47.9018303298742	50.9459977554651	53.8676392816152	57.0302848345325	59.9646956917654	62.9718305092920	65.8517621733394	68.9336132963869	71.8674778729821
136.800000000000	0	3.14440923545227	6.04600348832403	9.11817666449584	12.1928535163357	15.1326166376036	17.7497680281989	20.5526911937397	23.6226306776169	26.5849151469476	29.6113155912559	32.4207326460943	35.1264533858479	38.1064505331097	41.0189889356098	43.8877689764374	46.8227700913408	49.9622287629022	53.0800727786633	56.3545536359429	59.4931614690062	62.5955876562903	65.4571141355974	68.4514901603399	71.3557325906580	136.800000000000	0	3.12780123271144	6.03501206152974	9.10910028748294	12.2468473827654	15.2864718456573	18.0605730858120	20.9742332699652	24.0657578189429	27.0564783689127	30.1296347613693	33.0522713234585	35.9194479922181	38.9977822661921	41.9918743263188	44.9047524007481	47.8519492226338	50.9317387062542	53.9201654772551	57.0411058302211	60.0561323602007	63.0472916659876	65.8921098410594	68.9070097463283	71.8565253866785
137.100000000000	0	3.12276243004136	6.06027344056749	9.16980335099641	12.2267546490778	15.1122667621720	17.6719970491698	20.4925868910819	23.5920634767743	26.6622064250096	29.6958180676393	32.5384578194707	35.2890846598817	38.2768457679400	41.1995636033267	44.0427509665656	46.9395972966529	50.1075817183836	53.3273505015201	56.5249921775479	59.6912425951814	62.7653794503024	65.5689884567663	68.5227612963844	71.4253333512078	137.100000000000	0	3.10009412901008	6.01975670359951	9.12176295984843	12.2546304771044	15.2690128822825	18.0008142671058	20.9352639124494	24.0383278900427	27.0871010413234	30.1275003014132	33.0491268621734	35.9208228445201	38.9957915184617	42.0066465629052	44.9036459152151	47.8036873437478	50.9035388936814	53.9864690567689	57.0748068774313	60.1435688689430	63.1418348553709	65.9391370138438	68.9152677606598	71.8384924128212
137.400000000000	0	3.08857391489980	6.13046374821080	9.22319725167244	12.1966773355661	15.0620180695937	17.6883928869765	20.5664669642604	23.6443520585271	26.7081323211196	29.7851923360460	32.7160107999317	35.5139352412260	38.5381170442901	41.5189024573179	44.3449001433177	47.1654942716777	50.3766304354375	53.6333000745061	56.7728414714913	59.9281553422838	62.9948062826546	65.7762340339782	68.7143674891748	71.6443383926328	137.400000000000	0	3.06703674859256	6.07084878083045	9.15040981410658	12.2073567727801	15.2146328488158	18.0087375572488	20.9830293949547	24.0493653464572	27.0512746068515	30.1005475542978	33.0628172276994	35.9349068249388	39.0241050263300	42.0806137455296	44.9644553225353	47.7939959657896	50.9294795452770	54.0509909922375	57.1243743418863	60.2114316677626	63.2360415172984	66.0314368709084	68.9967107375170	71.9293217044791
137.700000000000	0	3.08757793532516	6.20949009440483	9.29649111417614	12.1800442418243	15.0065691313187	17.8045800522124	20.6520406546324	23.7687160621364	26.8006249558262	29.9260972437152	32.9428410503988	35.8141125983827	38.8592830195477	41.9396538507379	44.8090525607352	47.6018782214206	50.8059486867953	54.0004123955813	57.1069408915749	60.2051697476184	63.2250584020148	66.0695553420182	69.0275082551619	71.9389543298626	137.700000000000	0	3.06926357709931	6.13057467429622	9.20936941541738	12.1909101751516	15.1562938171806	18.0779701172264	20.9937612017754	24.0867457737593	27.0432199294120	30.1046183486026	33.0979819787573	35.9886933753734	39.0656824910435	42.1905437939362	45.1109843072317	47.9224262584928	51.0531638382115	54.1357026636323	57.2117654196136	60.2779208613417	63.2885231577850	66.1575390908323	69.1419433087644	72.0453247046036
138	0	3.06861598428010	6.22293700137058	9.28098193473436	12.0988187467394	14.9870139535485	17.9195314662663	20.8243652660124	23.9171284761294	26.9119483314430	30.0462349443809	33.1416823546898	36.1388584677005	39.2269695220799	42.4007702146565	45.3092026020668	48.0948423567488	51.2517270540275	54.3597038098127	57.4268195214112	60.4452995709413	63.4554136497919	66.3569841462235	69.3161397157726	72.3298651313534	138	0	3.04744660582842	6.13063363461061	9.18675637517536	12.1142672775718	15.1208649196025	18.1092118614740	21.0508912803247	24.1067610075396	27.0275247956728	30.0710338438841	33.0869622146816	36.0427495478015	39.1221445682723	42.2929417170931	45.2285841266942	48.0367345778214	51.1423996244575	54.1854817919879	57.2554564477637	60.2849431756504	63.3145487083804	66.2338139173896	69.2108994220697	72.2055054180679
138.300000000000	0	3.04408969804489	6.26958727917752	9.27530953469664	12.0644638330548	15.0351195096213	18.0533216612863	21.1285837182568	24.1090490692328	27.0632453829302	30.2155413953009	33.3139367736817	36.5155610832193	39.6497369771032	42.8140606638976	45.7251247543322	48.5457961041669	51.7488370751724	54.7804855694520	57.7899271762631	60.6826544541151	63.6662312709628	66.6121738177492	69.6458225443448	72.7016971095095	138.300000000000	0	3.02553188538944	6.18099813595362	9.19815747419009	12.0932259584290	15.1349869986147	18.1416940512424	21.2019070398135	24.1498618204921	27.0383638270534	30.0847242102749	33.0592290898386	36.1486788677327	39.2249923095469	42.3417944007154	45.2507175308701	48.0896083164205	51.2713446452645	54.2959241982449	57.3460705123566	60.2971983395646	63.3198527895591	66.2709375642946	69.3040377235042	72.3192303747147
138.600000000000	0	3.00091137335199	6.26082311328959	9.26237365072415	12.0756676344844	15.1243220138820	18.1904794390868	21.3636282089616	24.3071328704773	27.1895104657134	30.4206602214369	33.5136875739328	36.7998118201049	40.0006360367073	43.1260041753923	46.0882515241005	48.9591388297733	52.1200337084905	55.1462664243337	58.1242665346759	60.8902542479967	63.8372668140686	66.8368010353641	69.8868126516001	72.9834527141079	138.600000000000	0	2.99003418644430	6.18263592281939	9.20761272963333	12.1050132268297	15.1671869886780	18.1630029651183	21.2612317562560	24.1815838659003	27.0157806295275	30.1327583822960	33.0774575767450	36.1820149640006	39.2738939718395	42.3285212924549	45.2634378677728	48.1375353707262	51.2979823750610	54.3655808807234	57.4272707466504	60.3016896356584	63.3033022017261	66.2937061522218	69.3163855681201	72.3547630938034
138.900000000000	0	3.02582153501040	6.13864212197825	9.22451171328090	12.1212797677450	15.2461421381985	18.3832113880471	21.5892872236617	24.4491785155518	27.2860786189903	30.6362552849382	33.7607600252494	37.0156113449393	40.1875829794415	43.3454547321636	46.3748516814735	49.3560485320162	52.4194655831996	55.4349066161859	58.3821041920568	61.1411478060630	63.9753921401019	66.9954808171116	70.0779106879916	73.2106422677598	138.900000000000	0	3.02254694103286	6.08853105706206	9.18814771015390	12.1281498241813	15.2105018256232	18.2310655736297	21.3190485599508	24.1619910514537	26.9701811169384	30.1945188737838	33.1577465478568	36.1980329556643	39.2246880715526	42.2967891936808	45.2726778316136	48.2339905797016	51.3225497256351	54.4097360940649	57.4732139326714	60.3790570425083	63.2884133086704	66.2875390578486	69.3235642608945	72.3873553329407
139.200000000000	0	3.01429535761580	6.02875447426817	9.15938253596959	12.1673938571595	15.4369278332214	18.5887971065498	21.7242560558901	24.5866569946318	27.4488016136846	30.8287706117475	33.9726816141413	37.1376366476111	40.3056783557281	43.5150047803286	46.6102316780560	49.6237428314250	52.6318793476679	55.5801453017901	58.4942489355340	61.3308547995325	64.0430181905158	67.0603455259534	70.1874482761492	73.3631169180271	139.200000000000	0	3.01556875596260	6.02277302574379	9.14361842927069	12.1351785441328	15.3049265726367	18.3064682108060	21.3169940556734	24.1676773083366	27.0095216118155	30.2524998125421	33.2284336346115	36.1918070362236	39.2092420832896	42.3129311835492	45.3249394384839	48.2941024581945	51.3527066654781	54.3957722528618	57.4461484807037	60.4353384103018	63.2515372386748	66.2467111576338	69.3136565344022	72.4179125719058
139.500000000000	0	2.92451505043323	5.92032814381715	9.07121061485410	12.2140240700686	15.5584164306840	18.6862288432889	21.8147941909165	24.6753248697508	27.6134491243049	30.9910957190957	34.0787259044750	37.1672981378487	40.3077161630872	43.5289131722027	46.6758304282857	49.7064564590909	52.6779195411531	55.5672846656636	58.4569274920447	61.3414399339325	64.0236999945731	66.9640847973067	70.1484236861391	73.3630393192695	139.500000000000	0	2.94108839338249	5.95973431920228	9.07568787623759	12.1352487483127	15.3240402803243	18.2923556235579	21.3107541020034	24.1567119023363	27.0641446274300	30.3095979764044	33.2446256323101	36.1738778540154	39.1764077961970	42.2755917755973	45.3149791727417	48.2894670922617	51.3268054392502	54.3336475730822	57.3655544815387	60.3866874211404	63.1903266117848	66.1237807348876	69.2390130421709	72.3809976578272
139.800000000000	0	2.82976744465016	5.83397654667068	8.98721343315587	12.2198749467528	15.6228909126599	18.7456850227157	21.8955286433941	24.8120809471309	27.7688667655024	31.0910261582840	34.1530956044906	37.0808680751906	40.2209052276286	43.3428472544746	46.5708888186614	49.5513998967102	52.5792409979163	55.4548998953305	58.3516254576932	61.2494079461509	63.8688185111784	66.8121534133936	69.9664152375628	73.1988993778625	139.800000000000	0	2.87264545329627	5.90791551051053	9.00764910348058	12.0970101545970	15.3084203927814	18.2787561010596	21.3344463117767	24.2266083210017	27.1331429090414	30.3440447633440	33.2938637173984	36.1219520895803	39.1496914793379	42.1574830062282	45.2619904016928	48.1888247997613	51.2850141642973	54.2886434972005	57.3224121323416	60.3316772505119	63.0744849692622	66.0327364943427	69.1211430956738	72.2805674721749
140.100000000000	0	2.82498845655429	5.83037755107187	9.00657359921945	12.2998444329357	15.6590830979796	18.8220339312630	21.9990807547512	25.0156470045615	27.9118728145465	31.1082031810587	34.1630249716319	37.0397641595849	40.0934544134238	43.1720474800596	46.3538334187946	49.3477105582623	52.4007769237053	55.3642840601080	58.2337387689736	61.0801048684571	63.7017336769191	66.6498488387162	69.8156060692140	73.0210408507700	140.100000000000	0	2.88628039860226	5.91951562911503	9.02718371867405	12.1395044795951	15.2979528438837	18.3186469756849	21.4077465588624	24.3775227663374	27.2205921201508	30.3473057613982	33.3369217849188	36.1854202404871	39.1684589380570	42.1650732524003	45.2286923434146	48.1796968194326	51.2841654383904	54.3615481203264	57.3510708409944	60.2937406794676	63.0319946767585	66.0058009785924	69.1217718200415	72.2580816593370
140.400000000000	0	2.81574925907483	5.91785611540360	9.05921104604740	12.3323677183375	15.6614567308698	18.8951726731562	22.1071454786112	25.1709310448639	28.0058328453470	31.0729265245470	34.0503762393670	36.9795069705408	39.9210361629582	42.9406062970337	46.0624741696277	49.0942368117185	52.1207936858042	55.1498174666401	57.9945886779659	60.8354822377658	63.5594402187151	66.5410729123371	69.6783043327740	72.7828438288614	140.400000000000	0	2.87432001592909	5.99076465499897	9.05193724333384	12.1404627023551	15.2881002559230	18.3826817123241	21.5035140616900	24.4965596633161	27.3009177899274	30.3570996128754	33.3225414411736	36.2725527875865	39.2063343185380	42.1855650331681	45.2238947817794	48.2171038974702	51.2777572670511	54.3793205782745	57.3254032363252	60.2548779904736	63.0732050719330	66.0805702810978	69.1837265320134	72.2363603146677
140.700000000000	0	2.83373965979299	6.01709140838240	9.09976574055312	12.3222842189394	15.6243093673610	18.8732354541121	22.1381136021763	25.1329924952256	27.9953437664475	30.9591081704257	33.8311626725693	36.7831850020192	39.7116212853469	42.6578956913024	45.6847048248790	48.6918581128943	51.7152508921547	54.7833386721394	57.6294957995409	60.4734015878760	63.3714077066014	66.3475893711822	69.4503021639896	72.5196418140126	140.700000000000	0	2.87681818781092	6.04161687907112	9.05409569449902	12.1179005480375	15.2696811238271	18.3834142051093	21.5487216325064	24.4712116887641	27.3273924737579	30.3459247474140	33.2668066435026	36.2698353036522	39.2489045624337	42.2079254467381	45.2009829233113	48.1779051635673	51.2199931925780	54.3207935677906	57.2441843024996	60.1572204859302	63.1011672374042	66.0943972957858	69.1839070468453	72.2286054375005
141	0	2.89544593714637	6.08284382197951	9.17990004548430	12.3083750373515	15.6497640251936	18.8636195666697	22.0382539653613	24.9984387607123	27.8972630420209	30.8380115707602	33.5932456442521	36.4947631208622	39.5033289056150	42.4131201128801	45.3777197656184	48.3171295519878	51.3510567685034	54.4323968456864	57.2946201378079	60.1005386375918	63.1479217958948	66.1563026130636	69.2784478218218	72.2811813895330	141	0	2.91045958261840	6.05693052262436	9.09834993738089	12.1181145808128	15.3420142310134	18.4368627708988	21.5163058464741	24.4268211145122	27.3393885652133	30.3851771824389	33.2501681273094	36.2313197525182	39.3226837775507	42.2961728166303	45.2842361571762	48.2169891710986	51.2562949972762	54.3390104459393	57.2479985808089	60.0943623747730	63.1244096944789	66.1356462062019	69.2610876091532	72.2634884072963
141.300000000000	0	2.92498791073933	6.13363342826756	9.24836623441758	12.3646392242425	15.6552843309714	18.8296691314354	21.8565256401480	24.8260210324290	27.7247669936755	30.6824035719515	33.3397826807420	36.1642259392990	39.2174827329588	42.1057932929780	45.0774768836105	47.9682810713038	51.0197357477788	54.0185028209624	56.9530202215584	59.7335786811947	62.8978828110937	66.0142796690742	69.0828630992870	72.0605878996147	141.300000000000	0	2.90965059366951	6.06812926909826	9.13949679141575	12.1986344816736	15.4059234015556	18.4972754120278	21.4710101357424	24.4155366761932	27.3448263148488	30.4324926587564	33.2502001577183	36.1890239408895	39.3299800523254	42.3179929557160	45.3563617933828	48.2730210610148	51.3238586868833	54.3105295279122	57.2565116544266	60.0489947646965	63.1376121018659	66.2282261118006	69.3078384528725	72.3102898557392
141.600000000000	0	2.97144759006692	6.17052447784184	9.24826958017332	12.3833262173052	15.5985823655952	18.7493926446138	21.7034913395816	24.6286217864649	27.4819248407120	30.4611829749219	33.0823050935133	35.8427555835019	38.8698380386692	41.8017964289478	44.7344603127975	47.5866706016356	50.6777374481450	53.6998428301307	56.6407783567861	59.4453188855427	62.6690373461435	65.8339190306030	68.8805894262461	71.8252908523791	141.600000000000	0	2.93791290269127	6.08282462270296	9.12987411646908	12.2422914992498	15.4237067570509	18.5381326517766	21.4990734173466	24.4300979947077	27.3296911757975	30.4444987126824	33.2569251472409	36.1617197968011	39.2831359809679	42.3256284007334	45.3497435939421	48.2552672527021	51.3457220294596	54.3545941293893	57.2748656841400	60.0585095538493	63.1635412177368	66.2653694487543	69.3285972326406	72.3153903721265
141.900000000000	0	3.11321758206813	6.14948014228376	9.22629563150069	12.3130362935385	15.4725171925072	18.5682269179234	21.4607642968329	24.4349065848991	27.2411322345255	30.1929344555503	32.8651517909694	35.5869284169935	38.5529912103188	41.4527562130281	44.3880193419879	47.2990695575955	50.3809743445214	53.4041031158932	56.3788382083120	59.2572182784316	62.4389455347164	65.6153566139555	68.6201503533179	71.5418806713483	141.900000000000	0	3.06222620977009	6.06056597137699	9.12465146833984	12.2163845527920	15.3935449570731	18.5056043127943	21.4566833870635	24.4685873669978	27.3445599013110	30.4282189908633	33.2924785664205	36.1778291217290	39.2505971844507	42.2571801868631	45.2957348403517	48.2731508109027	51.3532437062117	54.3564552674819	57.2873770016652	60.1101988820669	63.1533869754458	66.2447645401599	69.2660116981807	72.2432212419257
142.200000000000	0	3.26011108233526	6.13250623554826	9.19394596157443	12.2149415914763	15.2793459795079	18.3441696934941	21.2300226238471	24.2286980506781	27.0257595175152	29.9432148481126	32.6261740892213	35.3775537819334	38.2943809640930	41.1887119032302	44.1079900568759	47.0871163277163	50.1524456215005	53.1850798677150	56.1273142343355	59.1611965899093	62.2345168738012	65.4371787258799	68.3801248848701	71.2968371168896	142.200000000000	0	3.18619835766360	6.06334288023448	9.13341684667403	12.1939907992798	15.3248130873009	18.4559492615915	21.4381454973911	24.4927085458157	27.3771222081187	30.4238526478735	33.2747071368044	36.1891023400379	39.2273576902807	42.2296001489702	45.2462568465845	48.2781328653780	51.3457809554737	54.3524929933979	57.2348455379283	60.1734660167360	63.1207021071290	66.2355841404711	69.1994809954123	72.1743672944273
142.500000000000	0	3.31281895586727	6.12554290161491	9.12540452614422	12.0925604798592	15.0711645699867	18.0931054681841	20.9824326017731	23.9970500759779	26.8130452259584	29.7010825549154	32.4743296016027	35.2385220956212	38.1663865414708	41.0571224657740	43.9368737664588	46.9931673564870	50.0462707445223	53.0504741555524	56.0326937539055	59.1079254961374	62.0705563501025	65.3195861317091	68.2648304707261	71.0890960989894	142.500000000000	0	3.22981596227973	6.08746915153989	9.12729456863166	12.1740444735121	15.2669149418308	18.3947007720780	21.3965500812222	24.4785268699836	27.3847578150154	30.3960721891661	33.3043083186831	36.2104587208585	39.2623855680074	42.2553199772249	45.2230915691161	48.3065626145733	51.3629380417933	54.3381575069245	57.2502205216097	60.2011127614834	63.0701698329850	66.2395742646788	69.2126277602197	72.0961247178667
142.800000000000	0	3.25424133543713	6.08701611903906	9.00659967990694	11.9968978248410	14.9230579847807	17.8809185079714	20.7444776549282	23.7845213709062	26.5677810215447	29.4925634836223	32.3380106595417	35.1384567110713	38.1232752030231	40.9907511246181	43.8673123179691	46.9967117260666	50.0554634382294	52.9788009198316	56.0130031645863	59.0899262855628	62.0207701273088	65.1688789295002	68.1863974146692	70.9722192740410	142.800000000000	0	3.18657588224330	6.08606543591053	9.08703031444917	12.1878012442841	15.2682607648104	18.3606127064589	21.3415948603805	24.4492982534390	27.3194680960227	30.3479403841590	33.2818592574075	36.1901027164071	39.2800417962446	42.2389288874793	45.1902795744564	48.3197978788526	51.3783936926086	54.2776745427929	57.2331534098677	60.1849432733743	63.0582630897485	66.1464966537677	69.1869834228927	72.0420722330449
143.100000000000	0	3.17018110430482	6.03048106562551	8.98197566505135	11.8495730546740	14.7881209109779	17.7355132408525	20.5648955888357	23.6119878397293	26.4064106413424	29.3283962771274	32.3067547280785	35.1077270601674	38.1487741020732	41.0256586610696	43.9260016677915	47.0907207356170	50.1777097609052	52.9932849293099	56.1053911386640	59.1215548808676	62.0912992517253	65.1070098424533	68.1575225174966	70.9429953952066	143.100000000000	0	3.14130305618182	6.07423734778069	9.13444017958428	12.1372852466854	15.2476009252235	18.3496238727838	21.2982928794207	24.4082586084226	27.2785553451429	30.2731189843890	33.2864058340635	36.1521326178553	39.2611905802459	42.2122696905626	45.1650338107652	48.3064949853040	51.3832109643564	54.1927648956011	57.2210620218859	60.1353110054017	63.0737576957187	66.0736904011041	69.1380333147238	71.9922379077824
143.400000000000	0	3.10962844547364	6.04464082431608	8.92180868059202	11.7023333707018	14.7387850349686	17.6693811622260	20.5474957209978	23.6033683297044	26.3570029200181	29.3227276623959	32.4101743813354	35.2043941012662	38.2836343230778	41.2069713749596	44.1641865146051	47.2973149967102	50.3441494629847	53.2013883964453	56.2497829122022	59.2263630855603	62.2809334493270	65.1768339936882	68.2384482020208	71.0538691329006	143.400000000000	0	3.12069952190913	6.12456992778024	9.11923319356620	12.0619802303537	15.2640188043619	18.3488517823210	21.3423214582177	24.4549309078779	27.2669946265061	30.2695117761435	33.3306046179240	36.1485024734955	39.2506875560244	42.2181609757511	45.1964961371680	48.2946246421841	51.3259919178297	54.1912610231922	57.1654027470991	60.0760382957138	63.1132739677881	66.0415161262515	69.1166844358107	71.9918756253047
143.700000000000	0	3.15071405123401	6.14132102874869	8.88869173794492	11.6562898048532	14.7321637270978	17.6572456971651	20.6449745160948	23.7033294338664	26.4641962489615	29.5149323882284	32.6259732111891	35.4547444048718	38.5094326019014	41.4965898579435	44.4969670775358	47.6506395331587	50.6324116940892	53.5236553075180	56.4582261897031	59.4318569303307	62.5310210825459	65.3922251900928	68.4072671426701	71.3238149566166	143.700000000000	0	3.18447881784853	6.23429901521756	9.11501752813621	12.0541752261327	15.2657098475381	18.3290682992243	21.4037210385853	24.5080607631415	27.3118005651795	30.3544275571529	33.3908431562582	36.2013330916506	39.2432679170621	42.2304573684860	45.2192189930124	48.3353299927057	51.3099089257618	54.2065374405997	57.1031850845184	60.0444313039952	63.1349345067354	66.0620925309071	69.1013070364798	72.0588800153465
144	0	3.25918423230964	6.32163963549930	9.06946085842485	11.7588852781982	14.8347373936647	17.7565670276374	20.7952653970148	23.8735251404138	26.7232336549524	29.8683451214281	32.9566733497676	35.8381681060490	38.9093252113641	41.9340044163488	45.0142622509816	48.1644752533296	51.0923758185307	53.9797282332365	56.8504910558638	59.7978018508444	62.9649759490502	65.7318492006646	68.7411764566100	71.7405163523352	144	0	3.28354473254303	6.39182025102442	9.28539399829254	12.1382687102382	15.3211389550779	18.3484781578727	21.4323135277250	24.5379863535599	27.3994271730525	30.4879106773096	33.4756480491513	36.2995465362645	39.3308025730928	42.3133652756805	45.3485061895984	48.4590498250336	51.3943508249820	54.2885965330823	57.1683050134022	60.1121832473769	63.2760552131796	66.1259293105220	69.1723339275753	72.1831956295063
144.300000000000	0	3.26899720449967	6.36313710296304	9.17873208547214	11.8461253666926	14.8655683838000	17.8000288101553	20.8566495256562	23.9916200311075	26.9492973340786	30.1250240227536	33.1542581566017	36.1690020498457	39.2773231636018	42.3454887539511	45.4733632442901	48.5447398548521	51.5229744635018	54.3914492662884	57.2574047834260	60.1192760643531	63.2936252621979	66.0122163266439	69.0611517276641	72.0848735159797	144.300000000000	0	3.26834034514968	6.38698513602996	9.32804325273509	12.1478282716114	15.2537079497277	18.2593898615091	21.3225561460687	24.4519917648563	27.3727180493513	30.4519826595543	33.3715685470944	36.2917248220438	39.3313574566963	42.3230420847715	45.3736825656437	48.4112378448677	51.4062390566672	54.2952226609015	57.2034648743947	60.0904867621540	63.2682170504951	66.0813348527771	69.1667582256580	72.1779199776441
144.600000000000	0	3.25559906601334	6.32390759897916	9.21497234837382	11.9352357943575	14.8549850023108	17.8102068621507	20.9011935390824	24.0064006928476	27.1289600531041	30.2706720071271	33.3060759423171	36.4166121906637	39.6213392703726	42.6890462451314	45.8297248317408	48.8526198574022	51.8476544496199	54.7854667857583	57.6465283467496	60.3828165728378	63.5210098843289	66.2599685542883	69.2934225800361	72.3641578327765	144.600000000000	0	3.24097419012830	6.31370195280212	9.28975963846125	12.1328594528689	15.1315322615483	18.1234761410856	21.1901201856273	24.2523699343505	27.2796132376981	30.3046133081205	33.2288795912935	36.2066391707291	39.3081129006106	42.2737659834421	45.3204609439262	48.3236815590629	51.3333222402191	54.3007032008747	57.2222724872764	60.0207706595555	63.1792588891477	66.0097418142001	69.0685293969067	72.1099688067890
144.900000000000	0	3.21098552464002	6.27946513454538	9.30333688787354	12.0992914021381	14.9382266180795	17.8613879922855	20.9602474068415	24.0597559597360	27.2783260129953	30.4042231610854	33.4173384771139	36.5805268641431	39.8729503042360	42.9345576986319	46.0301398887889	49.0995004967144	52.1001842173018	55.0770267694076	57.9677376982939	60.6536336214452	63.7147068148489	66.5085497790397	69.5364715431617	72.6766009782266	144.900000000000	0	3.19537029164117	6.25753170490358	9.31169596531857	12.1845721661459	15.1005183334930	18.0362221691825	21.0845892091386	24.1134766729731	27.1852288549926	30.1885953428429	33.0874472207454	36.0871758789449	39.2392060650256	42.1866277129140	45.1925122536227	48.2498845036270	51.2612651810095	54.2583751836322	57.2167192998551	60.0014126633865	63.1101392159650	65.9775687995946	69.0229110802111	72.1139314847892
145.200000000000	0	3.14515889386324	6.23097203014360	9.33687632086127	12.2204518877735	15.0286625304875	17.9514351533183	21.0203225622418	24.1095317621113	27.3542005586249	30.4864616362780	33.5402082106802	36.6364014815479	39.9543895065633	43.0279571360518	46.1003888294088	49.2624962525772	52.2820417433867	55.2027530609966	58.1197331024055	60.8344375127770	63.8413380620739	66.7024476032570	69.8017571677856	72.9699667117024	145.200000000000	0	3.13884556743377	6.20427756108381	9.28121538866788	12.1877298741439	15.0624485304346	17.9878050570254	20.9961637029350	23.9955480215916	27.0673792211007	30.0763072575152	33.0139939483745	35.9394738830701	39.0910170678043	42.0503196717509	45.0499809843673	48.1890984697921	51.2100189350580	54.1468618932871	57.1271730744656	59.9542920256323	63.0363898151817	65.9452666107353	69.0456332465393	72.1458756057665
145.500000000000	0	2.99994436417968	6.17649710562664	9.32979883357721	12.2734255970156	15.0293672883941	18.0088086291525	21.0513911166129	24.1299987777038	27.3654357670151	30.5283067242759	33.5878616831477	36.6451130247736	39.8916167945226	42.9690369060317	46.0146335336745	49.2105863196552	52.2613811895791	55.1797464649805	58.1642304464217	60.8987645181409	63.8765546039873	66.7924192062520	70.0071049776460	73.1246574033425	145.500000000000	0	3.01222971059548	6.14845029714239	9.22574755046012	12.1392221237515	14.9422291636163	17.9148028384933	20.8985256512600	23.8832845028423	26.9487719334094	29.9878456924476	32.9307164364952	35.8383173062967	38.9257886034436	41.8959113114367	44.8811946480510	48.0343373587118	51.0754190238420	54.0117724297796	57.0467601960709	59.8837850673911	62.9459266955608	65.8807761036967	69.0639219845844	72.1080116618476
145.800000000000	0	2.91098378029526	6.13506544208467	9.29766912435204	12.2978874518257	15.0468688888270	18.0847735186596	21.1248055814338	24.1809441211065	27.3453534902018	30.5220603336990	33.5825937865438	36.6232816542586	39.7587167933400	42.8523128290300	45.8421205444387	49.0109235275656	52.1250487953203	55.0057711220536	58.1051293834401	60.8833917012224	63.8601345442139	66.7635907365683	70.1221258371781	73.1895515894969	145.800000000000	0	2.94739799157989	6.10845769620715	9.16680688784225	12.0951990849980	14.8682776508081	17.8813291649282	20.8717007150510	23.8423059655583	26.8632853651830	29.9199174719877	32.8745150820810	35.7978628049912	38.8151351516887	41.8171344009830	44.7598723507069	47.8788306709275	50.9687430240282	53.8621176675612	56.9837972771890	59.8393676986012	62.8915961793410	65.7867627914802	69.0724695569199	72.0758490388697
146.100000000000	0	2.95146319060796	6.13465975461005	9.35499996505340	12.4173042810406	15.1775852907297	18.2130588385591	21.3076830973588	24.3262616443504	27.4190928285131	30.5488235059046	33.6707042079633	36.6514923018158	39.6370386050950	42.7775957512681	45.6854507986246	48.8464129123501	52.0111120874771	54.8748971852264	57.9788260821631	60.8184066509516	63.8546407739314	66.7901070706964	70.1974147626855	73.2436702652869	146.100000000000	0	2.99435307731660	6.10730144488725	9.20850338035147	12.1721865721455	14.9263549481629	17.9203634150975	20.9669968829713	23.9228209433662	26.9159773746712	29.9461809634880	32.9770934234078	35.8805116364545	38.8104669232679	41.8816296527323	44.7654415825432	47.8834422184592	51.0061169250678	53.8756357197546	56.9649557658426	59.8432583247862	62.9256772425830	65.8344993139113	69.1359914640264	72.1293096237960
146.400000000000	0	2.94818572952500	6.07209556074873	9.28415136074539	12.4868204139786	15.2854839869419	18.2792918261475	21.3799979297929	24.3599210255254	27.3610436614006	30.5264267076993	33.6226348588091	36.5676162914025	39.4601806705358	42.5237566999990	45.4429687899390	48.5555509965004	51.7273018656893	54.5806625467782	57.6666146573950	60.5789246842247	63.7359239528554	66.7766895324030	70.1374558576343	73.1117774758756	146.400000000000	0	2.97582419840429	6.04035059741139	9.12820911272566	12.2059051851071	14.9703675727524	17.9157418150341	20.9671001071771	23.9137620528784	26.8679294309465	29.9655614800784	32.9906130693743	35.9070732066911	38.8121985061324	41.8390521360869	44.7587365943265	47.8419265925794	50.9625123507360	53.8089284872603	56.8620172623239	59.7659931647741	62.9205916313155	65.9051107130603	69.1550804403939	72.0899333053205
146.700000000000	0	2.93961789277532	5.95469975492226	9.15073170533965	12.4897472603929	15.3558843218912	18.3335309126935	21.3965620124159	24.3386667614976	27.2476955958258	30.4098645591935	33.4946617012911	36.4179238929739	39.2884145979305	42.1912984317209	45.1617816418047	48.1290818331401	51.2476158884015	54.1773774930198	57.2580679284952	60.3509368870505	63.5063475031801	66.6956918873045	69.9444375381901	72.8852250072635	146.700000000000	0	2.95775863137987	5.93696670393186	9.01584917227436	12.2004129609333	15.0009937980624	17.9350601768505	20.9587773942401	23.8984378873428	26.8151667381682	29.9393859680023	32.9882412476397	35.9289013040417	38.8651004874360	41.7882244829437	44.7739359611723	47.7387279348615	50.8133614033402	53.7217698858015	56.7576809821938	59.7887551156505	62.8838221180837	65.9760715155690	69.1366313094104	72.0574071535152
147	0	2.98383606341513	5.91298600178026	9.05672831104604	12.3924364680925	15.4299840398930	18.4038235244510	21.3916175241203	24.2628069876964	27.1476854298386	30.2691463213728	33.3560795817298	36.2349036025456	39.0914515198199	41.8829162930763	44.8012988178504	47.7332104216830	50.7609131878722	53.7802108818119	56.8924238800117	60.1603714494471	63.2947346544175	66.5335464024373	69.7202062618286	72.6210326088347	147	0	2.99814911811886	5.92347844907943	8.96855657070196	12.1315558519153	15.0687784816325	18.0010764849994	20.9758501328435	23.8788516510917	26.8175125511329	29.9390431059605	33.0248794326429	35.9595510870003	38.9177378036217	41.7939851865544	44.7485148546939	47.7161213798143	50.7269756954553	53.7019089312257	56.7506891514951	59.8909170235368	62.9251637593243	66.0315295897343	69.1634384764897	72.0633036673367
147.300000000000	0	3.05507136868949	5.89946788754325	9.00199020393283	12.2479729257634	15.4087791761185	18.4215061231604	21.3740744629359	24.1778860246877	27.1225395370378	30.1659866245748	33.1393553205196	36.0545690748717	38.8354340362232	41.6241067525201	44.4304414252345	47.3664638426303	50.3249183461430	53.3928085627567	56.5974407776197	59.9432842174979	63.0678053396646	66.2667693213999	69.4287862218323	72.2975987295554	147.300000000000	0	3.06167153926100	5.92971445797353	8.96696086607723	12.0558132831383	15.0760249667017	18.0455262206515	21.0178525006003	23.8912981568647	26.9144113258377	30.0002174937304	33.0122067556265	36.0106104278869	38.9206592183143	41.8423534273089	44.7250653202249	47.7251854688927	50.6984909539463	53.7019864306360	56.8098887010445	59.9751935611281	62.9739998051269	66.0367953326852	69.1694460009526	72.0585481879639
147.600000000000	0	3.08419893415195	5.84998649526762	8.92886540599905	12.0881760894411	15.3214861329315	18.3849738386788	21.2729433665821	24.0548197186616	27.0415970515845	30.0549278733288	32.9384665089500	35.8118919541235	38.5384194956503	41.3380614658134	44.0555281012553	46.9492010142134	49.9242789597805	53.0532499792713	56.2937229819068	59.7046877487244	62.8354420389518	65.9365195281251	69.0729205922540	71.9440509794020	147.600000000000	0	3.07975480160249	5.89612036912411	8.94503358651495	11.9890767733916	15.0628371470614	18.0740010364158	21.0080075734762	23.8849923888454	26.9568686943133	30.0538065780778	33.0240440272922	35.9991344384080	38.8811681475558	41.8334211968620	44.6745308235986	47.6532920311685	50.6638725577071	53.7145980035508	56.8221422478888	60.0251912756695	63.0211088075812	66.0121942366345	69.1384717296013	72.0460557967879
147.900000000000	0	3.06915790739860	5.83694424621969	8.86272021891852	11.9667320539815	15.1797544152343	18.2669428470574	21.1064323104939	23.8526095070648	26.8872441193214	29.9220759669290	32.7393114120190	35.5388365280114	38.2790882534864	41.0881547021369	43.7944251623785	46.5947816855335	49.5981577827878	52.7848770111309	56.0673593668028	59.4443099685395	62.5961598671999	65.5524732376556	68.6752114992238	71.5452456209944	147.900000000000	0	3.06698248473652	5.90105185436696	8.93238577998439	11.9682276017378	15.0323285203215	18.0634223568726	20.9651945657681	23.8182667506492	26.9361323172221	30.0770919061175	33.0251178899766	35.9524107403777	38.8573853416563	41.8272193999522	44.6882819287397	47.5958905075784	50.6333646530290	53.7287301164541	56.8577821185634	60.0256820549257	63.0483551780336	65.9428176592827	69.0761144053655	71.9866174029535
148.200000000000	0	2.98201047469737	5.82148309408083	8.76899050289113	11.8084401914734	14.9471798479157	18.0482203744002	20.8851133905831	23.6185001124813	26.6561094402743	29.6830697560732	32.5645009443972	35.2832836737500	38.0297947754815	40.8584112322829	43.6664461131815	46.3585780938365	49.3690689663975	52.5298343009598	55.8102462386435	59.1707570973585	62.3154308779170	65.2200324119232	68.2834404393366	71.1524916069139	148.200000000000	0	2.99250738029003	5.89830646685546	8.88658848568996	11.9055219720220	14.9372162425287	17.9885707328553	20.8948507857256	23.7356062997859	26.8489167783501	29.9884595570779	33.0217844371343	35.8944399324882	38.8007102704378	41.7814172282681	44.7421539697812	47.5635133060234	50.6014426857701	53.6653593383650	56.7887960272189	59.9683087896153	63.0049763218753	65.9029818889943	68.9983647446389	71.9076553269573
148.500000000000	0	2.92496344036657	5.80891178623591	8.65855448910144	11.6522016267193	14.7015928883439	17.7958773791835	20.6832613821000	23.4364985344552	26.4623522226481	29.5020688847412	32.4378512781423	35.1235211373713	37.8650738443144	40.8358028538190	43.6364661127918	46.2986097509295	49.2668968210511	52.4098196096405	55.6008810595454	58.9267631680248	62.0776896598356	64.9848532510993	68.0157743416534	70.8437488991192	148.500000000000	0	2.95741580247848	5.89569789732818	8.81947119483189	11.8418754742903	14.8435968974613	17.9062720440096	20.8558281034657	23.7045227901570	26.8028694885226	29.9487610379358	33.0243294491556	35.8760836035553	38.7641385401519	41.8589766754739	44.7857208611444	47.5860709619814	50.5802898762220	53.6411069543720	56.7010920660653	59.8856503044989	62.9625978613052	65.8989539564088	68.9857509234238	71.8581651822151
148.800000000000	0	2.87063539141584	5.78748019723586	8.54078886109385	11.5407790273337	14.4595468060117	17.5183527782636	20.4835219193322	23.2871963384032	26.2875028415498	29.3376721205906	32.3736388872547	35.0574426833867	37.7927685094419	40.9269258154660	43.7215139345456	46.4273440835032	49.3521130026724	52.4809409482606	55.5249855690927	58.7660484389421	61.9026147731929	64.8395685138109	67.8532363473417	70.6084213882611	148.800000000000	0	2.91743418711257	5.88262474083185	8.74297566142356	11.8116188982293	14.7496809215546	17.8040931293476	20.8103934595403	23.6861549133954	26.7505758064170	29.8902454033935	33.0347686508728	35.8743263785010	38.7327042160578	41.9332220671701	44.8283469233490	47.6573908265501	50.6175225740883	53.6915628849555	56.6620251220067	59.8176602863448	62.9152648746627	65.8972300522052	68.9818269766236	71.7923892416784
149.100000000000	0	2.87186249598076	5.77974712549033	8.49353428298299	11.4772730104443	14.3415760517584	17.3313247478327	20.3595187594642	23.1963420523691	26.1131726704416	29.2253793063679	32.3348242543393	35.1017994562511	37.9174113877641	41.0983812784017	43.9403341984194	46.7023082533362	49.6043312357222	52.6779137339047	55.6246487642243	58.7599552949972	61.8195296195607	64.8085815598928	67.7595523257675	70.5158669225193	149.100000000000	0	2.92694185880597	5.88616289666801	8.72858675335399	11.8115137875357	14.7558741273569	17.7736516811623	20.8158064093862	23.6922621878891	26.6677473532915	29.8412472500317	33.0136645253188	35.8974995472365	38.7964495738229	41.9835054850579	44.8887032792844	47.7392147823725	50.6885135250055	53.7481625248340	56.6952212816093	59.8148022294330	62.8754155662364	65.9110630909308	68.9421718690641	71.7657409930818
149.400000000000	0	2.97447085026330	5.86910683313910	8.56647242844696	11.4937666505723	14.3942680914624	17.3117558314932	20.3329038786937	23.2457661477476	26.0756593411633	29.2510325427530	32.3715898192049	35.2558788368639	38.2138545216110	41.4166100744610	44.2739046860185	47.1292977387206	50.0321591666626	53.0182271917607	55.9345495389482	58.9528767451189	61.9247586050593	64.9531156396923	67.7962502921309	70.6148982308023	149.400000000000	0	3.02075832301103	5.97372952207048	8.80770153249674	11.8577932350202	14.8734860486913	17.8496479422802	20.8688360173822	23.7919689078273	26.6750254665295	29.8750240952280	33.0099504145970	35.9419862417861	38.9191906799409	42.0844408094202	44.9584026692573	47.8591963733592	50.8148552591893	53.8374222517858	56.8219538971193	59.9006087232878	62.9205249920930	65.9946501828593	68.9293120831792	71.8105052263418
149.700000000000	0	3.05964368104890	5.95375710023412	8.76958971745469	11.6268802644522	14.5562852489735	17.4256232568942	20.4100519789447	23.3656293361415	26.1323030700548	29.3630012656512	32.5385298953501	35.4693100860487	38.5606566514281	41.7710581199660	44.6999146605605	47.6445283917332	50.5219681470715	53.5041812015487	56.3897735695122	59.2526805641199	62.1847407368195	65.2518934615434	68.0219789114765	70.8934443815473	149.700000000000	0	3.07810563592791	6.03088084343904	8.97466805266041	11.9703631857539	15.0198059168567	17.9727566192129	20.9559485345506	23.8951802835114	26.7113809284371	29.9261939802122	33.0704200113747	35.9733887837954	39.0034137180161	42.1400201777927	45.0408495721020	47.9822480708707	50.9111527388221	53.9756961831590	56.9795103067324	59.9750258841602	63.0035853615012	66.1200261840847	68.9935423055792	71.9080242665314
150	0	3.05648582673486	6.02249000743946	8.93858507952432	11.7725195087627	14.6731454176282	17.4899976490498	20.4455546776998	23.4084181229643	26.2417980852743	29.4212637841133	32.6513274225843	35.7067908496110	38.8971586928760	42.0765159824809	45.0947626761477	48.0512073925477	50.9060351313082	53.9457493512157	56.7594094735674	59.5152930829190	62.4966473828891	65.5172538791872	68.3242802266250	71.2462010718624	150	0	3.05109655860046	6.05858874753478	9.06144741397239	12.0376793724287	15.0548325369953	17.9664453550909	20.9323042517250	23.8685052175743	26.7321923023777	29.8690397185232	33.0213000785922	35.9763688274929	39.0341134680136	42.1098985661736	45.0510436116709	47.9640528586151	50.8680363883489	54.0074289577018	56.9795366870775	59.9306492208882	63.0371838878645	66.1190450807301	69.0253206295787	71.9689119473698
150.300000000000	0	3.08783719590010	6.10364002559411	9.07716197170642	11.9819298256390	14.8653824579619	17.6378926345618	20.5924378660377	23.5293406375606	26.4521474050855	29.5625138303384	32.8405583238258	35.9229125705720	39.2601265706737	42.3365567827069	45.4293644275290	48.3965423141576	51.2639791531561	54.3584086117257	57.1505084551867	59.8041002346962	62.8221514307437	65.8732502839913	68.7016719835095	71.6944646430748	150.300000000000	0	3.07064009422353	6.09226590911858	9.10778466680378	12.1298140729395	15.1247820088672	17.9990725172753	20.9761887151194	23.8869865006805	26.8038893627822	29.8623261441441	33.0213221597213	35.9429425782716	39.0892285891355	42.0435137496202	45.0185797751440	47.9203485672839	50.8271072994626	54.0177430285379	56.9936146149821	59.8788895545403	63.0299182263840	66.1521793121603	69.0578826803289	72.0508900152750
150.600000000000	0	3.15579550822021	6.18414835800943	9.25280521533327	12.2026030331143	15.1237268198152	17.8779285426453	20.7990968125267	23.7872828198786	26.6924814011813	29.7440493353797	33.0137024433178	36.2147984777311	39.5670807727571	42.5974899949886	45.6861311782938	48.7117645194567	51.5979754821961	54.7070325031524	57.5325079892093	60.1684806780278	63.2514280764456	66.2455170010203	69.0978212385516	72.1284428210018	150.600000000000	0	3.12006039641326	6.12063914468335	9.18463356308037	12.2059267006964	15.2223711897887	18.0787773779757	21.0311612445503	23.9943659680614	26.8634579529344	29.8620044052045	32.9884481378812	35.9885912151331	39.1119870939884	42.0195201503485	44.9694380937103	47.9149964301959	50.8226135031172	54.0094016722966	57.0191457230430	59.8953912118753	63.1026210927540	66.1657216196777	69.0680753837322	72.0824587265167
150.900000000000	0	3.15901664637589	6.19187624721063	9.33230269926229	12.3628529324328	15.3230629550374	18.1394202380083	21.0314531709391	24.0704444622837	26.9393560063001	29.9143315794875	33.2008441708687	36.5080335479385	39.7603354181610	42.7520736716275	45.8483023320091	48.9659407497624	51.8408961088935	54.9325061255483	57.8602101447348	60.5472107011825	63.6748502206619	66.5558766598053	69.4459552140397	72.5497864002000	150.900000000000	0	3.10489510295123	6.08392957332045	9.16966427293476	12.2205992847022	15.2439505958592	18.1461614089190	21.0765101087523	24.0831953760902	26.9110593824520	29.8381100705611	32.9777577452926	36.0543866307717	39.0825581081812	41.9558756975350	44.9157175025868	47.9360299036524	50.8123684926648	53.9663891662359	57.0444020149393	59.9420151167847	63.1724845204306	66.1244453552532	69.0399832319840	72.1134097754478
151.200000000000	0	3.12639801134947	6.20557520272284	9.37914859721306	12.4936634688049	15.4641075059713	18.3577118388065	21.3713315794070	24.3625439949291	27.1838552358976	30.1647968906642	33.3977499130702	36.7576137653413	39.9285105547182	42.8311847184030	45.9710136524545	49.1430915771389	52.0092925837887	55.1302238856772	58.1173708683602	60.9289221557733	64.1020268069373	66.8717044498874	69.7612417835600	72.9776429874697	151.200000000000	0	3.06899808992067	6.07322422425188	9.15389696015327	12.2306487720069	15.2236900068530	18.1652303868069	21.2048705669911	24.1634246741290	26.9541076632167	29.8996262619388	32.9922815880028	36.1185705997185	39.1070470119315	41.9102917303018	44.9224452646923	47.9821447706457	50.8356107718764	53.9962145128424	57.0776944703022	60.0342992341687	63.2812276719434	66.1307231482138	69.0270116397667	72.1920311592284
151.500000000000	0	3.09725798602172	6.24817518245007	9.43235372160775	12.5786531065562	15.6174419972787	18.5870081186698	21.6863181876958	24.6427692661406	27.4395306359360	30.4140590039959	33.5655642117348	36.9369542791893	40.0475835257222	42.8658572745199	46.0230634704517	49.2232030509124	52.1765570593682	55.3236391449596	58.3527596940606	61.3287589223404	64.4116863527489	67.1344399002050	70.1079176776518	73.3413553980342	151.500000000000	0	3.04702273532221	6.10309812201118	9.16862899369610	12.2289967047100	15.2445083629469	18.2118276949174	21.2981711397481	24.2338569329620	27.0169975695031	29.9639399504315	33.0056531887500	36.1711309613369	39.1519425668064	41.9092665284358	44.9498057352231	48.0324681394569	50.9534526052849	54.1087403594092	57.1704934060524	60.2048538289734	63.3329300514228	66.1390559518473	69.1055476491795	72.2688755440376
151.800000000000	0	3.07744674743758	6.26286870525005	9.46428341765895	12.6119373306809	15.7494116929747	18.8094221290152	21.9188080596742	24.9372844506130	27.7665400358449	30.6913061648013	33.7538791582551	37.0279894830067	40.0475069051850	42.8787972238384	45.9891618051873	49.2581146966390	52.2971750981416	55.4747997111468	58.5333938743731	61.6483823258683	64.5796981186980	67.3054318030771	70.4191244163875	73.6438434088702	151.800000000000	0	3.03371881105495	6.10915689520585	9.18023675297953	12.2119678210807	15.2731629428503	18.2746598884991	21.3343577881209	24.3349797186224	27.1630020712441	30.0750290657520	33.0753740818026	36.2004181229731	39.1501410572237	41.9577543827061	44.9745981888178	48.1272674765474	51.0997758574860	54.2483278998145	57.2814602006884	60.3664262869207	63.3362179525692	66.1321028532780	69.2122576178978	72.3676675927479
152.100000000000	0	2.97304718105877	6.15781388089155	9.36466130622018	12.5166505158404	15.7564129371366	18.8473529590164	22.0225307460202	25.1222430209713	28.0187572906839	30.8367019061076	33.8488607444074	36.9438344115602	39.9020218858712	42.7629567108195	45.8452688957914	49.1020021500269	52.1853754352280	55.3978046589624	58.5413616713306	61.6873300621687	64.5813760289362	67.3682702644116	70.5687487083711	73.6984440608102	152.100000000000	0	2.94160537939978	6.01531680406256	9.08720399486610	12.1095595843228	15.2200035045287	18.2015058984845	21.2989522693985	24.3636729122426	27.2566367267628	30.0914164440092	33.0964076744666	36.1329352087363	39.0854418913798	41.9471700952976	44.9669372171301	48.1083533034139	51.0935428576701	54.2368970452276	57.3010398686106	60.3568120980870	63.2852900239812	66.1144816652083	69.2501704451500	72.3244783413665
152.400000000000	0	2.90735021249770	6.07391676597709	9.23807396631827	12.4742655612583	15.7075950148774	18.8395382406167	22.0032132726484	25.2487858489686	28.1711830226401	30.9600082874948	33.8946734884636	36.8135536975417	39.7412619890764	42.6244030170834	45.7187213837676	48.9271519678793	51.9839718612367	55.1812789759149	58.4344574182836	61.5927289508973	64.5273703491225	67.3717227924629	70.5774427198868	73.6288116836500	152.400000000000	0	2.90070196746548	5.97304456907660	9.01192582760091	12.1055518775931	15.1730517656847	18.1627628044483	21.2198196725528	24.3954266360076	27.3040536949065	30.1449007154150	33.1327500514709	36.0986185055534	39.0774581338876	41.9792840552415	45.0385009941351	48.1484481351344	51.0897691931284	54.1847048131527	57.3091534010809	60.3491757049756	63.2962766099236	66.1428860000365	69.2658442541715	72.2922224385672
152.700000000000	0	2.90034821225443	5.98452380725875	9.14478091025776	12.4483887325309	15.6134886354496	18.8124928099237	21.9111754439670	25.1951797455785	28.1716530341995	31.0004967246524	33.8693816196299	36.6192976846227	39.5175704656050	42.4754464796608	45.6188306866757	48.7070899357433	51.7004029767441	54.9495022291959	58.2026224418625	61.3402995819197	64.3699857199599	67.2945063367058	70.4095575006932	73.4606504930951	152.700000000000	0	2.91377598825756	5.93371260700696	8.99115006642030	12.1396568628335	15.1357145110666	18.1714807140071	21.1508262354758	24.3284354436683	27.2767853922516	30.1776031926697	33.1604178166141	36.0529346562254	39.0501528071591	42.0382664455045	45.1615184075602	48.1842239564259	51.0742797657990	54.2021155807772	57.2932886461421	60.3003094999467	63.3010174213037	66.1878446958107	69.2279955576104	72.2765913824292
153	0	2.89306226426554	5.87355012750314	9.05777319231036	12.3208458677076	15.4504975622987	18.7000108728689	21.7430112035870	25.0103501141893	28.0395321350638	30.9048002458179	33.7278006814103	36.3573144719660	39.2437979872929	42.3213248579650	45.4049094354188	48.3797205245765	51.3848518190560	54.6887976857349	57.9010119015636	60.9830870753385	64.0811272468026	67.1055801107516	70.1192138000039	73.1053890715946	153	0	2.91763508107481	5.87768112503059	8.97952625512295	12.0939644166057	15.0730836858694	18.1533554764583	21.0851550880800	24.2313136034121	27.2181643912457	30.1547868229189	33.1377500401937	35.9847042263605	39.0025058366691	42.1052544413684	45.1814197571866	48.1389448903930	51.0673320301323	54.2421449549975	57.2925629130089	60.2465333473577	63.2670268929002	66.2148151271673	69.1839905207378	72.1832816077861
153.300000000000	0	2.89614813953394	5.79817641752080	9.00366449969268	12.1153931808591	15.2587898217090	18.5186683337412	21.5332152784513	24.6797535427884	27.7712900152996	30.7207340919426	33.5110561727004	36.1365138610047	39.0165055306544	42.0866027297587	45.1105640965667	48.0487658272847	51.0448978657830	54.3586674349455	57.5302392519891	60.5888654158638	63.6506226619075	66.7270839140323	69.6880715398988	72.6892952329274	153.300000000000	0	2.92958182468112	5.85428126945815	8.99833929211102	12.0007283555112	15.0198824262411	18.1238594187474	21.0428707470124	24.0884862730102	27.1233232342581	30.1303049025703	33.1038709292554	35.9813482702368	39.0077496843856	42.0972140387041	45.1404413639809	48.1076050625847	51.0513296979095	54.2408219413801	57.2747601846071	60.2194054007603	63.1745212772222	66.1489297944585	69.0949055545209	72.1191813781368
153.600000000000	0	2.90231789270965	5.82564626847688	8.95371355808517	11.8844082676040	15.0274609567909	18.2627655015405	21.2332217375078	24.3636637463464	27.4731697938694	30.3962335036551	33.2209071468687	35.9260235650480	38.7899973267251	41.8190015836208	44.8551611844395	47.7911776958415	50.7126062861727	54.0157768608023	57.1555272980646	60.1280425240032	63.1939357306251	66.2641028717698	69.2107647592393	72.2299817585087	153.600000000000	0	2.94047767181951	5.91486487625062	9.01698463666943	11.9057873171440	14.9577108601874	18.0663117744153	20.9693429409226	24.0357510753956	27.0842424215416	30.0445312709362	33.0474067168394	35.9901361576084	38.9992156488853	42.0624739145607	45.1428417948268	48.1340615578539	51.0326648293907	54.2355392812715	57.2737418897248	60.1569957253651	63.1186208850019	66.0820209810086	69.0300864434865	72.0697903038035
153.900000000000	0	2.96922508525289	5.92789255279078	8.89721948130828	11.6715454073244	14.7888457204141	17.9751880227106	20.9433167779915	24.0371657065541	27.1661504976581	30.0293737859299	32.9206371429262	35.7029158592510	38.6279972396147	41.6167345281023	44.6246512590703	47.5448405433225	50.4071776900628	53.6170843014409	56.7537139911498	59.6965509447983	62.7705793803336	65.7432021496684	68.7499368782882	71.7810458675180	153.900000000000	0	3.00267821624976	6.01961234191165	9.02117390271954	11.8339071336093	14.9022532237816	18.0094051881808	20.9431902973496	24.0017906499217	27.0783415435653	29.9760035944897	33.0074054059479	35.9738402219458	39.0284244713995	42.0722932731360	45.1407326718827	48.1293702631223	51.0051135259245	54.1571975802577	57.2320563353547	60.1241961533436	63.1102096420000	65.9991957574610	69.0073484181830	72.0477751504088
154.200000000000	0	2.96501521371336	5.94900738128037	8.79163119333260	11.4609152041957	14.5241238300797	17.6082785340208	20.6097294973111	23.6437629009487	26.7140276758608	29.6443930572110	32.5694001297278	35.4168423493140	38.3807335205639	41.3770385548432	44.3372315497512	47.2900082024146	50.0854508809255	53.1388377219101	56.2476162090825	59.3022629845889	62.2736802223079	65.2015580584888	68.2870935248381	71.2741851363716	154.200000000000	0	2.98617689014624	6.02744990062032	8.97139759277699	11.7557992712770	14.8285654946236	17.8901845119006	20.8836230111626	23.9141382738007	26.9510597292554	29.9110162709398	32.9248796353791	35.8877187429952	38.9448230153114	42.0080315623123	45.0427460730773	48.0717663758892	50.9196021863876	53.9773764288915	57.0645277354222	60.0941816361050	63.0112166618278	65.8950368302726	68.9675414356854	71.9548541902124
154.500000000000	0	2.91995157176170	5.89482520713232	8.65271902086302	11.3173244948079	14.2593370576191	17.2527364686173	20.2692764235515	23.2247773917121	26.2296770903597	29.2180362319070	32.2361917514558	35.1587127565699	38.1383793765832	41.1453476413546	44.0531397881254	47.0164085786211	49.7920738195049	52.7301132134543	55.7947397627267	58.8665994226961	61.7599679808459	64.7251947878338	67.8262376022565	70.7790890790064	154.500000000000	0	2.93859186064325	5.97750203452461	8.89221835882669	11.7278795753271	14.7462088349017	17.7805460862365	20.8142735160518	23.7996887872065	26.8021098909980	29.7974006063263	32.8479929154905	35.8172231612336	38.8493784567352	41.9192322706944	44.9132224757439	47.9548367034726	50.8189390497283	53.8321355345385	56.9166027202863	59.9724365979170	62.8607154949808	65.8109651834277	68.8875161984166	71.8399234695227
154.800000000000	0	2.88146502176993	5.84031317961031	8.55565836379405	11.1990296537980	14.0360800481081	16.9297700635564	19.9398500983534	22.8972136980700	25.8086018381720	28.8098399203291	31.9006846120871	34.9318363587416	37.9037287396117	40.9727128266703	43.8422395916893	46.7796358319990	49.5527829572088	52.4287184618196	55.4161634974796	58.4332918175079	61.3260539674339	64.3007579318773	67.4134392810496	70.3509977263825	154.800000000000	0	2.91198700802011	5.94697230086762	8.85179939936344	11.6961328856131	14.6785701983895	17.6738351207349	20.7292052374750	23.7483709552400	26.6884699557024	29.6742841229055	32.7370538274810	35.7474503723415	38.7363879518083	41.8494925032392	44.8108299355020	47.8322718639131	50.7163914453518	53.7231593067600	56.7736695623333	59.8010465956463	62.7240454402927	65.6987065500636	68.7876097458853	71.7290100914572
155.100000000000	0	2.84932996810229	5.79595685307329	8.57114762618923	11.1925026921231	13.9299186801036	16.7730559354796	19.7426151397716	22.6459063066361	25.5242493518096	28.5192242515977	31.6669792235521	34.8222249948471	37.8232271973595	40.8648016873796	43.7656926936435	46.6712843602560	49.4195881086852	52.2966909378323	55.2108711827075	58.1347961919033	61.0281316740094	64.0303427677951	67.1575577592908	70.0774921876349	155.100000000000	0	2.89180019183087	5.92933282534893	8.89794174944186	11.7341177425587	14.6721371366931	17.6716174561896	20.7184565035715	23.7030662368569	26.6365800805052	29.6037369654259	32.6730032639776	35.7433677717457	38.7261328786197	41.7900080354113	44.7767078362995	47.7722715577309	50.6460983665255	53.6824669673814	56.7046704029855	59.6788527708303	62.6221572093920	65.6329857014011	68.7430171339599	71.6737442793916
155.400000000000	0	2.81775988684900	5.74325501359516	8.55512916425385	11.2450520672037	13.9075947870540	16.7542609721493	19.6473965427745	22.4544095083844	25.3354285290746	28.3057158671503	31.5296596224221	34.7612652159333	37.8380924675269	40.7971937652149	43.7067225412623	46.6157014783584	49.4018525914782	52.2859678877438	55.1440630266160	57.9172870621333	60.8263588902675	63.9073666762736	67.0932151556797	69.9499220152054	155.400000000000	0	2.87245799871910	5.89278668098598	8.87499800876472	11.7757983502224	14.6749237885320	17.7084458097716	20.7150191302704	23.6295989868763	26.5753053903095	29.5142083843930	32.6213083080710	35.7157039189373	38.7365233082199	41.7083400139396	44.6838634584639	47.6855436094491	50.5991920329077	53.6486918311165	56.6496996572994	59.5245625420953	62.4944394075419	65.5820590473407	68.7541448060766	71.6329569733138
155.700000000000	0	2.84895207752922	5.70074450727728	8.58488430057907	11.3413655482301	14.0337367026919	16.8244288059910	19.6330168463362	22.4406929657848	25.3040893982059	28.3245686834444	31.5729201811809	34.8134804298606	38.0126326609165	40.9255378428357	43.7878260568727	46.6719067414746	49.5383598888544	52.4175746531107	55.2154679574214	57.9418524961616	60.9074154034368	63.9866657242453	67.2169160081812	70.0592516723446	155.700000000000	0	2.90749622681173	5.85631094748357	8.87540932979577	11.8115484472668	14.7416920243464	17.7328358540619	20.6904159171015	23.6278499971614	26.5599238889510	29.5449263385921	32.6513930988174	35.7225948938374	38.8277351785125	41.7493599433009	44.6659455421879	47.6333661405330	50.6091161085620	53.6450652946114	56.6120019070429	59.4828229840368	62.5110298995419	65.5891401623261	68.8009634099591	71.6755327585274
156	0	2.96178908508268	5.71468013708628	8.65882395006452	11.4760074902032	14.2159234095696	16.9554671241597	19.7354418019754	22.5813496018607	25.4733620831367	28.5349567976093	31.7734934082913	34.9603915573689	38.2309970590667	41.1257218911216	43.9998783354552	46.8583118733392	49.8011364688557	52.6892343786846	55.4569390611256	58.1464681528521	61.1239159309753	64.2130620335675	67.4877824702032	70.3524682265259	156	0	3.00517051078382	5.85583498626636	8.89084232939396	11.8384941615561	14.7830684672060	17.7278583712981	20.6815401810246	23.6600327364983	26.6157394531540	29.6297464176295	32.7225321179178	35.7364353090115	38.8801039110012	41.7772126293436	44.6995770739890	47.6303734580870	50.6486602077882	53.6762866149739	56.6214490251524	59.4731014976730	62.5072922217470	65.5913907376626	68.8420204527779	71.7370530797968
156.300000000000	0	3.02087988981389	5.79478526079964	8.74583766853431	11.5895113421616	14.3660131129520	17.1666727840710	19.9077622761181	22.8171155222295	25.7772810637988	28.8364995453854	32.0070095993174	35.1564142689130	38.4395764796875	41.3704044520540	44.2986926021891	47.1070452210398	50.0759320803953	53.0529684171559	55.7170913525762	58.4750713083683	61.4062415075733	64.5050216759412	67.8232111788602	70.7338012821070	156.300000000000	0	3.03710385181872	5.89791309829760	8.90008732867947	11.8201105321129	14.7505365084863	17.7407548317901	20.6568499574686	23.6796325747114	26.6830723373768	29.6866203024075	32.7298835087688	35.7277851372967	38.8732131104035	41.7933907555637	44.7532784082838	47.6219745052755	50.6312603364461	53.7172111118921	56.5544417464739	59.4656369662857	62.4508781698721	65.5426591284410	68.8273164382873	71.7534180840789
156.600000000000	0	3.00522334567518	5.84537358519502	8.81772671762829	11.7141864679111	14.5803799933483	17.4456680407136	20.2106522717445	23.1338041395284	26.1706693171792	29.2005700167633	32.3155074919328	35.4347351410504	38.6490851989323	41.6526491079138	44.6527647265490	47.4843462446930	50.4502293266006	53.4599110007411	56.1191507780148	58.8946187589515	61.8095586625121	64.9344477171896	68.2146344823730	71.2854123799463	156.600000000000	0	2.99948336954673	5.89165938071282	8.88210937243386	11.8092274884923	14.7692423037435	17.7748729281752	20.6933247518053	23.6964502817513	26.7431986817821	29.7218673704155	32.7466548898802	35.7494552944005	38.8403427051970	41.8115091031684	44.8156263247861	47.6911225874525	50.6735397345095	53.7500070996157	56.5676806003005	59.4644775365370	62.4342619737759	65.5481596480461	68.7896659612521	71.8428510348424
156.900000000000	0	2.99892634979820	5.88053752034540	8.84960438626672	11.8490824159055	14.7782478012640	17.7177977396310	20.5641544262754	23.4944631033588	26.5426869578237	29.5660532146484	32.6321614966871	35.7541955809958	38.8712432081325	41.9168638728735	44.9447097663085	47.8613241564599	50.8367293010231	53.8230724238992	56.5790004596244	59.4178221046566	62.2943126877171	65.4105743886160	68.6557211692711	71.8498360022913	156.900000000000	0	2.98377263937088	5.87288500216174	8.82803437184796	11.8073017045537	14.7622772708029	17.7786252264776	20.7268134051155	23.7021359975765	26.7311332060864	29.7162072123268	32.7328109839585	35.7776387682786	38.8104059383035	41.8003047844449	44.7986707624427	47.7277047886638	50.7012264017010	53.7230830844974	56.5952812059158	59.5227242586688	62.4471107176966	65.5487068163777	68.7573388096509	71.8886688595200
157.200000000000	0	3.02074085024937	5.92831765049312	8.96753263990336	12.0401603945380	15.0241649565286	18.0345821331736	21.0221665634265	24.0012921023180	26.9987831905318	30.0267079732672	33.0467304095925	36.1309265707333	39.1423554372347	42.2000787768692	45.2468758692308	48.2763087427607	51.2725533284192	54.2329298624947	57.1003701007362	60.0945747039847	62.8977459365635	65.9547345289426	69.2438503884247	72.4606057930134	157.200000000000	0	2.99593671882588	5.87728132051473	8.86918593393488	11.8665538780480	14.8111478939545	17.8256671932420	20.8430802753960	23.8297966597157	26.7962722506016	29.7992781289789	32.8078615815462	35.8557086031127	38.8296164348701	41.8220175907757	44.8134451625049	47.8092928450975	50.7840983406231	53.7572228217633	56.6775746716863	59.7098667257656	62.5551494612072	65.6039869802446	68.8539797959047	71.9795621702876
157.500000000000	0	3.02084049079178	6.02199005391540	9.13440420786049	12.2450522693015	15.2700917321237	18.3812919624449	21.5604061745055	24.5540867287832	27.5334400481373	30.5677779194015	33.5460446904389	36.4997828155622	39.4614543165765	42.4392324885029	45.5410458414916	48.6606377042328	51.7252951905481	54.6046232249657	57.6392356259846	60.7170161404731	63.5255159429958	66.5440665942499	69.8715877378918	73.0674259655841	157.500000000000	0	2.98591279216288	5.92767519021723	8.95161495143202	11.9418427957519	14.8698049781083	17.9099375550686	21.0308710131244	23.9921375459933	26.9442892256681	29.9647980833943	32.9664851236257	35.9327711651127	38.9046240093645	41.8267756692219	44.8518121409449	47.8911097537258	50.9082540048339	53.7820719078521	56.7956674242279	59.8470986128763	62.6905462754261	65.7130775751935	68.9923186107527	72.0970981872523
157.800000000000	0	3.05689304364454	6.12138556270966	9.30975383644144	12.4103098351831	15.5000351734922	18.7354860249037	22.0198832748002	25.0747136726232	28.0667070095335	31.0389346822900	33.9768966519025	36.8192774760848	39.8073332063536	42.6663474123682	45.7848681494633	48.9688070084953	52.1366586166874	54.9968569038330	58.1726465792910	61.2589332999049	64.0718482694253	67.1347235146301	70.4342489465417	73.6144963672143	157.800000000000	0	3.01102008519617	5.97905481135639	9.03909958222902	11.9884352191299	14.9318309717837	18.0201692608358	21.1590898403450	24.1425859107999	27.1082282435517	30.0845730074639	33.0765721197534	35.9906906972327	39.0240664523723	41.8628297771537	44.8899125872755	47.9545040664256	51.0411588307835	53.8758631211230	56.9560266365971	59.9651698028572	62.7907727424250	65.8605310477962	69.1116825775760	72.2135683414086
158.100000000000	0	3.06100766916895	6.15717846397745	9.42369588126030	12.5777461547710	15.6913400687021	18.9832393194130	22.3037751151637	25.4823860594458	28.4551679163204	31.3995438676428	34.2704053160133	37.0454591181440	40.0067688086429	42.8444880519229	45.9767427588504	49.1417651677042	52.3720480696601	55.3165772502048	58.5913342121118	61.7055986216154	64.4843570043750	67.6257612562019	70.8383984414588	73.9878775005202	158.100000000000	0	3.00130578353007	5.97420234900511	9.07691014013354	12.0605473305592	14.9877939707184	18.0681032681017	21.1823235234628	24.2458517019567	27.1896800072489	30.1616703492636	33.1189611325861	36.0138748157736	39.0456914360541	41.8996186533971	44.9420220900286	47.9679743145413	51.0790393474733	53.9619597698648	57.0827917826728	60.0899344842882	62.8578506876797	65.9884280872467	69.1672515949515	72.2600461937951
158.400000000000	0	3.05661570138752	6.19381193003740	9.44662080576880	12.7246432247390	15.8176336738973	19.1592524585331	22.5155353851237	25.7075554681377	28.7336587217782	31.6260480403163	34.4799216689091	37.2637400702192	40.1107144984100	43.0122281753949	46.0960335094791	49.2524986579107	52.5315727173281	55.6274287852430	58.8638108477762	62.0320538564310	64.8518306183387	67.9737141002432	71.1611017617386	74.2377326613921	158.400000000000	0	2.99048302013552	5.98776564951195	9.05761985383184	12.1411046613867	15.0271941068552	18.1213076012857	21.2412585660452	24.2795116539345	27.2692453424629	30.2111351367404	33.1786835246968	36.1099840223297	39.0554139503765	41.9910659459012	44.9989663997905	48.0202828606458	51.1518967927122	54.1300019692326	57.1813953167810	60.2186182533984	63.0069885031024	66.1010015478944	69.2776629433168	72.3291456308104
158.700000000000	0	3.05310198504739	6.21604423500443	9.42390036647057	12.7813771555910	15.9262256841043	19.2233412295992	22.5994839419686	25.7438509723425	28.7401622383233	31.7078260969904	34.5217308613902	37.3757989800419	40.1309558765577	43.0838088519153	46.0902395163527	49.2735615898027	52.5624583445185	55.8147130487893	58.9600488415668	62.0939649862453	65.0818011817098	68.1814498962333	71.2637521181553	74.2738597820685	158.700000000000	0	2.98700423872450	6.00397888178461	9.03163067087436	12.1724777818775	15.1036758151259	18.1492104159635	21.2806677850768	24.2634738490478	27.2147849316869	30.2393304961229	33.1799692398838	36.1812343100089	39.0646835577006	42.0505746132116	45.0101642166841	48.0716545472650	51.1961055435769	54.2729883994863	57.2360773710246	60.2278974643055	63.1515095032728	66.2223088191922	69.3176535341571	72.3414285225435
159	0	3.04335924491892	6.13644992647282	9.35823456055551	12.7244029828107	15.9479945550847	19.1906890760089	22.5379116004582	25.6164737575477	28.5481770805087	31.6006906597419	34.3287258018237	37.2615108103136	40.0297558281302	43.0131904103274	45.9645266283715	49.1377756632884	52.4314441991305	55.7100606193317	58.8190553591872	61.9081974865060	65.0777247339983	68.1253077693505	71.1467374273004	74.0605896068146	159	0	2.98172105344347	5.94283929239869	9.00067084577512	12.1460108828119	15.1536768119091	18.1705069317369	21.2958328362501	24.2338844418199	27.1279412262101	30.2199823919409	33.0741347303004	36.1342901592631	39.0383439523748	42.0549570577523	44.9900862450342	48.0571947092692	51.1838843807126	54.2521766894307	57.2006009193622	60.1568940226434	63.2176031657344	66.2428726362852	69.3101558673127	72.2788282078440
159.300000000000	0	2.96226679490659	6.01533890445267	9.27708558011767	12.5836992150579	15.8379402025984	19.0324306871450	22.3197325815853	25.3138206454450	28.2427061132994	31.3211996306835	34.0132643956917	37.0065744301927	39.8627698078029	42.8527579562159	45.7605985278689	48.9001236684240	52.1406530393883	55.3355836152173	58.4068820621001	61.5287395372443	64.8001786562972	67.8863754222442	70.8328768675803	73.7103026448867	159.300000000000	0	2.91852404210949	5.87314870142953	8.99030014665639	12.0973172180021	15.1448715284946	18.1585715841169	21.2714437761957	24.1712416974960	27.0762467719259	30.1743713156602	32.9843061262657	36.0697979459614	39.0375178297341	42.0608006801974	44.9774295225633	48.0358657986053	51.1236408057185	54.1228587026768	57.0575962776577	60.0593285630135	63.1876066689387	66.2571726152743	69.2800435302914	72.2493208860434
159.600000000000	0	2.89512152873323	5.90314810228220	9.14988358325265	12.3841744319079	15.6536456485258	18.7722278680669	21.9775501277947	24.9286070119758	27.7868894427090	30.9162131407066	33.6552634174394	36.6283098503494	39.5680148093702	42.6079609777637	45.4995289025585	48.6187665041298	51.7359712186835	54.8692937517563	57.8775901572703	61.0186249998023	64.3120511811307	67.4276074623224	70.3432955235861	73.2369199450506	159.600000000000	0	2.88380375034554	5.83153292768138	8.95806856886917	12.0386894712560	15.1307948024279	18.1250179336724	21.2267586175872	24.1353660004523	26.9896285918329	30.1241875031218	32.9538936556624	35.9836836423012	38.9861294373664	42.0514216680292	44.9702740624596	48.0403587746758	51.0525872744886	54.0408289074516	56.9481104790249	59.9751809622659	63.1153741288822	66.2088655137110	69.2214088134200	72.2247428195085
159.900000000000	0	2.87003452783578	5.86407092005835	9.03686553907624	12.1892144972367	15.3972284811463	18.4425529495019	21.5930568026386	24.5227726785131	27.3858316031380	30.5423518235427	33.3060382260407	36.2223316101682	39.2559609416271	42.2958978298509	45.2012217887001	48.3222505900381	51.3471497364633	54.3749130285199	57.3469861740108	60.4504083406963	63.7932852196579	66.8785611393143	69.7694101085943	72.6398745396950	159.900000000000	0	2.88923006934514	5.86259939453356	8.95920041865267	12.0179707607956	15.1010813588168	18.0875874134470	21.2075801025576	24.1439731127508	27.0268465888355	30.1765184231244	32.9910198394657	35.9356276779732	38.9810313773024	42.0289953362982	44.9677123159985	48.0744592589122	51.0630592483973	54.0169865718293	56.9295932469529	59.9350173685244	63.1364061250625	66.1986823310286	69.1867458028531	72.1676803212912
160.200000000000	0	2.87647763193847	5.90686768775495	8.99920346555809	12.0389954658603	15.1215398692647	18.1478384922088	21.1821843405010	24.1133745919571	27.0182406427468	30.1973532535212	32.9800017966385	35.8651841535695	38.9686958273898	41.9799048833594	44.9193216089317	47.9805256313603	50.9886156944751	53.9269621141147	56.8030921650173	59.8879928909050	63.2226873836411	66.2947290439217	69.1520877817732	72.0280169526466	160.200000000000	0	2.91252549207135	5.95365253920524	9.03026796138212	12.0468472056784	15.0829762870473	18.1165894354605	21.1883519914898	24.1637123881668	27.0966632080659	30.2604297495635	33.0596555813796	35.9540682926376	39.0239998251712	42.0291116524347	44.9968440092668	48.0766680077188	51.1130210812961	54.0559004748761	56.9218008827099	59.9412724025437	63.1556709463937	66.2136702869869	69.1613576764396	72.1380593474946
160.500000000000	0	2.92626299601547	5.98978567264814	8.97134495683594	11.8825737591090	14.8506338643836	17.8504380442983	20.8170276864982	23.7692134676138	26.7218849322574	29.9149173321310	32.7347103637518	35.5966490108711	38.7344390808605	41.7969450998557	44.6841260272121	47.6552460447246	50.6448219243581	53.5064276748884	56.3092555850982	59.4184463412079	62.6721697522680	65.7446017977168	68.5373748757416	71.4062584194945	160.500000000000	0	2.96450541353565	6.05773980476774	9.08753033596476	12.0588288021192	15.0711335280472	18.1385855911756	21.2034094337090	24.2221183952788	27.1976805420314	30.3677943165370	33.1753628698111	36.0305109722807	39.1052749865911	42.1508731240079	45.0613836713046	48.0869740560774	51.1521878552194	54.0890309597693	56.9390128535179	60.0171126181681	63.1921910999710	66.2623609405858	69.1381694094111	72.0893591170192
160.800000000000	0	2.98766907564881	6.05861987741521	8.91698287991937	11.7466196792179	14.6005602821685	17.5945651053798	20.5165076671174	23.4494280273430	26.4603692686859	29.6551822197456	32.5024219847543	35.3569187712034	38.5355789835477	41.6626946468526	44.4481190437620	47.3928077350043	50.3051947398363	53.1321308518612	55.9266478446703	58.9568041906521	62.1213900851765	65.1975300346056	67.9366113472088	70.7946568242872	160.800000000000	0	3.01176747290363	6.12555358719954	9.09789614408728	12.0682177809351	15.0531261531135	18.1659646599785	21.2265266549760	24.2347892992454	27.2562207839218	30.4205514319441	33.2354287293249	36.0669319756046	39.1684260434335	42.2605365305400	45.0843288981041	48.1169660128036	51.1437618014418	54.0992819278168	56.9878018783100	60.0272867022250	63.1680895527271	66.2550425974135	69.0766091693837	71.9930434880772
161.100000000000	0	3.01264846386502	6.03925996691935	8.82442813572601	11.5883822761788	14.3643909362557	17.3125065026234	20.2430090019968	23.1513585956624	26.2128816936710	29.3986585971573	32.2718174171648	35.1104180551781	38.3392321829893	41.5092436071008	44.2486866531135	47.1473673312514	49.9615480996779	52.7947110979994	55.6145964208045	58.5554160459981	61.5921097081449	64.6211337415689	67.3846302729463	70.2300504407856	161.100000000000	0	3.02286395416635	6.10841373906130	9.06162020314799	12.0311104782412	15.0068751820143	18.1118337460532	21.2006193838347	24.1902494024137	27.2467540168242	30.3973403583294	33.2224315263745	36.0266980166828	39.1679252879248	42.2905202553532	45.0903765447675	48.1029895459960	51.0684531611351	54.0590517001539	57.0005048161658	60.0035614924562	63.0767819372345	66.1380510698628	68.9775134207982	71.8575555717660
161.400000000000	0	3.00273792980292	6.02316441558213	8.73676710309693	11.4785602547287	14.1367199011737	17.0482985562216	20.0000467728753	22.9185343260733	26.0290106282126	29.1567798372958	32.0436328084278	34.9200407590384	38.1725836555591	41.3597917211728	44.0900498202864	46.9441588311249	49.7268064899725	52.5677320795439	55.4486323693793	58.3056935613244	61.2193684028280	64.1280525278970	66.9915540900601	69.8758849556441	161.400000000000	0	3.01135119529082	6.11073488370176	9.02861080682716	12.0152169908107	14.9209727565967	18.0189495752198	21.1246265267215	24.1220630538352	27.2154073267440	30.3075029238600	33.1392995177822	35.9707395234531	39.1313717597438	42.2674748016857	45.0712711937976	48.0599466369488	51.0212598974745	54.0258365156330	57.0364769968805	60.0095153243756	63.0253573263922	65.9989831941196	68.9172372676936	71.8092047586848
161.700000000000	0	3.03820095392221	6.03316040146982	8.77171101398589	11.4812657913080	14.0343072061439	16.8758873068095	19.8603680382526	22.8211496238724	25.9577808918908	28.9775650010762	31.9119387806806	34.8558266080569	38.1399223026656	41.3028685927232	44.0463299440691	46.8542299078588	49.6491696436102	52.4944790875615	55.3928928579647	58.2291380235767	61.0967143309326	63.9385441085913	66.7895593353221	69.7918159283012	161.700000000000	0	3.05068446981099	6.13887184617834	9.09611063818374	12.0654613626010	14.8972949064755	17.9405025034524	21.0627774771197	24.0873451405516	27.1987149147793	30.1984978979520	33.0735463586682	35.9579696889428	39.1517312470245	42.2701993975594	45.0878201087681	48.0420869696206	51.0184619916582	54.0197379992627	57.0441590442869	60.0352824915556	63.0593217910521	66.0049285471077	68.8835172140111	71.8553941713524
162	0	3.01212365006953	6.01038323240532	8.84408420555312	11.4693137721644	13.9925046622800	16.7870278133714	19.7976383236831	22.8270944260216	25.9752238739884	28.8987406060919	31.8588416715984	34.8540819408046	38.1231227659558	41.2551816844522	44.0371637421728	46.8205996441966	49.6677853534035	52.5283457981846	55.4350635257618	58.2433911997851	61.0744878278638	63.9463955826095	66.8034858873901	69.8628393111460	162	0	3.02936230889915	6.12629173906445	9.15765604405155	12.0447486401332	14.8548253792047	17.8588454769177	20.9829548325361	24.0500704349417	27.1723395452649	30.0987679348710	32.9985173832090	35.9170519041338	39.1012887023036	42.2042613847021	45.0518583698095	47.9805468433444	50.9873246136249	53.9867687952151	57.0120443480486	59.9884999808426	63.0055946865746	66.0002528926054	68.8747075003227	71.8613473658907
162.300000000000	0	3.02931323305128	6.01045768635306	8.91239320566474	11.5160916207224	14.0659409779250	16.8631182961481	19.8510386468118	22.9168514783994	26.0981729386584	28.9319623874159	31.9426727267508	34.9425959458431	38.1042711799961	41.2097798561336	44.0399940752962	46.8933516622015	49.7757609766522	52.6464756553749	55.5724671167845	58.3304751986211	61.1755347790759	64.1264612723310	67.0482035703135	70.0889000281199	162.300000000000	0	3.05265115464907	6.12367280018514	9.18108680428097	12.0320534214248	14.8517056909872	17.8456702882882	20.9239052801257	23.9978211501024	27.1567648840349	30.0158929861943	32.9663382348515	35.8842193742136	38.9808979010534	42.0738158123685	44.9545716020296	47.9289717889273	50.9351388912960	53.9168880855332	56.9491177589133	59.8776824032904	62.9070998308104	65.9697524801757	68.8936595615803	71.8415577950998
162.600000000000	0	3.08905038673063	6.08682574168467	8.95528323961405	11.6558052167530	14.3311283430237	17.1164715712212	20.1438598165312	23.1673416182368	26.3440702976785	29.1732459023575	32.1195595291094	35.1281152681300	38.1673993433579	41.2153009499856	44.1818353522571	47.1421045177253	50.0567046640688	52.8872085063788	55.7919975718836	58.6240798798952	61.4710517648678	64.5044324031034	67.4889966104939	70.4794178008989	162.600000000000	0	3.10707362734474	6.17937862172268	9.16170130609441	12.0660866027131	14.9572975250699	17.9101768287184	21.0056328783192	24.0226345231573	27.1786371363138	30.0471944594878	32.9427699862333	35.8794364037778	38.8959204411070	41.9482997209179	44.9369943000871	47.9682321766251	50.9610510274113	53.8756156084022	56.8710473655655	59.8559914733277	62.8606542487328	65.9685969262859	68.9299128992250	71.8299111473258
162.900000000000	0	3.12677504111573	6.18303297206574	9.01958999414256	11.8925803363635	14.6412622059546	17.4471581888569	20.4945324714723	23.4816035912375	26.6380896345808	29.4748759055804	32.4049169725871	35.3352639596481	38.2947530025119	41.3140306969000	44.4035355394103	47.4155697707806	50.3806571839559	53.2112290130428	56.1093376049019	59.0170050968816	61.8638079268086	65.0301833342808	68.0196743770939	70.9840960811501	162.900000000000	0	3.12901477462604	6.23185776503212	9.15220044403461	12.1488692884714	15.0328798868653	17.9606627385015	21.0494247403292	24.0326923696342	27.1774055017811	30.0531283304711	32.9591244984231	35.8486683360439	38.8314898145942	41.8710387604688	44.9374216997094	47.9576878503644	50.9545561509261	53.8472740201568	56.8199049091423	59.8346562335019	62.7968668970497	65.9840784436940	68.9263909507859	71.8144278841105
163.200000000000	0	3.17303961128237	6.24520129839694	9.12802415900837	12.1431436002160	14.9515555619629	17.7573347928663	20.7931965366039	23.7838781028167	26.8986856627903	29.7570723671056	32.6969964369042	35.5770556389050	38.4948111767075	41.4788237293248	44.7079246230449	47.7627912059089	50.7182588969797	53.5810852550349	56.5810747357991	59.5073395335858	62.3968203042640	65.5958821276685	68.5719813696348	71.5442928705170	163.200000000000	0	3.15768439131901	6.24226346381776	9.16830230333910	12.2093097660376	15.0682909315653	17.9416345894692	20.9967573043176	23.9909955505070	27.1058499895040	29.9988724051441	32.9383842058402	35.8256813308671	38.8050339759154	41.8179577751073	44.9752554054304	47.9848557144347	50.9290500526898	53.8238838070854	56.8681444269344	59.8492937938551	62.7988270216036	65.9639291805915	68.8803155807527	71.7916325036937
163.500000000000	0	3.22413299065752	6.30048704522182	9.25062974531121	12.3628595072402	15.2855225252669	18.1228395058213	21.1187080235437	24.0860963056517	27.1427769043019	30.0554961006176	32.9596413848386	35.8601869226712	38.8073385056835	41.7437107733511	45.0256202617635	48.1215526445922	51.0737007574582	53.9653542540680	57.0597118731427	60.0955038367897	63.0058688356737	66.1960263250624	69.1095426743291	72.1243662877340	163.500000000000	0	3.18724438879511	6.24594266071284	9.18062867426653	12.2295708940897	15.1205085655728	17.9752560059227	20.9769788217083	23.9498228644091	27.0231467816773	29.9642259859928	32.8895537397462	35.8336732622009	38.8615589125830	41.8279467820627	44.9999556278601	48.0076900636821	50.9179283818917	53.8047892068562	56.8895909970530	59.9264339524863	62.8400783462492	65.9630382627969	68.8178770912723	71.7870170040578
163.800000000000	0	3.19220046306650	6.28816646373593	9.27069752957590	12.5369055178364	15.5764935808756	18.4731340862570	21.4036647631798	24.3536600381989	27.3870175008247	30.3355687607698	33.1780852674348	36.0790221226099	39.1006279290106	41.9935353308203	45.2830466522761	48.4065220665119	51.4001432532842	54.2735468839708	57.4495611132168	60.5763743993630	63.5233969905331	66.6244809738920	69.5307788129930	72.6017644308384	163.800000000000	0	3.14183017843537	6.18936090939146	9.09880838809558	12.2232445594700	15.1529111297775	18.0164298728264	20.9488848890740	23.9128583519333	26.9773125502574	29.9456347762000	32.8281939393162	35.7884202519850	38.8834985311742	41.8050874738682	44.9708956757233	47.9804200610578	50.9059599073768	53.7357033314632	56.8453077198593	59.9080099900231	62.8105215194869	65.8397326389135	68.6999802175594	71.7387362074944
164.100000000000	0	3.16693603600212	6.27135374770470	9.33216831684878	12.7302488703664	15.8678897046399	18.8012299208495	21.7340738540354	24.6928620379121	27.7138783922565	30.6166707398370	33.3923505604249	36.3341063224043	39.4170446902346	42.2787508109187	45.5321115498424	48.6668500671597	51.7185192698626	54.5985180010771	57.8238671767959	60.9936888285702	63.9741543695293	67.0669326562951	69.9906736151207	73.0721273583714	164.100000000000	0	3.11703672433594	6.14920632638609	9.08499829932428	12.2706181767679	15.2311977761417	18.0858760202484	21.0180855826428	23.9969542210303	27.0565046622962	29.9805625760098	32.8141971154055	35.8131435634514	38.9444362826522	41.8315649923961	44.9694620574284	47.9790026249825	50.9360761539508	53.7442009604369	56.8520071771275	59.9031524407234	62.8031630342547	65.8378180277051	68.7277203799756	71.7923456131124
164.400000000000	0	3.11555145176269	6.28306681757010	9.40039313892338	12.8289840853073	16.0747661405355	19.0288227276459	21.9910317039557	24.9670441759783	28.0221026796271	30.8390101783504	33.6185761732911	36.5445867755737	39.6522507691910	42.5971048274543	45.6833101532549	48.8445562334948	51.9020870085744	54.8438828290781	58.0763802042961	61.3074400509350	64.3688762918565	67.4948574067085	70.3909030546530	73.4630941266805	164.400000000000	0	3.07369203696433	6.14733812270246	9.09532605934370	12.2616338179987	15.2777561480028	18.1195017832692	21.0679723224719	24.0607696336515	27.1547376040780	30.0102652297525	32.8593827615480	35.8309910189399	38.9595188489169	41.9160103188060	44.9194244730950	47.9577612409693	50.9006086807950	53.7423223683617	56.8259053379683	59.9025657590314	62.8589162507669	65.9305212710459	68.8043706038587	71.8812664841567
164.700000000000	0	3.07559943216517	6.28212239210188	9.46470793950959	12.8116741395785	16.1000933767560	19.1199442542555	22.1651734935596	25.1159948847472	28.1592595171324	30.9579895609891	33.8017620018382	36.7464303114973	39.8111868393243	42.8565553844557	45.7481714432318	48.8881773910160	51.9736305739274	54.9514069585941	58.2350925047669	61.4972040158898	64.6367586363886	67.7308974438763	70.6455741300222	73.6381837293332	164.700000000000	0	3.04427912939161	6.13722979711569	9.12138669011733	12.1959438845691	15.2240664575992	18.1039437591747	21.1101281611400	24.0705581484362	27.1479920921538	30.0044959412505	32.9125659620727	35.8913777848329	38.9588156005070	41.9920525028872	44.8539407712187	47.8878737274256	50.8528822662482	53.7039916611662	56.8239582431107	59.9119549236870	62.9206081727272	65.9590759265145	68.8649878493348	71.8897635362800
165	0	3.07608766160377	6.29280754318438	9.51729045010775	12.7426710941242	16.0805969585077	19.1402265009707	22.2504625921452	25.1852037627324	28.2036284403139	31.0006150632618	33.9954957489684	36.9393760562966	39.9890858769003	43.0132772318087	45.8009396417361	48.8833568417636	52.0127223132187	55.0080839976272	58.2742850289525	61.6263944527449	64.7989098944463	67.8207240316588	70.8151484033544	73.7191102567224	165	0	3.05119069337255	6.14557429997743	9.16014329376669	12.1434296950026	15.2205639156809	18.1182074875537	21.1564979008628	24.0925761273060	27.1436754557646	30.0012880502407	33.0331132643462	35.9962245691449	39.0418002020350	42.0416135409329	44.8551621311545	47.8656283181531	50.8755127069762	53.7314968385331	56.8266625632956	59.9958340184625	63.0224703193800	65.9952317872612	68.9859476288395	71.9581049617024
165.300000000000	0	3.12221694133922	6.36426480780506	9.56763396380586	12.6910262525831	15.9679664842395	19.0938041625057	22.2365256152484	25.1790100228180	28.2032869903394	31.0238287575025	34.1203525084166	37.1281825594129	40.1123268928003	43.0644788049279	45.8353404952722	48.8732050016284	52.0107417417761	54.9946547913137	58.1973772110681	61.6522851924200	64.8258685484626	67.7467166765217	70.7722281861562	73.6712705692985	165.300000000000	0	3.09340606089554	6.21482686650056	9.22553349575118	12.1616585703248	15.2057781644935	18.1578787401455	21.2008499459783	24.1344640159268	27.1888582643310	30.0543125422328	33.1425464903601	36.1503996370800	39.1323841398475	42.0772333641652	44.9106449886740	47.9178863280255	50.9465151936651	53.7948523888432	56.8386368522076	60.0999657471801	63.1313445363317	66.0232859002911	69.0447040908500	72.0369572610138
165.600000000000	0	3.11823702376112	6.30809712222016	9.46662137844279	12.5564043019488	15.7547966010740	18.9551065211522	22.0502376866753	25.0146569706907	28.0613173761013	30.9461542119949	34.0701944937507	37.1731892709502	40.0609081400941	42.9441592791506	45.7825182055809	48.8179981912889	51.9070549443293	54.9351913680631	58.0194784440641	61.3777434962058	64.5521423067255	67.5029683966790	70.4779559692567	73.4418963671171	165.600000000000	0	3.08013296110518	6.16365723492720	9.17286644185388	12.1383657760374	15.1592050397322	18.1843903674855	21.1720256555849	24.1125172494768	27.1761738777131	30.0739620928478	33.1493574949315	36.2232650942273	39.1250350236143	42.0350089701871	44.9481494721084	47.9869205582708	50.9929814591942	53.9039359293536	56.8610496057440	60.0377908635877	63.0872045112818	66.0291268693301	69.0101297640709	72.0666605423958
165.900000000000	0	3.08345859195017	6.14777613677281	9.31150305017469	12.3392898975737	15.5012874242827	18.7406634245117	21.7310070628352	24.7099582836172	27.8284898950211	30.7450019768978	33.9111665653657	37.0975978035486	39.9043604557494	42.7781237067385	45.6843716699561	48.6838117981617	51.7323477219816	54.8203092396160	57.7638712130434	60.9426505566773	64.1435328675553	67.1502045859115	70.0318208845522	73.0462890101489	165.900000000000	0	3.05127993453707	6.04828693982353	9.11715905662960	12.0808094939250	15.1278446569195	18.2074401720167	21.1071981190964	24.0485249062098	27.1560795403109	30.0468215079988	33.1357217808624	36.2643287557112	39.1080962688572	42.0375260413296	45.0090795923472	48.0328241828077	51.0350448685900	54.0274155962673	56.9006415359487	59.9589414690022	63.0616759501983	66.0624938385880	68.9696815866003	72.0524725859219
166.200000000000	0	2.93001300883843	5.92600964371223	9.07959748407753	12.1254836860181	15.1956945079340	18.4537468682412	21.3674025153232	24.3293926275514	27.5551745527140	30.4162453281371	33.6573271949654	36.8944956955820	39.6690048118527	42.6185857763262	45.5142084076026	48.4960174679297	51.4884181139262	54.5862110100986	57.4572282103370	60.4713174946285	63.6157098730192	66.6469118297100	69.5197788337504	72.5877496455647	166.200000000000	0	2.92596101537321	5.91153078049716	9.02340597191681	12.0572519311190	15.0718459710158	18.2043895107160	21.0606675399191	23.9779174220482	27.1553103516132	29.9608752837765	33.1015094206807	36.2602487846288	39.0868905935563	42.0973127212042	45.0443410204155	48.0659104119034	51.0476188752275	54.0818962543239	56.9504218317868	59.9355772898616	63.0184149117169	66.0419180861763	68.9537111828989	72.0557307809278
166.500000000000	0	2.81369428245671	5.76218777362839	8.89243429867470	11.9221276357091	14.9364450667710	18.1510082406104	20.9928038542806	23.9453510012537	27.2203235296711	30.0568553889687	33.3745806869116	36.5842146839077	39.4651455043215	42.4973599809877	45.3230836286851	48.2446907631550	51.1751270795591	54.2552731706715	57.0931330916515	59.9976652930683	63.0736510427688	66.0387399733322	68.9480823434208	72.0336851559644	166.500000000000	0	2.86113879427861	5.85267465165962	8.99026321197225	12.0461383145886	15.0635077013304	18.2005919459891	21.0213591672989	23.9331749316243	27.1236659610612	29.8917317085611	33.0884818348946	36.2142871074047	39.1359769177125	42.2079123522932	45.0826477724375	48.0568135302041	51.0143321161272	54.0731587205915	56.9697991816055	59.9356491755739	63.0055327132673	65.9714211302035	68.9117624573380	71.9912437104635
166.800000000000	0	2.83105692660288	5.72684587195615	8.75494088537265	11.8283494779579	14.7585560180844	17.8887984547515	20.6925733141996	23.6795589110933	26.8864952086079	29.7771530911308	33.1087288549540	36.3347180163490	39.3077253200552	42.3572407564988	45.1352149780217	48.0013805356951	50.9321874548439	53.9762638489497	56.8147748091485	59.6231966599634	62.6481670878038	65.5222401842001	68.4843838034869	71.5693959322217	166.800000000000	0	2.92010314351761	5.90265557821557	8.98516925551552	12.1154050720308	15.0987221072915	18.2135837301660	21.0337679847854	23.9830007288445	27.0967920221073	29.9086599760321	33.1099780530490	36.2536786230837	39.2258606751694	42.2859956564623	45.1191930458395	48.0582001116286	51.0499193163104	54.1209002342325	57.0640136856457	60.0046970756974	63.0828378020196	65.9869354054757	68.9578221551312	72.0014756331482
167.100000000000	0	2.92797731762784	5.76513709545948	8.63731145935197	11.7592074556694	14.6398374633475	17.6720643454706	20.4444892733763	23.4455977622906	26.5772878068475	29.5798151441269	32.8792812551443	36.0643350982748	39.0958609973817	42.2021473237342	44.9625431119332	47.8050764452766	50.7446961888193	53.7306770283621	56.5918701858087	59.3481264191126	62.2908543851787	65.1566897225464	68.0830323025565	71.1848877803363	167.100000000000	0	3.01927188722894	5.97990453092955	8.96013387743181	12.1574325330143	15.1367762574032	18.2168991537580	21.0350960586478	24.0049876811835	27.0629152267280	29.9705754988648	33.1474226526319	36.2491226456971	39.2379811205983	42.3309748051693	45.1518722701282	48.0846398234688	51.1059998262975	54.1631752785023	57.1568276910522	60.0938066508833	63.1424941991776	66.0688510212249	68.9884635167667	72.0190910923067
167.400000000000	0	2.91418434608776	5.76461343120055	8.54125454063151	11.7021515135802	14.5409102351037	17.4600859998285	20.2483874124663	23.1679986214920	26.2975732778840	29.3200959203828	32.5470273406490	35.6901162534391	38.8027446590631	41.9269075005686	44.7402000003116	47.5792052367989	50.5368053286150	53.4594938911362	56.3026431287619	59.0904789088667	61.9588448230211	64.7786558402699	67.7071078774080	70.8247486917546	167.400000000000	0	2.99053561571377	5.98375119474029	8.91849374624831	12.1693567789074	15.1382991520069	18.1648737806231	21.0213342137362	23.9292182544221	27.0098767549218	29.9270420598490	33.0527115849478	36.1214906521349	39.1606727922159	42.2495852279928	45.1155292120899	48.0501814259278	51.1003786255129	54.1296205349616	57.1192577080159	60.1072876673958	63.1253581654457	66.0241411944378	68.9445014503100	71.9674670971141
167.700000000000	0	2.89579361065163	5.71074287881182	8.45753573849173	11.5807349290190	14.4768374501483	17.2915134933183	20.0805287896503	22.9567239512113	26.0804197905468	29.0171354824989	32.2313277054013	35.3300229389765	38.4825661694773	41.6375587905080	44.5047921610020	47.4044955008900	50.3170337035648	53.1647850656642	56.0089084765909	58.9415425455656	61.7692869868002	64.5471371058996	67.4478560073824	70.5444066786411	167.700000000000	0	2.96464843944840	5.92313154080562	8.85246319594879	12.0812091849973	15.1237172533552	18.0914377160904	20.9652696742504	23.8639901155902	26.9569692475422	29.8070963472368	32.9512892931736	35.9906910805301	39.0485143860361	42.1529557606699	45.0486747752217	48.0315383108258	51.0401290435523	54.0207277970272	57.0167324357148	60.1325286038107	63.1323966362373	66.0072112460057	68.9013211917148	71.8929824160661
168	0	2.89766923404833	5.67690488355070	8.37746909831865	11.5004121425774	14.4102049158598	17.1941444087814	20.0185799284152	22.9108856302408	25.9635253227625	28.7715015568836	31.9659241426857	35.0600743864826	38.1970564356375	41.4533405386977	44.3922103356237	47.2968403353715	50.1928053420922	52.9714204716866	55.8504340925560	58.8870361166375	61.7286989210284	64.4993825482120	67.3494092970978	70.4227963775470	168	0	2.96232778391928	5.88210756333876	8.76515552023370	12.0081743037734	15.0621492963867	18.0231970905090	20.9453264611238	23.8843062298944	26.9343767055165	29.7037599668086	32.8575637257601	35.9113748050472	38.9518562047981	42.1372021038600	45.0725207033206	48.0323975891532	51.0291655307797	53.9559509663728	56.9746261823183	60.1483049023007	63.1560586731693	66.0310929614169	68.8860336309194	71.8606723915647
168.300000000000	0	2.86829030571881	5.65919404423477	8.34655125514088	11.4348475599212	14.3763766841868	17.1971046235630	20.0728208523618	22.9496399002510	25.9072385047659	28.6519410605007	31.7748873713411	34.8952039244943	38.0206109758145	41.3127829055459	44.3022415725586	47.2203130309462	50.1309426755588	52.9033642627744	55.8155146591090	58.9331073986719	61.8696830180637	64.5669838415256	67.4585544200869	70.4654048684221	168.300000000000	0	2.92854404119403	5.85040949187843	8.71134387451300	11.9215329507017	14.9960564742927	17.9868039474814	20.9576050599154	23.8945558247359	26.8920337522592	29.6583077918044	32.7756167245574	35.8692066039688	38.9111836622215	42.1088279557762	45.0581356313834	48.0084383651081	51.0116960649662	53.9307401782690	56.9523714217960	60.1530745651612	63.2202023798767	66.0182448554618	68.9268859515976	71.8574947652453
168.600000000000	0	2.82945829430376	5.61020099489483	8.40065901445307	11.4105156470309	14.4089586033944	17.2688021559496	20.1964259115071	23.0734938248182	25.9333722403868	28.6486994889548	31.6677078515848	34.8071228922837	38.0280311093214	41.2719697079247	44.2903273437265	47.2417165178847	50.1188138496287	52.9630869717079	55.8895316500403	59.0246432335158	62.0852077517535	64.7554537513864	67.6791266866275	70.6579743209223	168.600000000000	0	2.88854606792820	5.78063736724342	8.71746652875402	11.8492739465592	14.9568601304923	17.9525028501009	20.9571625395553	23.9072907497283	26.8538528135314	29.6410904882566	32.6998068267624	35.8227854491700	38.9679507067879	42.1117872370103	45.0610208127695	48.0198086086408	50.9720882647796	53.9346234139703	56.9333327862775	60.0981884733368	63.2298358093209	65.9930344293916	68.9342811500437	71.8723608385533
168.900000000000	0	2.86636919826897	5.59581077195137	8.49394756053593	11.4368873248897	14.4707320864043	17.3782491679791	20.4154128159529	23.3530998268209	26.1203747545110	28.8140197784100	31.7509648860705	34.8868002682410	38.2338551776211	41.3897804923754	44.3169282651807	47.2961713431663	50.2063904279590	53.1111507817063	56.1207187316506	59.2139174922015	62.4099096755106	65.1133027574938	68.0100341440519	71.0128725083556	168.900000000000	0	2.92013853192121	5.74242997062002	8.73734534547382	11.7953674550293	14.9048076778822	17.9024689079135	20.9872876687115	23.9995739145190	26.8947990748936	29.6967961601331	32.7183504964476	35.8486608846403	39.1123000594721	42.1840135192021	45.0362513745632	47.9976014708407	50.9600419375608	53.9323147497586	56.9701864726020	60.0546332988805	63.2536784428810	66.0255201687872	68.9399571530300	71.9319508153113
169.200000000000	0	2.98179523875737	5.75405266816069	8.65686653204412	11.6296740257763	14.6436698472907	17.6316285472102	20.7353481200762	23.6823569425437	26.4617404666810	29.1167906523459	32.0107085425254	35.1122817373632	38.5238463317161	41.6009411028468	44.4561038606764	47.4607018440900	50.4458213018610	53.4235064019799	56.4973257036902	59.5861352180551	62.8235814791201	65.6490226897406	68.5556194452417	71.5379858976543	169.200000000000	0	3.01408175961156	5.85584880164809	8.80808853851310	11.8732294506968	14.9314638843954	17.9564841090072	21.0658734166988	24.0736049233685	27.0019226798372	29.7923490478226	32.8016685952949	35.9114011001448	39.2321434929832	42.2540632729133	45.0584395567291	48.0285654199197	51.0236428264643	54.0128417231535	57.0641241448460	60.1155409500129	63.2964263630699	66.1437709806982	69.0697025888338	72.0680346151546
169.500000000000	0	3.07045053634643	5.98020621140979	8.91000200192132	11.8634938788028	14.9307371783939	17.9851621075218	21.0958949830645	24.0479735216131	26.8071479965301	29.5442426880160	32.3972258599732	35.4492865147431	38.8843474797645	41.8810393919382	44.6340425607455	47.6832477314036	50.6794379099214	53.7961100527784	56.9192795276875	60.0188471297765	63.2357003995230	66.2172275391161	69.1698428309148	72.0803299217744	169.500000000000	0	3.06295412660163	5.99633655235176	8.94278273674192	11.9513115421920	15.0317319827111	18.0694848205255	21.1500990156393	24.1467486054330	27.0472496421785	29.9263788085947	32.9087784171845	35.9867802743453	39.3413837893887	42.3197909487466	45.0549499796509	48.0578554660380	51.0195837000739	54.0833580303042	57.1359002296318	60.1713071266181	63.2959155793134	66.2388816957176	69.2005569403312	72.1612178686923
169.800000000000	0	3.17416608128684	6.19296596635269	9.23729591919167	12.1280710721914	15.2759016735630	18.3057852933127	21.4301080143671	24.4079597478286	27.2120789183754	29.9785424651586	32.8352285366614	35.8295698616469	39.2333190993416	42.1711366907653	44.8651317880192	47.9071914512145	50.9731341369728	54.1523730106697	57.3515460560620	60.4915522907571	63.6502825387486	66.7889092264590	69.7865266883673	72.5833010270174	169.800000000000	0	3.12214231149293	6.10049206979732	9.12066275399511	12.0361755708441	15.1573455082317	18.1298047472836	21.2020513511191	24.2056092254621	27.1275091653052	30.0133709255698	32.9997144470347	36.0408277764973	39.3919865741483	42.3497601969397	45.0627583558735	48.0528475049335	51.0460878233197	54.1111596217507	57.1968956178115	60.2455385687706	63.2981180269437	66.3353450081297	69.3237173432096	72.2122770029101
170.100000000000	0	3.16176617930161	6.27529306067994	9.44550910678977	12.3483557991638	15.5355092214726	18.5063803164971	21.6483871323595	24.6767288752505	27.5720050985144	30.3397302120067	33.1936413993379	36.1884716809725	39.4340054023251	42.3806028626177	45.0717724897019	48.0697183708803	51.2207343640076	54.3888868451714	57.7001433726444	60.8294403446772	64.0224845450274	67.1138564998770	70.2091469101705	72.9961363144243	170.100000000000	0	3.07416011173718	6.08443172717275	9.17568576664787	12.0743477922220	15.1963855942580	18.0961559121810	21.1732314529313	24.2014605647538	27.1705484659801	30.0278680987255	32.9945277511161	36.0555326270078	39.2995892215172	42.2977371526227	45.0334534834483	47.9849347015047	51.0272233075680	54.0416268509713	57.1989892518559	60.2152577192479	63.2949340416687	66.2483870831015	69.3137423687058	72.2263514499526
170.400000000000	0	3.23138209512161	6.38143797532721	9.59356238593227	12.5647992669075	15.7550368236229	18.6878290735991	21.8589170369955	24.9146175719735	27.9270386159502	30.6965090088202	33.5476063472031	36.5801421575815	39.6579716619221	42.6089001430929	45.3392200612612	48.3161907478288	51.4929025012688	54.6011530705446	57.9986717892729	61.1381431536406	64.3615417458207	67.3913972218720	70.5133926908478	73.3080420474723	170.400000000000	0	3.12530054985637	6.12560871347405	9.20561889186511	12.1303922569856	15.2345898459194	18.0992426741249	21.1975190370380	24.2222288385276	27.2509766593105	30.0777058213990	33.0210687685737	36.1291708196616	39.2711545785259	42.2936716174101	45.0755527766925	48.0173524522492	51.0650792248725	54.0079444055373	57.2185043067844	60.2317318336599	63.3327156164749	66.2316232924117	69.3062109643728	72.2358241420408
170.700000000000	0	3.21646054138767	6.38482475396375	9.59862755455553	12.6170952744889	15.7872352652592	18.7085954671307	21.9160458587564	24.9948561938371	28.1162840997943	30.8838569892293	33.7873329404906	36.8611060596208	39.7927191908555	42.7364440623706	45.5140237322104	48.5231619600559	51.6776657286433	54.7170606353729	58.1429455457159	61.2904649520800	64.4820020969169	67.4603145670040	70.5425945165125	73.3652236249047	170.700000000000	0	3.09805588354504	6.09459139999013	9.14568758040579	12.0728514333252	15.1492999816222	18.0097605076178	21.1374459202393	24.1572965090293	27.2354428934896	30.0270099832621	32.9985437050869	36.1460430219999	39.2023403424361	42.2307983148130	45.0516414050234	48.0323246643795	51.0586817090836	53.9479794572504	57.1758875309093	60.1893566666259	63.2620807025469	66.1355874801009	69.1745173436736	72.1202852802054
171	0	3.17245306750181	6.37977449584357	9.52143190305824	12.5436145436230	15.7005778207912	18.6550647485438	21.8433544673927	24.9889084089853	28.1624681339068	30.9503464848903	33.9236098149277	37.0230510274343	39.8701082242177	42.7987380229783	45.6474684841133	48.6785046604207	51.7715172620006	54.7986591242321	58.2061956458522	61.3041056485062	64.4460096750818	67.3732451752548	70.4309144533806	73.2213388579779	171	0	3.06375238112028	6.09698386318148	9.07409587444953	11.9780808139012	15.0456908011287	17.9411146458911	21.0446085773945	24.1033685012124	27.1853364085836	29.9637366491866	32.9686110561016	36.1353500814537	39.1437197752853	42.1665545492689	45.0435066818190	48.0411810038982	51.0330930360477	53.9380247556341	57.1642812032194	60.1369620249073	63.1828441311972	66.0409420405130	69.0764378800233	71.9682370834685
171.300000000000	0	3.17696248555843	6.42495983568792	9.46888810870244	12.4323435603723	15.6386053993789	18.6487478590300	21.7824898659762	24.9230412288450	28.1292678353951	30.9653234459565	34.0392249193801	37.0767569316525	39.9038061421706	42.8744391227879	45.7938241636478	48.8071885366143	51.9331679139051	54.9180991273335	58.2363081101162	61.2678854278000	64.3102060400664	67.1849383216724	70.2215238203037	72.9870775513484	171.300000000000	0	3.08917613673844	6.17636114001067	9.08242434736309	11.9319121535087	15.0518197162529	17.9962646232104	21.0502629747644	24.0810368710036	27.1659939057961	29.9572313671793	33.0220511496709	36.1206631641223	39.1151230071868	42.1769027940416	45.1025796125702	48.0839499598734	51.1400959824595	54.0370756961759	57.2174937204582	60.1575695592616	63.1440414498562	65.9919649066161	69.0291068872158	71.8748606539736
171.600000000000	0	3.19091309473895	6.41649089486829	9.37140327149667	12.3260339250683	15.5048762377922	18.5541569484827	21.6022289991396	24.7515447235258	27.9695634882822	30.8755183590747	34.0443959469989	37.0290757728799	39.8432595371285	42.8627298655071	45.8958623314527	48.8838614706403	52.0382783029305	54.9721914977656	58.1537921225274	61.0842338497925	64.0400827472034	66.8900637528002	69.8966991196149	72.7193453318357	171.600000000000	0	3.12025640329381	6.21419848665454	9.07733919836339	11.9459287846292	15.0399373965555	18.0157159885914	20.9978152727372	24.0365529572723	27.1190609076431	29.9430548443904	33.0624959482860	36.1034418983244	39.0669023409247	42.1545329862533	45.1683398868041	48.1314314996234	51.2367891463542	54.1248824355856	57.2390193770878	60.1344795399045	63.0910505822448	65.9559887218447	68.9831049828253	71.8550724891766
171.900000000000	0	3.11958586323278	6.30180545368343	9.18062982025093	12.1453695816319	15.2254910627998	18.2804130697661	21.2807226420943	24.4545060270603	27.6420990509483	30.6001957379504	33.8980573776723	36.7958591342570	39.6733680484360	42.7437596273981	45.8266328806581	48.8121300980281	51.9996639913050	54.8936607523104	57.8427685273171	60.7499204718769	63.6500188231356	66.4308628820310	69.3915413920639	72.3702074020921	171.900000000000	0	3.07088794199068	6.16673494172812	9.00819793458715	11.9153572459856	14.9329908473744	17.9148115219299	20.8727652907210	23.9434727503082	26.9981933681472	29.8412999200713	33.0501155337855	35.9988570775455	38.9880112574298	42.0917082624693	45.1274390704980	48.0916075114794	51.2483722621441	54.1460054702744	57.1171149096343	60.0591416319231	63.0179868572024	65.8505650408724	68.8447341677426	71.8209043239711
172.200000000000	0	3.01516761936185	6.14967167611870	8.98027742602628	11.9407528314144	14.9453457827525	17.9423326095750	20.9776466342826	24.1239020632616	27.2972149023351	30.2831912027925	33.5905898614959	36.4788163337878	39.3820350736462	42.5341309274263	45.6728361505756	48.6890706603641	51.8928904180231	54.7353672821740	57.4939613653357	60.3578503052675	63.2271051007137	65.9414052892479	68.8828591214228	71.9542999424108	172.200000000000	0	3.00496812594946	6.10760565177671	8.95065412038292	11.8846025867083	14.8669613553346	17.8122877867640	20.8197040501760	23.8796973995151	26.9347092190933	29.7851693454976	32.9758384441255	35.9003763982913	38.8642729863461	42.0078830779071	45.0802186590771	48.0742658145041	51.2620893444494	54.1571039303920	57.0402061906361	60.0016432256808	62.9766205653569	65.7806567232248	68.7606169420136	71.7650751082921
172.500000000000	0	2.90560571777516	6.01351404634350	8.87403722431114	11.8148563029135	14.7940921651171	17.7017773494452	20.6823215893282	23.8569680198272	27.0047448313625	29.9536525444607	33.1965677714227	36.1270615900845	39.0899648000789	42.2515169544599	45.4731966437110	48.5683521931583	51.7009330957027	54.4700912079728	57.1510623399946	59.9805054745487	62.8005773447587	65.5274575882659	68.4419892033225	71.4991711789801	172.500000000000	0	2.94319035204013	6.07219693107075	8.98113666056281	11.9320554045606	14.9297927848880	17.8241366776751	20.7891856203213	23.8976310896467	26.9461688200707	29.7644004391718	32.8895668488861	35.8281234430854	38.8035137952508	41.9134050159064	45.0469073125538	48.1098186376386	51.2473716107865	54.1194450053937	57.0046838148050	59.9880760977516	62.9497892616526	65.7884721115374	68.7373675802885	71.6891798625095
172.800000000000	0	2.77853003815902	5.88073524368707	8.72916547576482	11.6961368993647	14.6856600268144	17.4767594695519	20.3778982823413	23.5471224063786	26.5744371329602	29.5551053346108	32.7287657922776	35.7449258726115	38.7534633790085	41.9134650367446	45.1356759746797	48.2912380457799	51.3372269076027	54.1125704000946	56.7233303464651	59.6680668908863	62.3930798503551	65.1294261100595	68.0069790562842	71.0668950227267	172.800000000000	0	2.86030104812601	6.02442107444531	8.94116129658899	11.9486443602319	14.9888339228514	17.8156616257756	20.7296765447232	23.8516186320407	26.8103340357414	29.6838373613307	32.7658907557258	35.7519885946455	38.7242516413087	41.8062205580663	44.9207043684799	48.0258556292850	51.1108690783996	54.0299812301480	56.8884913617525	60.0168694704716	62.9106672460474	65.7607783380392	68.6705159173310	71.6130894527713
173.100000000000	0	2.62870157839626	5.72658463972976	8.59498246364639	11.6685130650433	14.5791960928922	17.3235075619947	20.1788458632563	23.2758697308607	26.1983480881550	29.1905102122809	32.3389778812773	35.3873173211650	38.4026120747782	41.5964394460062	44.7617699997055	47.9322975636954	50.9599309753644	53.7111968131435	56.3794220500233	59.4013503018425	62.0584906326088	64.8329544781819	67.7269780299103	70.7661375184675	173.100000000000	0	2.75073427172432	5.93667590591205	8.88637414756229	12.0092175783645	14.9947245144289	17.8242038226228	20.7292020892434	23.8121129046643	26.7168494162588	29.6315512059622	32.7156686634752	35.6998787522574	38.6418654163791	41.7391838689892	44.7981586134489	47.9134075485277	51.0067643954488	53.9213296533124	56.8406705887587	60.0359735915813	62.8776420345179	65.7589871570616	68.6801822424058	71.6053614664620
173.400000000000	0	2.56165574790429	5.60277802727081	8.55525529486467	11.6504786414045	14.5228125904070	17.2631017629175	20.0431930847484	23.0806344074414	25.9661877329288	28.9771002849744	32.1378297650317	35.1309849706503	38.1391677138681	41.3104805304344	44.4604692695193	47.6007905108360	50.6207935276802	53.3717944360908	56.1550452985958	59.2090672158668	61.8365033024170	64.6755480737362	67.6136752586245	70.6108954929028	173.400000000000	0	2.71163539654582	5.85734427657500	8.88446656425693	12.0227087530405	14.9945081070881	17.8509288080644	20.7186794236774	23.7923789244335	26.7114963462315	29.6774570383715	32.7916016982388	35.7091461771896	38.6238876968203	41.6949225130451	44.7576716903271	47.8533088880587	50.9497421207779	53.8604706082535	56.8526256036669	60.0532885819078	62.8600154869691	65.7850514874067	68.7369690846645	71.6391491452197
173.700000000000	0	2.60885117898286	5.55599604725224	8.56572271352205	11.6537410372045	14.5882030414697	17.2889801756164	20.0469948911031	23.0275933270033	25.8825496367343	28.9112919870086	32.0208460857936	34.9577960768759	37.9926156628869	41.1201418246522	44.2780824966774	47.3846377451191	50.3386417433909	53.0744764139019	55.9804013587933	59.0741947898216	61.7738558773133	64.6839501188445	67.6352208438180	70.6588205805467	173.700000000000	0	2.75849378550568	5.82437641732231	8.88741850453747	12.0167148120578	15.0563406812413	17.8881009910915	20.7690137466648	23.8336998813687	26.7570501645847	29.7683379075526	32.8491789056581	35.7253587029815	38.6686360420200	41.7085716129778	44.8009088881499	47.8852152867019	50.9186954053450	53.7916790178343	56.8365701387994	60.0396333858598	62.8831951642497	65.8469330561571	68.7964421704079	71.7499854394536
174	0	2.77370533033535	5.67878420695573	8.70948899039574	11.7629733498892	14.7281700767328	17.4339913695459	20.2054553886176	23.1518851477490	25.9939319821711	29.0355343594881	32.0981278093060	34.9544146378228	38.0118037233548	41.0429937626665	44.2308653455570	47.2611543809037	50.1774045528357	52.9327053438676	55.9716396373659	59.0919765832750	61.8658275873044	64.8736010877617	67.8546766146825	70.9107966038655	174	0	2.88888651497911	5.91652832460201	8.98461478149202	12.0758533093755	15.1306437982991	17.9721573185705	20.8834294910130	23.9505643401668	26.8851624174935	29.9329945584067	32.9930398589555	35.8173380909002	38.7972540190319	41.7710148847263	44.9136287650994	47.9506009220606	50.9501368525098	53.8077054218207	56.9073449368091	60.0845873418011	62.9409026856898	65.9592239896416	68.9253854485327	71.9278817415975
174.300000000000	0	2.93847190132556	5.86239955161163	8.89603612113530	11.9494187158200	14.9302807110278	17.6555434274342	20.4491795995292	23.3895503321536	26.2429820346640	29.2579161706028	32.2580211372337	35.0442796261053	38.0961158140091	41.0716877796546	44.2677293900364	47.2336589955494	50.1397787939268	52.9411767613453	56.0418574235882	59.2076962613026	62.0536266407785	65.1458211983598	68.2098250406819	71.2651161499260	174.300000000000	0	2.99003339180514	6.01617101142086	9.07929611067748	12.1706837826696	15.2215419453376	18.0678676788292	20.9978611974999	24.0730640208510	27.0313728943736	30.0751588645690	33.1039616201581	35.8955292503165	38.8964824481982	41.8553778780445	45.0286792420264	48.0326586906530	51.0198653973558	53.8787010320743	56.9651630383509	60.1303955906701	62.9870240961778	66.0385354242509	69.0664411916196	72.0847436208446
174.600000000000	0	2.99503662359488	6.00329397530139	9.03764087023809	12.2023350636033	15.1499875884415	17.8951093937189	20.7572284046384	23.6370702818472	26.5172768990116	29.5112623512401	32.4494457666681	35.1869268805428	38.1679336245317	41.1905200705932	44.3218380530136	47.2508488655419	50.1725557661880	53.1075858357397	56.1833179164815	59.3416208276601	62.3236344076234	65.4816363201710	68.6358507605662	71.6824060836963	174.600000000000	0	2.98636403697290	6.05277370407648	9.10721926409386	12.2967489889248	15.2979018197115	18.1378564658167	21.1147992296749	24.1275120061386	27.1074651163700	30.1547696846766	33.1570740099624	35.9395444472392	38.9084980493279	41.9474419828221	45.0857572384260	48.0762808030396	51.0646663706601	54.0043252731481	57.0130861084658	60.1150015244507	63.0364974152681	66.1032433667007	69.1899361519616	72.2153904997365
174.900000000000	0	3.05258958582379	6.14397863265795	9.21507469391807	12.4045158822200	15.3756298706678	18.1566135139436	21.0840472393220	24.0020036852499	26.8036441114427	29.7534178368935	32.6341174074003	35.4319546817237	38.2766821348127	41.4121457137627	44.5178929796058	47.3958270262325	50.3436573994206	53.3240097660717	56.3630236206136	59.5400931823219	62.6804424492252	65.8723823173348	69.0383856390536	72.1060102996184	174.900000000000	0	3.00230089037267	6.09444413489923	9.16539233113544	12.3492684427622	15.3603307416004	18.2044560587469	21.2090210125487	24.2459681826060	27.1438788091069	30.1657599052298	33.1406291672063	36.0148330183784	38.8993004148882	42.0617550161624	45.2082209312215	48.1612846316886	51.1501147935380	54.0808433717335	57.0271338022555	60.1058872738611	63.1112127857422	66.1684487364731	69.2404084432557	72.2991965237654
175.200000000000	0	3.09439459766991	6.23032494043083	9.37910050785874	12.5499315301299	15.6177576842809	18.4888513892643	21.4056860329513	24.3751013048398	27.0892642958217	29.9995384795876	32.8466293170602	35.6971717249067	38.4817744317872	41.6193446175392	44.7850864095265	47.6014550558690	50.5831571592288	53.6082521690223	56.6131284703789	59.8118409704198	63.0762946955059	66.2589488783166	69.4392165521308	72.4516300678365	175.200000000000	0	3.01669012288946	6.10137944742690	9.21400279914603	12.3585752470174	15.4325609688738	18.3289121509838	21.2832824217231	24.3381120836380	27.1562187488385	30.1600096581053	33.1243759114250	36.0597519456865	38.9294867809084	42.0973346801436	45.3190712423768	48.2158949307702	51.2107928004005	54.1530687765540	57.0540688501785	60.1230374095605	63.1907150733702	66.2097516168430	69.2874275768949	72.3022312201317
175.500000000000	0	3.16103348605877	6.35300773167935	9.48439098290213	12.6881513719936	15.8389262875414	18.8858996455630	21.7552499136395	24.6971406773083	27.4431063207320	30.3002977547801	33.1275483714226	35.9998565392604	38.7922426049978	41.8469856310847	45.0445905886011	47.8804787723301	50.8688494262282	53.9694870432135	56.9574578971166	60.1589469359073	63.4953051265327	66.6538385631166	69.8757772570547	72.8233687264387	175.500000000000	0	3.06411208230402	6.16543502830426	9.22580518980777	12.3823407782794	15.4937181607035	18.5090186633409	21.3888050096014	24.3860212038292	27.2379741470747	30.2055691753958	33.1578850368580	36.1175906087600	39.0144413858380	42.1150077084535	45.3615399867623	48.2719624374442	51.2501390396157	54.2480018661267	57.1302863386848	60.1792781362778	63.2831961347629	66.2726360398604	69.3932305825435	72.3635741256523
175.800000000000	0	3.17409620303719	6.45500302492257	9.52409455226372	12.7306534686526	15.9925395540764	19.1600708295997	21.9980404349674	24.9748496247666	27.7124832199090	30.5410627297230	33.3584648689528	36.2986625736570	39.1265245790292	42.0748168268614	45.2424670662202	48.1671485107336	51.2354076403391	54.3684967433315	57.3592307595730	60.4755920052900	63.8067978409545	66.9751638864270	70.2087943497966	73.1687913663040	175.800000000000	0	3.06565112314376	6.22533970068845	9.20939214210983	12.3423929364740	15.5131968538973	18.5841090539731	21.4123982422285	24.4245487666365	27.2541974683033	30.2020052332970	33.1434779472628	36.1615907258884	39.0918900296364	42.1098946550091	45.3194210427520	48.2909834517569	51.3272687568541	54.3455515650810	57.2308777834684	60.1955995713026	63.2914526361185	66.3003746096474	69.4415367894680	72.4394539693606
176.100000000000	0	3.15206047422054	6.49653554835429	9.49210357251537	12.6907878351386	16.0629751649706	19.2964355591944	22.0715797122608	25.1086667988669	27.8762397415558	30.7085965283561	33.5544065663129	36.4640609847317	39.4089569234059	42.3263818027590	45.4260628694108	48.4148780339937	51.5250823629565	54.7301041311008	57.6963603760419	60.7617936576256	64.0118997072692	67.1645490547423	70.4228318385075	73.3430406790966	176.100000000000	0	3.04424916088117	6.25023233002587	9.16175648872683	12.2685538884623	15.4958592674302	18.5848733864030	21.3312290046689	24.3801808606561	27.2218070591357	30.1671261050553	33.1212442198622	36.0925596759659	39.1189012470261	42.1264671767626	45.2690086226955	48.2646555121251	51.3133453807398	54.3969730976980	57.2643501465588	60.2051717458634	63.2561071483658	66.2676544881859	69.4471757084403	72.4119738426309
176.400000000000	0	3.03783070941038	6.44715873632514	9.41109687102730	12.6565379978349	15.9500724210529	19.2937511323148	22.0510060814807	25.0907885128025	27.9457836166225	30.7764740152705	33.6900820970086	36.5541941843587	39.6251832348549	42.6394469135519	45.5908518906780	48.6287845038729	51.8091564625766	55.0080190072623	58.0609722043071	60.9996618531830	64.1072244770429	67.2383905486523	70.4484299297201	73.3537768684744	176.400000000000	0	2.95108387032644	6.21775313628059	9.10865586402977	12.2490012846831	15.3671528346116	18.5346683125383	21.2520263761420	24.2789780700715	27.1771483018415	30.0970992571317	33.0902580281378	36.0054667008884	39.1179135302212	42.2141222197972	45.2188592349645	48.2284363872095	51.3208798651850	54.3957920375741	57.3610034057547	60.2181513204557	63.1934769942260	66.2189049652975	69.3698408687761	72.3279523157647
176.700000000000	0	3.01346381722566	6.40284704860841	9.38894609278051	12.6507998787058	15.8575437119768	19.1592233996163	22.0144026286368	25.0931685996136	27.9917745623272	30.8327258892120	33.8492849356071	36.7175920177934	39.8775734448355	42.9731791403673	45.8122388620181	48.8503351043914	52.0362220785036	55.3045497001068	58.3479240679130	61.1995829392934	64.2199796715827	67.3122153660849	70.4176538073839	73.3285652143505	176.700000000000	0	2.96146046752338	6.22499453163796	9.14231821198617	12.2912987156108	15.3364318988783	18.4523757072928	21.2482642834506	24.2912791449820	27.1917711363433	30.0891220010285	33.1436777370394	36.0461051172760	39.2015424155297	42.3408746454648	45.2490763638803	48.2392073374948	51.3181476526140	54.4664915409583	57.4286176627773	60.2598212415127	63.2335538564753	66.2683384166199	69.3545082900139	72.3187317046352
177	0	3.02238346975712	6.35854715244825	9.41833591406044	12.6655506978372	15.7289375257820	19.0401532828325	21.9912585924449	25.0674573197734	27.9662722289655	30.8447723548774	33.9424474529767	36.9023081005813	40.1197771535894	43.1951480528609	46.0873375315484	49.0645080436558	52.1862838393728	55.5538169595605	58.5241451956127	61.3576528427984	64.3024956062501	67.2976455629484	70.3709701603079	73.2489548533259	177	0	2.99362911329590	6.23605758178680	9.22653832471924	12.3697117774903	15.3121832490405	18.4601112585693	21.3188028413793	24.3363687854197	27.2030240180936	30.0951670763678	33.1794237871449	36.1396206680866	39.3090679807522	42.3905228096173	45.3485444305823	48.2808902457031	51.2997695180341	54.5443032923313	57.4616789838827	60.3276252754587	63.3023014249485	66.3033142903024	69.4037359641725	72.3343678135102
177.300000000000	0	3.01176034084699	6.26621787749746	9.41695716831130	12.5905014272360	15.5686529064458	18.8990362847678	21.9157316361966	24.9288270857589	27.8573667786592	30.8504149278378	33.9722670372631	36.9997308424907	40.2636350130938	43.2744389890225	46.2563549996902	49.1872166143855	52.2345282258912	55.6484301299330	58.5663902816182	61.3866215338975	64.2342192981156	67.1740124615246	70.2165625707411	73.1022522818840	177.300000000000	0	2.99782766511042	6.19910895719163	9.27657736227575	12.3733666672486	15.2873946117033	18.4828437720307	21.3806370243763	24.3213287005105	27.1933971226629	30.1510171739871	33.2104911655492	36.1846215604537	39.3676352762061	42.3659592488060	45.3804910980241	48.2851472397984	51.2568642927073	54.5549871036528	57.4566697109277	60.3482913069496	63.2902144522427	66.3035139714268	69.4089014295140	72.3445404526438
177.600000000000	0	2.91438766886152	6.07414192247990	9.30910032243224	12.3669268661270	15.3086559748170	18.6334963390019	21.6117824330396	24.6033465713701	27.6038140135938	30.7250721536960	33.8696238470003	36.9122766910935	40.1752649657138	43.1836315110976	46.1851243317919	49.0893227568958	52.0904468843355	55.4925774256673	58.3679905867414	61.2006706083563	63.9574263247315	66.9211298802345	69.9223639868796	72.8304597987216	177.600000000000	0	2.92053684156349	6.06639459018151	9.23004022119067	12.2549006650487	15.1830388111197	18.4022984040681	21.2595525112736	24.1787947718713	27.0953657583997	30.1229097227852	33.1664711750446	36.1118609431472	39.2726246773383	42.2558031350519	45.2579785089875	48.1524429632807	51.1143360680407	54.4287281669090	57.3213853936246	60.2515844851492	63.1572352519850	66.2413454588752	69.3327116694221	72.2807178352800
177.900000000000	0	2.88629666688028	5.87885588499993	9.13642856958932	12.1117109267335	14.9971212912524	18.2294094370588	21.2689290642495	24.2394474682572	27.3261606474929	30.4531087971243	33.6536436780356	36.7191299343176	39.9254456488661	42.9832405598481	46.0179750380918	48.8591961764238	51.8521640243286	55.1597177989593	58.0189924059421	60.8478880885716	63.5510949378743	66.5526799606097	69.5507409463950	72.5451579152143	177.900000000000	0	2.92366867171575	5.94655962319714	9.14862039937680	12.1416603796257	15.0501838039907	18.2173327804483	21.1576655538958	24.0571174692917	27.0292239487214	30.0131871601241	33.0803327100961	36.0235560916188	39.1250022776461	42.1434709383915	45.1582250291097	48.0060283246093	50.9942577319770	54.2584122212686	57.1660523414493	60.1082029595511	62.9927565785160	66.1319217019719	69.2333268171065	72.2478309909933
178.200000000000	0	2.90988414251373	5.69969176567633	8.89161892245000	11.8133124720582	14.5864410172029	17.7530044357309	20.8248854262557	23.8654536924730	27.0492327737820	30.1397517258388	33.3290079068256	36.3643126136249	39.5733843532529	42.6748080480301	45.7285985835771	48.5644931845739	51.5491313305285	54.6973263781852	57.5816786082189	60.3733252925465	63.0480830752192	66.0173257346935	69.0830582781634	72.1523577198645	178.200000000000	0	2.96637921923849	5.84421053583193	9.02074865364642	12.0030593717472	14.8418467861885	17.9957678338483	20.9840935057992	23.9517374192388	26.9925937611705	29.9233336629100	32.9584796690135	35.8647822591988	38.9780115220756	42.0210212627707	45.0443331533276	47.9038555078077	50.9113824002506	54.0783354261644	57.0322433369140	59.9485566042151	62.8115424573614	65.9147336933139	69.0708809409287	72.1325765180941
178.500000000000	0	2.85475296212291	5.47452021517098	8.55100876719207	11.4715372740704	14.1778646736832	17.2786938202274	20.3950472444994	23.4895176976440	26.7286057236826	29.7179071996055	32.9103146751466	35.9584286482706	39.1361319584705	42.2025183492698	45.3127329582162	48.2224389361509	51.1304056371232	54.1360255135737	57.0623482516091	59.8119884437688	62.4725220078528	65.4122083239461	68.5145607388755	71.6856443042325	178.500000000000	0	2.92708061727101	5.69640462633372	8.82315171079810	11.8403163303351	14.6586563740547	17.7931082247115	20.8436712877547	23.8487501112544	26.9266704863380	29.7670228980980	32.8093752731015	35.7388429861744	38.8302386563220	41.8313422310559	44.9021475421952	47.8375471208557	50.7986383932388	53.8903613028171	56.8994389209095	59.7807057955837	62.6193232674347	65.6855569244948	68.8431442938944	71.9677398554460
178.800000000000	0	2.81732918682663	5.28687511384957	8.32664673263682	11.1919395474996	13.9179335993965	16.9498796258872	20.0534340153680	23.1815728427352	26.3817640801411	29.4461509901230	32.5969766687842	35.6491961507879	38.7585411564653	41.7977162147574	44.9222508879751	47.8782411319035	50.7196295051632	53.6166785786873	56.5032017035521	59.2716992151810	61.9630683869198	64.9562542494358	68.1108799236914	71.3334856016553	178.800000000000	0	2.91351124889360	5.59042271399237	8.74639813357146	11.7415503978876	14.6083840285706	17.7124726210703	20.7650599503214	23.7924360457189	26.8354008414529	29.7747158377714	32.7999865417924	35.7504413768680	38.7915361536644	41.7746034500316	44.8527223929170	47.8222327886780	50.7515314722882	53.7877305613341	56.7704563401012	59.6688143080465	62.5150721197207	65.6122979676091	68.7839103390361	71.9145027646161
179.100000000000	0	2.74584239538241	5.26998822188641	8.18248141627157	10.9822775163622	13.7882867486109	16.7491406348893	19.7806986200729	22.9420253583626	26.1015347213493	29.2716987913528	32.3513774314152	35.3916583552692	38.4231949524865	41.4201981978743	44.5647135391211	47.5477968649631	50.3524016624561	53.1666653210157	56.0190762251296	58.8542384539300	61.5873372500090	64.6349090390557	67.8502187728596	71.0424092545995	179.100000000000	0	2.86510322547740	5.62761403280927	8.71048480679903	11.6707043897449	14.6208204827931	17.6826087384565	20.6877828778393	23.7507392622656	26.7795774122456	29.8341602037135	32.8230025389031	35.7860165126588	38.7837696537472	41.7423798505555	44.8411367223340	47.8302718564733	50.7484861135471	53.7387896527709	56.7039801683134	59.6512199684183	62.4991945178073	65.6057374028555	68.7940550657131	71.8660817027559
179.400000000000	0	2.71558225825693	5.36185379836273	8.13471157282595	10.8971084504159	13.7799399253177	16.7154263835245	19.7019551104564	22.8234317621119	25.9095083813117	29.1338209436656	32.1488990745691	35.1622124582345	38.1884163322601	41.1236774349488	44.2046471851899	47.2725956605817	50.0800351328348	52.7940065587573	55.6330715601069	58.6048494862630	61.3721630383206	64.4751980017120	67.7065754053580	70.8714177143965	179.400000000000	0	2.85073681717284	5.72220444647523	8.71159333493274	11.6547787614541	14.6655740668266	17.7179106098906	20.7132750410670	23.7574282959119	26.7472073458192	29.8623814897333	32.8272795625882	35.7979544642254	38.8250342250365	41.7509669767980	44.7967050038487	47.8667654026578	50.7969626410811	53.7057025104014	56.6683002256161	59.7125057348406	62.5443720952495	65.6558520851952	68.8213760124260	71.8609742247830
179.700000000000	0	2.77717963743993	5.55881813661715	8.26068914296602	10.9845633054821	13.8554564378046	16.8351347284976	19.8207160546402	22.8373963403243	25.8308776256221	29.0441782795641	32.0635538331551	35.0538226262456	38.0592242093275	40.9900085242172	43.9556152642077	47.0293313301777	49.8624166336377	52.5513145205079	55.4674862339498	58.5091805449039	61.3801720284367	64.5141936109896	67.7002785757280	70.7525672943877	179.700000000000	0	2.90060395900665	5.86358084945754	8.80512349464746	11.7166511227421	14.6969618780436	17.7898580660655	20.8126767716695	23.7952408937649	26.7400530600719	29.8660925319624	32.8713155924109	35.8566893878588	38.8884069505486	41.8386793847279	44.8014044597181	47.8714905732630	50.8198611414456	53.7067715700345	56.7314192568181	59.7931995629197	62.6717718216303	65.7651724598404	68.8684207107327	71.8152079015458
180	0	2.86754561113378	5.74959721243496	8.50811860541585	11.2114332135331	14.0355759876220	17.0611827737409	19.9702024764346	22.9095783149964	25.8547237356773	29.0079141558162	32.0880250398485	35.1006845981040	38.0323455566375	40.8888936352018	43.8626457546723	46.8173399179850	49.7515395036498	52.4652793940082	55.3856657955459	58.5010991715701	61.5422469973330	64.6668645211374	67.7853762401459	70.6824451842966	180	0	2.94884491304296	5.95209096193867	8.93351134071809	11.8190891683825	14.7449291242750	17.8622079423455	20.8319009364160	23.7930824975177	26.7419349671812	29.8513488152429	32.9373334805151	35.9729160967614	38.9570752754830	41.8612154611918	44.8683604619262	47.8363254005269	50.8606425001947	53.7426966330216	56.7345774831666	59.8198795801693	62.8009848963645	65.8512179640503	68.8954504784494	71.7386647468387
180.300000000000	0	2.97158546979802	5.91518342288563	8.80888285377805	11.5222082837453	14.2983677704207	17.3975538254029	20.2805849553415	23.1290253942485	25.9736856629059	29.1083610002805	32.2480871211137	35.2132307965793	38.1368690987582	40.9586364041004	43.8861497686471	46.8008801429672	49.7592963686732	52.5695429328996	55.4659205530305	58.6397589558288	61.8441012090001	64.9140801449318	67.9678368216380	70.7621078024912	180.300000000000	0	2.99641009979592	5.99728360347714	9.05211174276523	11.9239054575230	14.7992398528426	17.9691911749067	20.9345154895658	23.8612486665578	26.7618397540897	29.8997331506124	33.0526490753064	36.0585881795248	39.0608180438228	41.9610518778456	44.9473256712665	47.9060128613948	50.9200544911917	53.8415726249346	56.7705819634235	59.8651443256360	62.9370558039644	65.9223902330990	68.9345651240029	71.7401076322435
180.600000000000	0	2.98102206834073	6.00260747948666	9.01309156745931	11.7673018734711	14.5660620754165	17.6583976990874	20.5727400561214	23.3874492315195	26.1845383446877	29.2369173984141	32.4194759562874	35.3421820281604	38.2549189793481	41.0598500215533	43.9419878436500	46.8830071250480	49.8691316087788	52.7703306097464	55.6264321866287	58.8184338175959	62.1000060714850	65.1498949536256	68.1982813162169	70.9348184925818	180.600000000000	0	2.95518275444310	5.96759394664174	9.05264631291190	11.9206237383341	14.8083890455794	17.9533653632289	20.9621576782118	23.8981253446977	26.8022472766748	29.8997274968014	33.1003658787039	36.0830877638770	39.0868837830895	41.9924857487123	44.9582678084089	47.9570739066242	50.9704855884101	53.9139190325759	56.7654294880202	59.8353591700246	62.9364135098923	65.9059699486086	68.9518899886312	71.7571736647392
180.900000000000	0	2.97982267585999	6.10666231439015	9.21074915658993	11.9945355358200	14.9146317109725	17.9485100648369	20.9566037599319	23.7272609092158	26.4783440346026	29.4323107481878	32.7039247599683	35.5728818126106	38.4747351948742	41.3270412927496	44.2144633959539	47.1452297406510	50.1628388944911	53.1348970862050	55.9560688167137	59.0907243286758	62.4015486462587	65.4657618480143	68.5195395856959	71.2324179470645	180.900000000000	0	2.92410129793723	5.97872238558159	9.06875594246232	11.9089368959103	14.8832741516266	17.9639715076787	21.0583841143081	23.9728113972769	26.8663175501990	29.9073002886585	33.2016745608350	36.1452365157120	39.1462842222322	42.1036501448771	45.0894121228459	48.0738769622167	51.0898314124462	54.0398718422095	56.8279679803946	59.8252665153943	62.9403559319461	65.9339943741389	69.0101992439077	71.8310005003933
181.200000000000	0	3.04929999121260	6.22747688453894	9.35083105485466	12.2337550008474	15.2186533310098	18.2357845571342	21.3131849559542	24.0440983292842	26.7562362034090	29.6628221166663	32.9188068435292	35.7875421929471	38.6858342194457	41.6361995815552	44.5912483594235	47.4926953143144	50.4906036758840	53.4804556102090	56.3674761500920	59.4261163531335	62.7196747057548	65.8589909865796	68.8642487133220	71.5798010059129	181.200000000000	0	2.97159425368651	6.02184245792532	9.05872155803665	11.9305048207109	14.9181191883108	17.9774122819800	21.1161016066384	23.9981289840673	26.8729890013134	29.9001074358261	33.1841836085757	36.1372627693604	39.1319897338612	42.1721912632600	45.2131381429048	48.1596519690631	51.1312114241342	54.0556953285250	56.8858202052398	59.8206124546869	62.9341052416755	66.0068489585703	69.0518510002834	71.8982172795673
181.500000000000	0	3.09495342577548	6.23141533992732	9.36818588691371	12.3365717967210	15.3882951961490	18.4585104233360	21.4957931370079	24.2770368795344	26.9852019727621	29.8452051690616	33.0286118181064	35.9429079451697	38.8610424258142	41.9180507400690	44.8826794610253	47.7972981814755	50.7321181355595	53.8015516618561	56.7760651429228	59.7125810314246	62.9619109150875	66.1758250066584	69.1307791374115	71.8335108524118	181.500000000000	0	2.99390632457799	5.97446674860596	8.97829795243983	11.8665315295746	14.8702961227727	17.9600911212627	21.0395318706316	23.9598110287247	26.8360556386397	29.8331741480348	33.0655160716055	36.0574724235050	39.0586639980711	42.1644905686452	45.1854480752746	48.1316652444216	51.0326041494503	54.0120095659342	56.9042099042893	59.7488969440761	62.8575708105244	66.0040998497848	69.0144147892811	71.8574967212140
181.800000000000	0	3.02822325417635	6.16677152102177	9.30105709210981	12.3615109824145	15.4642093942722	18.5892667375908	21.5925485889674	24.3924680686616	27.1786590326675	29.9946935695540	33.0614704057850	36.0310122035019	39.0000797564182	42.1165935937934	45.1524013566873	48.0477175685840	51.0018382164642	54.1608496044089	57.2004328274663	60.0002977934372	63.2294286159958	66.3728652490046	69.3027370532503	72.0206318626007	181.800000000000	0	2.92317587481371	5.90431408838030	8.88176353551690	11.8056413892941	14.8151451028720	17.9235312661121	20.9598299678804	23.8684824823646	26.8044670724908	29.7642590954299	32.9096389788749	35.9387746947391	38.9582575253880	42.0768039172667	45.1330285780639	48.0443715594109	50.9650195746143	54.0127212933157	56.9517082629317	59.7069666097660	62.8430159920826	65.9301224207780	68.9271078732475	71.7872206427289
182.100000000000	0	2.91894939518504	6.02015783989783	9.11915949071337	12.2949609385767	15.4676360455211	18.5795658209827	21.6158008091478	24.4296985712504	27.3307780380453	30.0959566785304	33.1264034541259	36.1014609359382	39.1254411072376	42.2803535599568	45.3139885393522	48.2321381464651	51.3137547573416	54.5245410011721	57.6008921705014	60.3328226500555	63.4932716361686	66.4459133794683	69.4219292665168	72.2335324637963	182.100000000000	0	2.83876568570484	5.79757087375085	8.73593983826550	11.7318457523447	14.7733578942496	17.8369643520843	20.8900708751588	23.7808387352453	26.7861558938582	29.6950724073340	32.8278134882452	35.8421374973738	38.8749693346866	41.9912803741339	45.0058282107232	47.9205580686450	50.9510398327343	54.0363266511725	57.0093821960153	59.7429032595071	62.8619640861669	65.8050657634063	68.8510801853582	71.7893104634381
182.400000000000	0	2.85637946771442	5.89269045587765	9.00079888427441	12.2223170160203	15.4841116403006	18.5782557441580	21.6943495297514	24.5218207823992	27.4494250833751	30.2907600769169	33.2523674786790	36.2724359631410	39.3382980738497	42.4902777604309	45.5345700843948	48.4560161445164	51.6263186180743	54.8925397554633	57.9935302845483	60.7097780365584	63.7317443153060	66.5551195948264	69.5587647031412	72.5214270098757	182.400000000000	0	2.81817990317327	5.74783181011103	8.70712569942840	11.7224588781827	14.8205284652764	17.8475764439258	20.9526071615199	23.8186463622410	26.8013683535291	29.7671400263039	32.8358557412718	35.8769570953848	38.9128725591231	41.9977497152393	44.9960308085023	47.8880932738705	50.9719403573067	54.1026293690067	57.1096693306621	59.8611160573224	62.9069450005300	65.7883877287539	68.8563857701776	71.9031099598873
182.700000000000	0	2.90573073108764	5.88430442157527	8.91794857399821	12.1753352180771	15.4399138831029	18.6261792916143	21.8072938455196	24.6705786045154	27.5880269498599	30.5347663278258	33.4496839938120	36.5279820696019	39.5745814128718	42.7358802316920	45.8086374465920	48.7930463642513	52.0102969422529	55.2905084833529	58.3181555395385	61.0978556123994	63.9911456262946	66.6842244771129	69.7553748818603	72.7916913858901	182.700000000000	0	2.89906291754649	5.81714023563993	8.72407094571992	11.7740295208222	14.8573749612667	17.9551340246519	21.0877973581048	23.9516371848222	26.8853539596770	29.9097412367815	32.9242330543635	36.0013871039534	38.9920433113593	42.0702385355235	45.0773021250258	48.0034243568244	51.1034373621614	54.2462962027953	57.1993089001943	60.0319977063536	63.0204523243381	65.8332530155822	68.9569325787934	72.0232733804055
183	0	2.97668642642731	5.87953245873290	8.83606531988502	12.0953023661480	15.3581685596522	18.6249728619146	21.8286358409878	24.7222696047328	27.6616869813604	30.7177743970685	33.6526803726718	36.7121740677650	39.7840041335283	42.9274046149604	46.0414343851632	49.0303441997606	52.2794030757284	55.5821855681553	58.5371948506588	61.3415985700277	64.1246591628704	66.8449765403195	69.8358611199996	72.9172699532331	183	0	2.97732174386174	5.86415083233982	8.73655334065640	11.8086483228599	14.8943657404754	18.0408021991496	21.1606675521346	24.0159456907226	26.9402128026276	30.0164880551916	33.0224661496913	36.0603019370461	39.0690048710616	42.1243534441308	45.1524997464580	48.0533128681849	51.1695710591679	54.3457358420080	57.2595878647480	60.1238754940873	63.0610319603066	65.9387377263397	68.9715516185119	72.0393927917845
183.300000000000	0	3.00399716632787	5.90686650733690	8.79324037673498	12.0380580903472	15.2664904285520	18.5081730903376	21.7504419031791	24.6912412104588	27.7012061714043	30.8085832029968	33.7853489185332	36.8054798611916	39.9420970874191	43.0574206800648	46.1743623206455	49.1582820251231	52.4016173720290	55.6817696470292	58.6551459499411	61.4651239745487	64.1830627109200	66.9647742331663	69.8802063959427	72.9266258241496	183.300000000000	0	3.00250048346403	5.92510540250463	8.77761345104892	11.8732017021369	14.9438768466804	18.0454783292798	21.1767315057247	24.0457930559646	27.0033280194506	30.0752931549802	33.0807824216830	36.0714152715321	39.1351724032642	42.1667295287885	45.1858602039361	48.0684791736583	51.1782107797687	54.3517585132416	57.3165300499388	60.1967679379088	63.1005211985487	66.0378277087719	69.0055237713135	72.0118629063908
183.600000000000	0	3.00876933043452	5.95113398234338	8.80552444079945	11.9384636659938	15.1265072111477	18.3641331980963	21.5916900663402	24.5351230042626	27.6577207341767	30.8130620069475	33.8208655815277	36.8715147077736	39.9788951885259	43.1222271118401	46.1695071857546	49.1304740252920	52.3635186837685	55.5573297566274	58.6170173343642	61.4185918370643	64.1793218412563	67.0038346604304	69.8850947963205	72.8530660945496	183.600000000000	0	3.01018949623931	5.98626767024780	8.85004212741302	11.8906436410059	14.9552500979058	18.0595209510738	21.1611212980634	24.0032382358352	27.0301438235214	30.1050122008213	33.0970923456088	36.1103327934062	39.1405086163705	42.2076697332664	45.1636710783099	48.0265090642449	51.1447204069973	54.2645105376111	57.3262646363187	60.2065673426057	63.1514373696426	66.1119280669182	69.0534638509149	71.9830092965736
183.900000000000	0	3.05731151289864	6.00671612160134	8.82022653081719	11.8752362855522	15.0104561001260	18.2029532950572	21.4220217142652	24.4070249664589	27.5661921106328	30.7897345863333	33.8463093356238	36.8920067787546	39.9663977380499	43.0989248424026	46.1038670866963	49.0115384225870	52.1956865890703	55.2985690068740	58.4399605466446	61.1930489942879	64.0861766449220	66.9819076136563	69.8346606260185	72.7428738799435	183.900000000000	0	3.05884043279191	6.04435016564983	8.90018598492264	11.9297295046412	14.9906595556806	18.0732248135371	21.1713573619830	24.0362695789330	27.0579214254042	30.1640520951148	33.1639784409228	36.1593909836149	39.1678356656146	42.2317030700966	45.1715260611830	48.0037526972950	51.1059127558965	54.1785160451216	57.3169991028287	60.1473079105237	63.1844666655873	66.1823163430984	69.0985495937374	71.9861605098011
184.200000000000	0	3.13628621759306	6.03610925053533	8.83077377089799	11.8272463951508	14.9001388327554	18.0117653137961	21.2383156895802	24.2355914238909	27.4602437938017	30.7423698349598	33.8216934503257	36.8849119962916	39.8923131788809	42.9949871191670	45.9814064077226	48.8243214449348	51.9346947405795	54.9997263051960	58.1098431669006	60.8921490888873	63.8558681085886	66.8468700966791	69.7360342104282	72.6276793829473	184.200000000000	0	3.12757080711353	6.06674728994504	8.93069568016978	11.9622431729480	15.0159657047149	18.0598656989993	21.1812818065812	24.0462880654071	27.1077314595615	30.2410523704195	33.2320104680764	36.2372869412038	39.1968851449547	42.2514594107485	45.2032262885314	48.0104264329082	51.0863121836121	54.1621459666730	57.2679178361442	60.1139646705711	63.1567188217799	66.2038042092943	69.1471875451531	72.0305407495081
184.500000000000	0	3.11136020748262	5.94553150967768	8.81125769018364	11.8218802359701	14.7793113576347	17.8273855209804	21.0508859065740	24.0488652913025	27.2933145374374	30.6178943859706	33.6652796005512	36.7300167142085	39.7194224504376	42.8067288387442	45.7920944891228	48.5737916661622	51.5103126020066	54.6259672775879	57.6414717173479	60.5198230000074	63.5821629057297	66.6453229091441	69.5999110922479	72.4136510133876	184.500000000000	0	3.09406770461117	5.97786062791336	8.92480657661023	12.0140441002740	15.0109047141574	18.0438866145283	21.1827658039547	24.0508587162379	27.1212849222079	30.2756410900627	33.2182337643696	36.2218630854067	39.1874543416689	42.2542994313424	45.2355713873957	48.0304100084436	50.9939007539734	54.1449434057927	57.1729508084558	60.0816149540683	63.1589995669995	66.2218645794328	69.2012404125593	72.0088979240491
184.800000000000	0	3.04038996932714	5.88480903061085	8.81647366691321	11.8853320988186	14.7485091584228	17.6938473390538	20.8580496410802	23.8713056033741	27.1273920997452	30.4623915857783	33.5073042176714	36.5404054098420	39.5073550789978	42.5269158950938	45.5278267697887	48.2733952818317	51.0966331353165	54.1906533705539	57.1903945514850	60.1346895583168	63.3047264814768	66.4421046936784	69.4032465899100	72.1779786658941	184.800000000000	0	3.03556447036941	5.93861119339205	8.94265268557016	12.1070118797475	15.0668121242914	18.0492664101141	21.1617018849973	24.0587280334629	27.1435356895931	30.3085349512392	33.2511622177777	36.2298745408516	39.1913046230657	42.2202957533009	45.2436770993808	48.0508132664195	50.9682503321437	54.1151956179187	57.1454935437557	60.0758811913192	63.1954462234237	66.2763848908830	69.2258146127912	71.9983629437909
185.100000000000	0	3.01531453625958	5.92420441398775	8.89872065214851	12.0574100094987	14.7996116540838	17.6581991661480	20.7529693737076	23.8046744072207	27.0386291451345	30.3629776584211	33.3908846381496	36.3556170486812	39.2961836947886	42.2273835441877	45.2664333009321	48.0247688215409	50.7692307843117	53.7672264829934	56.8359696102477	59.8366774451866	62.9936992496669	66.2133942168411	69.2414870468299	72.0193589503035	185.100000000000	0	3.03132772285731	5.99171695538704	9.01881817398445	12.2638709467983	15.1469993808162	18.0984857031576	21.1844646627211	24.1397445873200	27.2252471092567	30.3967319933021	33.3350586089090	36.2661060304028	39.2220627511389	42.1942777297169	45.2770262888286	48.1340706488114	51.0228187552438	54.1012361686424	57.1964177960615	60.1443489591400	63.1946799797043	66.3103597451339	69.2961122837296	72.0686228507665
185.400000000000	0	3.06212440002671	6.03118316893438	8.99505495910293	12.1749394256068	14.8334091161631	17.7299010587468	20.6879193042899	23.7450114183661	27.0141258267364	30.2900485316004	33.2649477300081	36.1858672172380	39.0663792363479	41.9372254403323	44.9700162398183	47.7916497792789	50.5114714530726	53.4348618975581	56.5336576806487	59.5457974581246	62.6564446098530	65.9379934880363	69.0725544723237	71.8925208756311	185.400000000000	0	3.08553008873801	6.08194339334067	9.07818893797411	12.3259128511056	15.1566187860918	18.1846551146986	21.1845304718591	24.1693174551557	27.3225384929359	30.4816658373645	33.3943437016973	36.3127842995761	39.2333175818441	42.1806481063973	45.2725433956667	48.2030880212335	51.0939011016676	54.1263884850732	57.2362162433446	60.1664311820184	63.1488754744656	66.2871771038462	69.3418167782582	72.1439224582438
185.700000000000	0	3.17698237027467	6.16725706745612	9.14155663863075	12.3096970074661	14.9290934486982	17.8356485767635	20.6589185623365	23.6847158380058	27.0123878667062	30.2486294994380	33.1304881625055	36.0047564224148	38.8494338451129	41.7082936877981	44.6873201080715	47.5574496310403	50.2793375065649	53.2252429799160	56.2644921971219	59.2782789455877	62.4116653844673	65.7268681677680	68.8904716798660	71.7013216634311	185.700000000000	0	3.17996737431834	6.17316015681955	9.16409022949015	12.3898362043943	15.1898681152928	18.2400399141539	21.1593469302825	24.1513737443894	27.3912166866022	30.5573169151381	33.4202263552176	36.3260991642016	39.2416878615893	42.1998530074771	45.2536368257065	48.2255965804260	51.1174950337261	54.1834466506557	57.2268139868582	60.1487309619190	63.1509318319838	66.3017094393307	69.3498465338936	72.1268752678695
186	0	3.18825441542459	6.21811478043914	9.20559414359079	12.3151492884868	14.9739443032766	17.8236481667027	20.5961698325290	23.6225843434472	26.9376787018935	30.0708971408016	32.8898116403050	35.7461309641491	38.5962532098564	41.4254046220925	44.3581038520912	47.3024791183957	50.0825105176785	53.0498661442969	56.0154535387446	59.0123479046536	62.1509707832905	65.4505855103642	68.6353145339198	71.4924077076729	186	0	3.16117354846493	6.16981772693370	9.16023296222391	12.3264023299555	15.1523299732807	18.1521820467066	21.0635236731691	24.0966979481502	27.3563804086233	30.4713199023647	33.3242392448469	36.2459722081255	39.1887119538828	42.1294558989074	45.1516412411947	48.1795076416160	51.1043571409076	54.1780312236664	57.1575228810517	60.0699456080357	63.0801659652461	66.2126593179525	69.2668636020953	72.0768723837570
186.300000000000	0	3.16698447277261	6.23188198145259	9.25952499268330	12.2398327980493	14.9688366344071	17.8120862313258	20.5742534661198	23.6205014236973	26.8221095514592	29.8559476185235	32.6598090691786	35.4666871142339	38.3952215601884	41.1752485233467	44.0922499379111	47.0957457784940	49.9882501476510	52.9102068082294	55.8868352670452	58.8182277216689	61.9837254569043	65.2312082928158	68.4308366380583	71.2908790043968	186.300000000000	0	3.12767848941101	6.14934895956316	9.16832430032642	12.2136187951397	15.0788821575879	18.0737367906231	20.9917494463351	24.0778102604004	27.2733456510466	30.3503049017853	33.2321965671654	36.1315752375678	39.1570303530702	42.0563080809589	45.0691866644322	48.1272677753220	51.1148702599873	54.1215907792573	57.1245015526575	59.9930531920826	63.0424718002362	66.1442411684938	69.2134606502329	72.0133488617155
186.600000000000	0	3.21052427782205	6.22798998847328	9.29949991972964	12.2030877321821	14.9812152756963	17.8930973370792	20.6966289951912	23.7217976972448	26.7492301573827	29.7046877959412	32.4962660755970	35.2623250606229	38.2190357605258	41.0490906345331	43.9752717031538	47.0296227862249	50.0179852885777	52.8783082497720	55.9067932365888	58.7849853765476	61.9045281098512	65.1198666077884	68.2940184712642	71.1921701240833	186.600000000000	0	3.16698077862458	6.13258679037747	9.18520732994827	12.1669850987441	15.0447382478209	18.0900981702441	21.0409264440734	24.1311291058865	27.2223134278433	30.2805760223462	33.1806482233114	36.0585336699112	39.1030807511729	42.0461477338349	45.0586873415063	48.1339447223586	51.1578058823435	54.0860970801688	57.1393549812287	59.9868317301055	63.0140658689796	66.1178506111888	69.1774769611937	72.0093186584712
186.900000000000	0	3.21065526626163	6.19825874790147	9.29889436610494	12.2625601473288	15.0261379644338	17.9577436710853	20.8378403432201	23.8473104725247	26.7287522695858	29.5947956563433	32.3530309289758	35.1390466613300	38.1659110216331	40.9909953693102	43.9354518009326	47.0235823451497	50.1023758071502	52.9458537411756	55.9888591177298	58.8580800050922	61.9302102347892	65.0317545575518	68.2057090373998	71.1347531681033	186.900000000000	0	3.16554707087170	6.11080686268293	9.18632392244469	12.2225608404109	15.0548344984182	18.0805965900787	21.0785934264952	24.1795428270635	27.1992969086047	30.2184099799029	33.1089748671883	36.0126011623586	39.1095862709622	42.0224462690026	45.0292689196077	48.1034546928333	51.1644100391063	54.0569359468132	57.1160606948611	59.9833550933139	63.0051170575153	66.0395406948646	69.1252032905294	71.9844254318045
187.200000000000	0	3.17954115223228	6.15633398205011	9.26737602411726	12.2871346559877	15.1100086043529	18.0432938615193	20.9501616022135	23.9471999733005	26.7127196810269	29.4870117219443	32.2643741529444	35.0913771305406	38.1253371667583	41.0150054958946	44.0036623605975	47.0910238506476	50.1666029571888	53.0874015675802	56.1172136596419	59.0499282663923	62.0224923091975	65.0348137414223	68.1487705884380	71.1081590173288	187.200000000000	0	3.14305595254869	6.08948743335131	9.17400059983945	12.2355327880652	15.0994472691168	18.0891864456801	21.0749365436992	24.1801574056693	27.1458352789750	30.1178943503331	33.0400560148112	35.9710683450846	39.0512794143794	41.9975630485284	45.0129273099779	48.0595139133141	51.0758003528727	54.0172934929038	57.0582755320613	60.0037436476956	62.9733155503807	65.9775433415596	69.0365387770309	71.9311325624771
187.500000000000	0	3.10141010932051	6.04488901251263	9.19104415707104	12.2760462184374	15.1866241624867	18.1337243931017	21.0285523729690	23.9761400013348	26.6848536022786	29.4315260584701	32.2553799633675	35.1134636989407	38.1446470513022	41.1525116872136	44.1820675179121	47.2001843989653	50.2283717382402	53.3019072817375	56.2909452222108	59.3016892639047	62.1410057849875	65.1491729916090	68.1323322537043	71.1533597078477	187.500000000000	0	3.08655891569681	6.01241085460535	9.12791227640042	12.2152580508747	15.1272801533700	18.0977965317635	21.0456079489545	24.1136634844294	27.0559385253513	30.0265169628434	32.9899336573421	35.9283661421440	38.9838253915174	42.0004727524201	45.0186985745858	47.9815390298263	50.9368080779557	53.9873384543389	56.9831599249374	60.0063494396196	62.8975173330380	65.9502447904894	68.9262933797801	71.8943818551583
187.800000000000	0	3.04749384538242	6.00526630562624	9.10182070431493	12.1956405951946	15.2270899242990	18.2056818845109	21.1033133327890	24.0368592734713	26.7407468530032	29.4051210200629	32.2575954483788	35.2543176315210	38.2478754116205	41.3419040826701	44.3680663389837	47.3900230021966	50.4026613895696	53.5746755813792	56.5975374279344	59.6403763092642	62.3446217902620	65.3981028371179	68.2501861155403	71.2539370806510	187.800000000000	0	3.05850287428355	6.01186752902719	9.07314957216993	12.1316903394105	15.1150816012881	18.0880692829923	21.0253187043530	24.0862087344219	27.0281931061601	29.9158658104639	32.8869661333580	35.9296333265257	38.9248422365694	41.9756300599056	44.9576784651021	47.9257449589513	50.8668105851589	53.9694163397715	56.9893910595801	60.0412207719648	62.8484061322088	65.9801279295209	68.8850526067783	71.8568603003767
188.100000000000	0	3.00913841397702	5.96261618662703	9.03302169932295	12.0762955371203	15.1721042320207	18.1537014511881	21.0863935106943	24.0529088338824	26.8440070955098	29.4047728077025	32.3116378695025	35.3666085544134	38.3691166191680	41.4913082923471	44.5093795057711	47.5567486179392	50.5691973916812	53.7576421110975	56.9680075974729	59.9627211948981	62.6632872737833	65.6212877584089	68.4171111865692	71.4059883081876	188.100000000000	0	3.03834617726401	5.99530306804940	9.03814834983458	12.0255152147139	15.0282146330731	17.9756158283774	20.9343285227957	24.0194331301660	27.0219879230816	29.7971856567404	32.7899989550540	35.8426345869252	38.8256259937872	41.8658435644753	44.8221205488244	47.8112096880452	50.7522925277139	53.8427567998268	57.0207161656073	60.0310512339446	62.8655988106889	65.9297300943590	68.8264608856500	71.8187182929566
188.400000000000	0	3.01356984380799	5.94323762415804	9.00244924498908	12.0423781023470	15.1515760192679	18.0856058044022	21.1097182537196	24.0729329413381	26.9881789417953	29.6095253600392	32.4702354893863	35.5818595869324	38.6055721773730	41.7183803201730	44.7659991419321	47.7754441533611	50.8027181752450	54.0078943204473	57.3702512824287	60.3189994162178	63.0845629414933	65.9281537148593	68.7378368907714	71.7239590581452	188.400000000000	0	3.05310965258221	5.99462043717752	9.03485486110543	12.0168862245220	15.0107303492027	17.8945348808723	20.9202510569324	23.9732016684567	27.0418589567109	29.8480820851679	32.7625975830608	35.8332648772397	38.8120033721686	41.8271238709512	44.8015055248855	47.7500372792118	50.7050351118582	53.7997576792736	57.0809225004057	60.0550353391618	62.9546148769790	65.9382482218716	68.8783151705495	71.8987512043570
188.700000000000	0	3.01056109630709	5.87521081729414	8.96093944925729	12.0316904229658	15.1138921129631	18.0071373499635	21.1334267530358	24.0832171726679	27.0804484636795	29.7748328276781	32.6550030632271	35.8084254812299	38.8678795482588	42.0002271288355	45.0557027803771	48.0492636544416	51.1166447912618	54.2754847783487	57.6505942521474	60.6674615929370	63.4683307983459	66.2159148105757	69.0879021625788	72.0860507605522	188.700000000000	0	3.04863722832117	5.93754846818399	9.01132773983629	12.0248680627890	14.9953587750155	17.8355419854269	20.9290821851904	23.9302334640473	27.0083512937883	29.8215011192934	32.7304250290173	35.8157082882019	38.8058572216306	41.8397330566202	44.8155018988951	47.7547899621459	50.7460242295335	53.7913959365976	57.0529331174619	60.0870372826874	63.0034153244898	65.9188627190585	68.9227598334681	71.9752018490892
189	0	3.01823926567206	5.82795177914232	9.00232209668886	12.0845395029601	15.0944494903865	18.0254692430525	21.1351098546949	24.1117079886988	27.2086521917875	30.0002635449757	32.9414143988866	36.0828451852068	39.1634965289065	42.3143766153641	45.3737578510538	48.3843184262079	51.4751727939332	54.5110381704775	57.9227962367413	60.9682512779081	63.8107119865800	66.5385180175795	69.4436306983026	72.4670810780701	189	0	3.05419684784304	5.90206991476794	9.05991298743206	12.0874657144535	15.0110930675593	17.8883825379845	20.9346009694449	23.9208819767429	27.0234076786385	29.8560520399357	32.7875247946443	35.8449135211735	38.8398218739920	41.8916602911846	44.8751024269255	47.8333803889472	50.8466768604452	53.7878492065259	57.0817576343596	60.1201275632945	63.0501701532486	65.9485323077936	68.9718868413803	72.0576830885772
189.300000000000	0	3.07015589019429	5.85914390185515	9.02518866594566	12.0912829207955	15.0903418084851	17.9866587718682	21.1135263235229	24.1025986204387	27.2735454002482	30.2007790022998	33.2420378083852	36.3705985693998	39.4459866826293	42.5822250633717	45.6842361317648	48.6707398095202	51.7285302953015	54.7560079402109	58.1281439030089	61.1821476186375	64.0026128461789	66.8260414671997	69.7481297099980	72.7709065724463	189.300000000000	0	3.09853275611726	5.93188130134164	9.07357195951101	12.0930106405719	15.0356012759460	17.8788484602210	20.9322501914392	23.8840490731638	26.9904778507445	29.8753889809677	32.8588315943377	35.8970654008264	38.8811054304967	41.9226870695890	44.9524234767543	47.8893062037595	50.8784530832839	53.8442983534063	57.1104774099200	60.1362746303771	63.0177842123290	65.9802697100547	68.9999644952021	72.0864741411689
189.600000000000	0	3.07032097857321	5.95988570116915	9.04157020016664	12.0682089754307	15.0400507977279	17.9416572334080	21.0344266346919	24.0355417563255	27.3195838798885	30.3205765217792	33.4560204793494	36.5603481167145	39.6778235165742	42.7696802439172	45.8950022301761	48.8655575111518	51.9180909542194	54.9164074619944	58.2089227145184	61.2428936823369	64.1117148595694	67.0484328601326	69.9999482547438	73.0093998901389	189.600000000000	0	3.08462709151265	6.00945541148739	9.07465985306330	12.0704277660826	15.0092988104555	17.8690035234549	20.8842335344770	23.8132767381122	26.9699613061601	29.8474826159111	32.8701655458263	35.8829773266952	38.9124069968471	41.9250066100866	44.9785642988915	47.9094980432601	50.9159721042039	53.8769190090108	57.0966444219577	60.0972972301492	62.9973863911134	66.0163731743871	69.0355193309166	72.1070057634223
189.900000000000	0	3.02588736548688	6.08780943240663	9.08889302802826	12.0357948325622	14.9254135944347	17.8735074142506	20.9409595607913	24.0077710355423	27.2833078201526	30.3611983135958	33.5346650784670	36.6365567499839	39.8115060763434	42.8599278741948	45.9448987206335	48.9378166964962	52.0570944367827	54.9433534410856	58.1823686953216	61.1750699002464	64.1339454870491	67.1186721966099	70.0615738672949	73.1506259849404	189.900000000000	0	3.03316386822376	6.09576518440213	9.10500040669548	12.0501745128978	14.9326449046417	17.8457903099959	20.8437865335363	23.8085156388568	26.9078609313948	29.8034894399990	32.8206632730010	35.8283978501745	38.9159144982933	41.9068625761535	44.9329411767780	47.8955861218564	50.9856677217334	53.8671920718941	57.0756045547469	60.0433976304879	62.9955738496667	65.9975256123222	68.9743854417341	72.1118077689714
190.200000000000	0	3.04241012721351	6.17510136782681	9.17728518570096	12.0596735155875	14.9375549611266	17.8460770345508	20.9254186389506	24.0718062204582	27.3271369170915	30.4343192461474	33.5608255418669	36.7271527446139	39.8311947809392	42.9404846225233	45.9811469400998	49.0508420210650	52.1676075795772	54.9745075753277	58.1070290969747	61.0557636759430	64.1000743187131	67.1910737456974	70.0649696455453	73.2394221825677	190.200000000000	0	3.04247027964934	6.13816840961654	9.16684057289684	12.0836733996272	14.9833615094838	17.8658496839050	20.8822507730681	23.9019713271395	26.9632611982946	29.8546787414712	32.8054729931598	35.8707317692237	38.8938138067035	41.9618517154015	44.9672775342089	48.0112845250910	51.1084731637461	53.9521056418208	57.0977289771160	60.0368516937712	63.0336320310837	66.0876127364365	68.9686860264030	72.1592426642288
190.500000000000	0	3.12403125321123	6.20887603555717	9.23478939889037	12.0335724991599	14.8804058171313	17.8384307995836	20.9355368711725	24.0854071901416	27.3084091783434	30.4724615583311	33.5014224202464	36.7262751648885	39.7937970835176	42.8540894717066	45.9107731920127	49.1118985377805	52.1886542815734	54.9443134776564	57.8959654110072	60.8573337190950	63.9761012837727	67.1058044449708	70.0025903914451	73.2277783286474	190.500000000000	0	3.10606019958283	6.13841240873803	9.19173959848916	12.0583583599300	14.9493601921432	17.8943390049240	20.9293759001867	23.9381626315257	26.9742958765196	29.9185805041370	32.7872670121339	35.9002199265423	38.9078985393504	41.9352560417334	44.9757576451139	48.1425822301839	51.2174454482064	54.0452570114556	57.0630141596239	60.0278527711872	63.0666606404427	66.1126920140652	68.9953968051237	72.2000854493837
190.800000000000	0	3.15268472947927	6.20722122558081	9.18954146309704	11.9549062206774	14.8257253787359	17.8379903253947	20.9666295318764	24.0560527015297	27.2727345410372	30.4512489462008	33.4726087844085	36.6051682900878	39.7319456965083	42.6777597082842	45.7547087048699	49.0516944929784	52.1078526516238	54.7429047323164	57.5850096126037	60.5678813049400	63.7906453124166	66.9193278158067	69.8820806947170	73.0889764108227	190.800000000000	0	3.11497782124770	6.12701248421922	9.13899942797895	11.9930164814789	14.9216814314758	17.9205258368756	20.9855530559321	23.9456505897224	26.9975147741104	29.9744377871810	32.8656410553631	35.8970229563654	38.9788290539368	41.9165506516473	44.9797655451362	48.2248371459415	51.2999596725477	54.0424205891285	57.0054201292972	59.9979004556413	63.1145070379929	66.1355013578402	69.0505217874831	72.2108721116783
191.100000000000	0	3.18112531231922	6.19565414645676	9.18736089210835	11.9376760967470	14.8389874024014	17.9802948395849	21.0650605530788	24.1074227674022	27.2533507045622	30.4501701926888	33.4973746354770	36.4984304428809	39.6013438207154	42.5209328025394	45.5842275780065	48.8739521117247	51.9437313395328	54.4783522590687	57.3139391823148	60.3023288047537	63.5609339975244	66.7411330724589	69.7015132376537	72.9008546846886	191.100000000000	0	3.13653390908826	6.12580060256898	9.15729812815859	12.0008366244225	14.9534803779345	18.0701066427960	21.0951722728805	24.0396813743875	27.0557593629610	30.0865076288602	33.0318994174944	35.9731249250359	39.0435773109767	41.9827011696991	45.0331212031826	48.2643310404924	51.3675972212631	54.0470052715963	57.0342944514150	60.0343194192004	63.1719424335307	66.2321741214955	69.1155893911403	72.2539235932159
191.400000000000	0	3.17000628735474	6.16394842211651	9.21736209552816	11.9775373376245	14.8915366845655	18.1208455509769	21.2108441190067	24.1468688668243	27.2307539864704	30.4917553007377	33.4631921772764	36.3740630219202	39.4365023901378	42.3429078714818	45.4069325708327	48.6297726150793	51.6993967288656	54.2028856242879	57.0971213732192	60.0358199922563	63.2998963409442	66.5539028024797	69.5226412257542	72.6266542261952	191.400000000000	0	3.13059746663985	6.11822669396871	9.20982899913841	12.0536320073252	15.0007289557680	18.1792855846239	21.2252197948911	24.1066586337409	27.1110475766573	30.2444372719650	33.1506581698207	36.0544988149592	39.1128303989316	42.0537279611507	45.1115138580552	48.2936231299363	51.4065745773437	54.0764116149847	57.1204428677485	60.0743987063785	63.2193203378600	66.3418480583488	69.2205417520254	72.2621753391049
191.700000000000	0	3.06960419431237	6.09687355376242	9.18146698956530	12.0103305862159	14.8918874937236	18.1797007966870	21.3377510537306	24.2183706237759	27.1786951127689	30.4441548899349	33.3769808678634	36.2279579272629	39.1861599222348	42.1239050989686	45.1050536125860	48.3058562019628	51.3076486781499	53.8857784991130	56.8707409999459	59.7662236878699	63.0203513932910	66.3023082295041	69.2397407805698	72.3160659799833	191.700000000000	0	3.04962264735246	6.07997036041093	9.18857521553212	12.0740547956325	14.9697638173043	18.1868501467846	21.3094495113416	24.1874068632474	27.1255411260506	30.3035040269067	33.2202452526882	36.1157174669026	39.1074531571690	42.0866514793909	45.0795796456856	48.2710901735334	51.3306579342337	54.0619727165211	57.1670773985997	60.0868893392933	63.2375475875561	66.3827529297075	69.2318298409636	72.2538310198457
192	0	2.96344017862484	6.01992910195832	9.18501229668767	12.0670647368406	14.9668795168538	18.2076887804923	21.3919236659303	24.3253879371603	27.1649979318329	30.3495644358938	33.2164986304596	36.1036083760897	38.9939870711845	41.8892559129358	44.7860278146785	47.9717547023810	50.8907514033220	53.5947472848827	56.6466787151573	59.5559353480283	62.7998653271930	66.0382051341006	68.9874496787718	72.0928185540902	192	0	2.97458846308466	6.03262111577001	9.20031622771497	12.1007638830496	14.9979850074829	18.1631322015978	21.3110636261033	24.2772688868192	27.1585538832141	30.3108679326463	33.2095514875765	36.1796768593771	39.1477334690240	42.0956084946831	45.0354978393746	48.2424232955548	51.2355674646505	54.0488414544005	57.1755385713054	60.1105515730989	63.2733104625441	66.3911309719210	69.2627696541873	72.3151641532908
192.300000000000	0	2.82899751257243	5.90959981904823	9.15476537188627	12.1260659193970	15.1072273797711	18.2645488487841	21.3940712373991	24.3555161699650	27.1172782460894	30.1800876473156	32.9971199778658	35.9585562321746	38.8279209571282	41.6721883536025	44.5872243878506	47.6541813185654	50.4865442192694	53.3595433476870	56.4630904256867	59.4512860387134	62.6523180763825	65.8033033701204	68.7840193176915	71.8630941936808	192.300000000000	0	2.87340294388654	5.94977618417815	9.16274441082508	12.1125088515892	15.0677559172037	18.1675447252601	21.2702846808072	24.2759384108511	27.1360395626106	30.2398726540721	33.1348297352981	36.1927160568207	39.1703769620597	42.0924633010440	45.0813137576836	48.2035091728160	51.1242983703226	54.0428801442511	57.1713657421426	60.1697042773885	63.3157590793376	66.3825708139682	69.2953959025762	72.3156978250588
192.600000000000	0	2.71229336075003	5.78833082155700	9.08496035666773	12.1495446535383	15.2104508039166	18.3160556773277	21.3727763181117	24.3160410083247	27.0417259169139	29.9544319466934	32.8007345530293	35.7843920411199	38.6086952320502	41.4924768062604	44.3840999113166	47.3122496506943	50.1605481374988	53.1645071126095	56.3306413459010	59.4158112879640	62.5610104819617	65.5859738177568	68.6077918988002	71.6773294384707	192.600000000000	0	2.78667548052609	5.85402660203808	9.08520726746649	12.0810108430247	15.0867522393744	18.1636775415702	21.2203352857819	24.2187071834936	27.0832219468796	30.1121795091508	33.0708796211786	36.1487528148327	39.0963715030250	42.0786177232343	45.0609780501266	48.0900210511426	51.0268844757553	54.0102453911798	57.1521709400276	60.2155195017457	63.3328281498646	66.3239281392733	69.2874018504845	72.3034805104527
192.900000000000	0	2.75965594935922	5.80254782063564	9.08420334432118	12.1907582392760	15.3013568371532	18.3668886492745	21.4099950652191	24.3161260060763	27.0191771489548	29.8459588391616	32.7755344816190	35.6954930165426	38.5381152583695	41.4598983368166	44.2772493440664	47.1961535978439	50.0063687379548	53.1393648451745	56.3766428175641	59.4968084037150	62.5668894262143	65.4712894521780	68.5518494433857	71.5389646654474	192.900000000000	0	2.84639796455118	5.88203867721611	9.07574643079183	12.0744592819552	15.1040666798090	18.1638977667481	21.2395490350669	24.2220677874568	27.0869529115389	30.0895490218401	33.1419017573782	36.1598560592242	39.1258021353152	42.1462810905302	45.0750034898563	48.1268804420203	51.0099777069162	54.0659879936567	57.2284579414692	60.2938099382219	63.3656014063088	66.2899428051463	69.3252717821050	72.2752115738760
193.200000000000	0	2.90933290739088	5.88602922194716	9.10648611174158	12.3101778829345	15.3980480522358	18.4305630300058	21.3830786392896	24.3157042780395	27.0426004699843	29.7881184938033	32.7923059865159	35.7037362066901	38.6472747540105	41.5228686094434	44.3357860484513	47.2476805174979	50.0313534975960	53.2253780411437	56.4591746414818	59.6369605873631	62.6402707838377	65.5122851617971	68.5712199451833	71.4803573668595	193.200000000000	0	2.96946732480521	5.94595073434111	9.08037982414611	12.1531252744861	15.1511037896365	18.1942735084694	21.2053942038181	24.2320102483809	27.1317350752117	30.0812697879438	33.1978351804813	36.2135981792315	39.2622856897982	42.2303303036229	45.1693667684206	48.2143939834296	51.0558751741822	54.1299797253803	57.2501674963371	60.3559195295935	63.3884735835409	66.3238851111630	69.3575516628344	72.2623621214564
193.500000000000	0	3.01442429995042	5.99499311912683	9.15638933547958	12.4559390287254	15.4776611870592	18.4576442096285	21.3066611322551	24.2597290663769	27.1037613757700	29.8331877412415	32.8357548618290	35.8062819798730	38.8505647589740	41.6912556480167	44.4812370919528	47.4014402796188	50.2367704233630	53.4115967253858	56.6173510094220	59.7869843796900	62.7554379694430	65.6165887675009	68.6001665311194	71.5201074049858	193.500000000000	0	3.02619094992027	6.01135168055183	9.10608060158183	12.2638310032853	15.2077927104294	18.2162086522796	21.1540033563048	24.2053736024147	27.2055146340538	30.1381511271963	33.2384209191443	36.2968400121761	39.4096036519045	42.3423880642388	45.2539830246583	48.2910444582622	51.1620677359178	54.2018914167965	57.2834860687884	60.3738671966770	63.3926414596933	66.3385363821653	69.3341058217819	72.2819040308252
193.800000000000	0	3.10827299744947	6.07971157325647	9.18149769116940	12.5201221245102	15.4891951606336	18.4320033374801	21.2338909211534	24.2296783897066	27.0811950833663	29.9078806644755	32.8876323603012	35.9160051706056	39.0694874414630	41.8937601847244	44.6742058270458	47.6131365774547	50.5482146174615	53.6239180255928	56.8277095053251	59.9465998551311	62.8866007617801	65.7494405866940	68.6982743590918	71.5466634569719	193.800000000000	0	3.07873192528190	6.04655390690473	9.10421711718333	12.3066704444624	15.2268497084853	18.2198502466241	21.1352185108528	24.2208860245596	27.1892324642002	30.1842471636777	33.2473207676778	36.3296080965706	39.5078188158575	42.4123346507199	45.3001378500869	48.3284580284224	51.2655015126840	54.2245378221942	57.3159856441062	60.3708708288920	63.3709261367019	66.3265592986441	69.3281349636401	72.2306173315963
194.100000000000	0	3.16956816578684	6.12401481773690	9.19489344410708	12.4700116522293	15.4079285525112	18.3631688372081	21.1805499846254	24.1560320422365	26.9697099430280	29.9336019719025	32.8746292139613	36.0402347649825	39.2139035657591	42.0867654771569	44.8373593736824	47.8751509121957	50.8673312504196	53.8735264986980	56.9949378927310	60.1260415981146	62.9837801653782	65.8344996590752	68.8082631173243	71.5698788647417	194.100000000000	0	3.11029781092743	6.05345123132468	9.10181458625943	12.2712905538727	15.1931047066321	18.2165390024681	21.1512343846093	24.2009999563778	27.0985085928468	30.1639905614087	33.1667690235050	36.3390266802599	39.4959542074037	42.4258565195394	45.2606199956734	48.3467131608065	51.3086454986362	54.2351175120572	57.2759241808209	60.3696909088248	63.2966364851821	66.2421606645221	69.2933703049503	72.1452569894606
194.400000000000	0	3.17949153737073	6.11642951611299	9.19556033502416	12.3603848192239	15.2704764241151	18.2559323836718	21.1696096570096	24.0199111760662	26.9251286077174	29.9198019792595	32.9014376939749	36.1419651035768	39.3238113539193	42.3037550487685	45.0451572410624	48.0628399262019	51.1232785209440	54.0869954290204	57.1393341985285	60.2404092483214	63.0688513141985	65.8559596599557	68.8702790995977	71.6322525557681	194.400000000000	0	3.10831973860941	6.03202668793818	9.10615154182537	12.2195538216054	15.1451287168093	18.1986405279001	21.2112819558737	24.1303659058887	27.0851669614766	30.1115463647398	33.1184573156281	36.3131432468962	39.4475845990367	42.4428937840216	45.2391832942374	48.2602267863712	51.2663630647512	54.1896727310893	57.2096590280094	60.3020360139403	63.2143358496273	66.1001023755804	69.2000817607033	72.0814211144991
194.700000000000	0	3.12533401451361	6.05618950623468	9.13583129797330	12.1672890139325	15.1036961066467	18.0841786284213	21.0608001049547	23.9023596235410	26.8674256058079	29.8756981153613	32.8655996969275	36.2144070037511	39.3405445341794	42.4488874552147	45.2502487825445	48.1945167438880	51.2819190539703	54.2297879951464	57.2460226274174	60.2186348316230	63.0923093205493	65.8777573218286	68.8856041500957	71.7021766851359	194.700000000000	0	3.06458627745069	5.98585136709063	9.07477286093783	12.1202971667431	15.0955827921707	18.1349274788028	21.1729902781433	24.0800878920542	27.0487568225910	30.0383353866924	33.0076534988134	36.2646196632247	39.3200259106987	42.3898517099873	45.2077286898718	48.1338334759916	51.1558016708598	54.0930354279689	57.1251253750871	60.1288617611870	63.0910172124508	65.9808685333418	69.0735899547894	72.0116811634922
195	0	3.00481966151004	5.92892429486021	8.95537352927559	11.9867898202079	14.9645438040033	17.9018513961222	20.9027382762303	23.7604644926487	26.7217613337159	29.7227431414755	32.7658021735648	36.2013488252942	39.3367656476808	42.4876019078448	45.3425585178166	48.2724387751697	51.3246043783404	54.2848700873107	57.2660611526900	60.1642653492538	63.0512793245865	65.8765274426386	68.8655184334652	71.7135879590794	195	0	2.97352631434782	5.89842914678194	8.95598404494958	12.0512055765268	15.0788483411553	18.0652893040610	21.0937502429341	23.9927366949388	26.9234734146757	29.8699130121637	32.8490415967246	36.1523711815800	39.2000350673097	42.2614121124440	45.0866150138236	47.9936194155435	50.9867167371083	53.9566200253829	56.9933277328355	59.9704683409727	62.9421827785631	65.8617678465479	68.9329952065427	71.8825971247548
195.300000000000	0	2.90898373303003	5.83976621014417	8.84292049722481	11.8631540506990	14.8747359202715	17.7727951751460	20.8171935286687	23.6926063402231	26.6782473125459	29.6415239166624	32.7930206907942	36.1750805843876	39.3240922855647	42.5100307604543	45.4095731871771	48.3258417404867	51.3268319976835	54.3134119424342	57.2942627454878	60.1489436944358	62.9995483162619	65.9089619531387	68.8762096581600	71.7559005550804	195.300000000000	0	2.92225464123573	5.87199753083505	8.93027960081367	12.0338733127690	15.0929334796096	18.0352076807615	21.0806399593384	23.9662915187246	26.9008176326572	29.7892010109646	32.8345936313004	36.0627421937452	39.1041606096752	42.1702624259764	45.0011956569322	47.8879589956125	50.8535348872474	53.8627004021262	56.9254125342018	59.8900554915031	62.8219517937774	65.8033456228030	68.8440959579750	71.8002428324654
195.600000000000	0	2.87386046317351	5.81856014161401	8.74946219515512	11.8064693570915	14.7932673944977	17.7320973192449	20.7428569236940	23.6559626891512	26.6907044485005	29.7008180983233	32.8362843820305	36.1287357165116	39.2963678958879	42.4928024923334	45.4182073196979	48.3062302936051	51.3521261274804	54.3393864038478	57.2934523335477	60.1102306775946	62.9842367544906	65.9551704263009	68.9505877076479	71.8614874231748	195.600000000000	0	2.92123381905570	5.90288311616226	8.90842546941022	12.0492985858619	15.0780384380492	18.0521533945066	21.0450679738273	23.9385354450032	26.9032509832839	29.8271484926187	32.8278075283562	35.9735790794154	39.0215576957033	42.0818466712020	44.9143823865310	47.7734995066210	50.8051288196193	53.8240037928105	56.8687256124134	59.8087251871370	62.7628629785084	65.7743452842876	68.8250872195819	71.7826355919056
195.900000000000	0	2.85345786175892	5.81861379585900	8.71039119446095	11.7605374475367	14.7326583968088	17.7105053528490	20.6611791186827	23.6196963087555	26.7271145361123	29.7547179639129	32.8187991293897	35.9667004399670	39.2272711221001	42.3551026319073	45.3316578394019	48.2437767579718	51.3347462785880	54.3567990609489	57.2480064129234	60.0450439907668	62.9761004156126	65.9749526332694	68.9921623927325	71.9515975219942	195.900000000000	0	2.91859439780873	5.93412656778667	8.91459551251646	12.0372292540137	15.0490926761249	18.0429724530719	20.9728738878764	23.8838727988593	26.9019919548202	29.8286216937178	32.7655415146325	35.8013601286944	38.9369095110725	41.9326231772880	44.8078012314041	47.6909593303909	50.7709850506736	53.8265014564520	56.8159856081991	59.7338811195717	62.7274467895021	65.7370705908778	68.7795534948693	71.7557669540042
196.200000000000	0	2.90430027224649	5.86965043444388	8.71744871895032	11.7290859332108	14.7138575371127	17.7132796659594	20.6738668138359	23.6622348174070	26.8090678661662	29.8634597957602	32.7950209626996	35.8601029332007	39.1062867330939	42.2479907024766	45.2582862160162	48.1927811928011	51.3486881124876	54.3217313528025	57.2504937963044	60.0386412091827	62.9744058866614	65.9573508583396	69.0588709738002	72.0972240149248	196.200000000000	0	2.96837470983424	5.98901262528215	8.93177125052428	12.0105891500307	15.0265105405318	18.0263362691916	20.9657940411165	23.8863661632489	26.9221807900977	29.8733903781975	32.7179434639131	35.7202979815787	38.8480325634931	41.8779456087005	44.7843151133897	47.6822587560356	50.8189006341984	53.8241478645044	56.8499199888184	59.7447227524273	62.7164077165771	65.6866755838543	68.7791536323991	71.7974819636899
196.500000000000	0	3.02738468966851	6.00138501609060	8.83142571563635	11.7903599312301	14.7845815860171	17.8190296515831	20.7988648069318	23.7806940714780	26.9496355211091	30.0075209911805	32.9008808947861	35.8882718853104	39.1097354126319	42.2258501936098	45.2153241498642	48.2077216820953	51.3480624069965	54.3735213900916	57.3189818858981	60.0967083828418	63.0432178604379	66.0034286804085	69.1475111138424	72.3168771879922	196.500000000000	0	3.06711565369017	6.09560634850822	9.02003471483384	12.0469128078810	15.0629103148110	18.0820744511611	21.0324219695523	23.9345126514035	26.9870500304257	29.9506395912586	32.8110023940508	35.7841983102150	38.9194491927257	41.9430440326742	44.8352294569998	47.7803710532462	50.8900795860326	53.9450582689523	56.9656913664372	59.8284628398291	62.7908310718347	65.7254443668939	68.8197047422197	71.9256396415203
196.800000000000	0	3.02816592706736	6.03923225421172	8.89785642142105	11.8052599269482	14.8243193977721	17.8725917748975	20.8660614289931	23.8050902545418	27.0157974790010	30.0612959890523	32.9598257828265	35.8489847323748	39.0876046652022	42.1489392630321	45.0851351189859	48.1309481295198	51.2863553275917	54.3303813394671	57.2715846236525	60.0672213127168	63.0184357022367	66.0792849452899	69.1540807665795	72.4547936410128	196.800000000000	0	3.03567184811952	6.08614348719986	9.02917032338013	12.0057527051874	15.0373384439357	18.0567174478692	21.0081772072623	23.8726287528763	26.9719929085875	29.9457279775134	32.8486020632986	35.7740487406543	38.9649119815186	41.9651527069840	44.8256605621154	47.8106375252883	50.9317563793869	53.9855812953092	56.9776905101511	59.8316822906599	62.7827037464018	65.8022077567222	68.8010812194435	71.9860033654791
197.100000000000	0	3.05743487616876	6.09159131833586	8.96234144820398	11.8405580315512	14.9077693783384	17.9137989294591	20.8721368830015	23.8491301330560	27.0360455902484	30.0778274386790	33.0024970995200	35.8918634908786	39.0389652111575	42.0545856792352	45.0037907997354	48.0874991206615	51.2631389783747	54.2796581473869	57.2300000324204	60.0689530240584	63.0072619366762	66.1538742464488	69.2106865653183	72.4964307355096	197.100000000000	0	3.04803142647796	6.09961369556070	9.03139482901037	11.9774468081583	15.0447488567960	18.0167527852072	20.9326267273418	23.8426164758986	26.9353859531228	29.9302557710367	32.8841252962063	35.8473716646936	38.9883641578665	41.9827216223168	44.8834645188948	47.8994572118354	51.0335157007280	54.0445960533348	57.0219086924644	59.8876256362913	62.8093828750308	65.8854287088681	68.8573791864173	71.9954623325812
197.400000000000	0	3.10349445154820	6.18962100153960	9.02545070784044	11.8711500487720	15.0002158994161	17.9228593984664	20.9010543139577	23.8850317723528	27.0922073330818	30.0959714925101	33.0344627424813	35.9189810692866	38.9514327172108	41.9887618254459	44.8906187564106	48.0345871539164	51.2486131921686	54.2294431738678	57.1946074647493	60.0870379259347	63.0565482201669	66.2023257319479	69.2871474579464	72.5009184254505	197.400000000000	0	3.07900517186569	6.15973223432502	9.03641868834073	11.9380988510620	15.0543518716032	17.9544052468766	20.8967100748154	23.8218728779117	26.9601328364244	29.9417732140791	32.9213578626344	35.8946430139305	38.9741901982351	42.0264429618897	44.9023728249512	47.9768408188786	51.1422392580524	54.1113282637210	57.0791170804234	59.9649935054702	62.9003102726240	65.9546583596849	68.9463345232933	72.0172370647052
197.700000000000	0	3.17520375769148	6.25448889963844	9.05998820910098	11.8629278437038	15.0464421452572	17.9393592745420	20.9788974317879	23.9590377779471	27.1063266040002	30.0262093148810	33.0398495010021	35.9045718327622	38.8844803449605	41.9248922482755	44.8585138832053	47.9910407963679	51.1810453462965	54.2028467078130	57.1270828775808	60.0670536864832	63.1050153214771	66.2130091761466	69.3262753952696	72.4484780464278	197.700000000000	0	3.13475173609217	6.18833389617404	9.02268810719564	11.8694382285241	15.0281659191304	17.9166668351242	20.9227002438646	23.8590774495434	26.9611579334428	29.8890362680449	32.9442256427926	35.9062063717670	38.9792120054285	42.0591639516636	44.9873438841491	48.0535692741924	51.1912583244247	54.1961885152557	57.1033656156296	60.0041633697154	62.9829592596316	65.9965092244847	69.0148073054248	72.0231228854948
198	0	3.20195089886520	6.22676513392965	9.05698446562728	11.8295422434433	15.0141085627287	17.9494305646794	20.9686664863380	23.9721139591967	27.0386963467523	29.9147122643381	32.9398021918264	35.8409660562027	38.7851505072296	41.8257193056295	44.8128078048818	47.8350466449919	51.0443111285834	54.1558014188511	56.9963633482965	59.9998180319787	63.0575955816375	66.1418038824380	69.2708473582864	72.3389751191880	198	0	3.14650375205350	6.14040318259536	8.98920422208230	11.7972227050793	14.9510718087133	17.8880577038708	20.8766789294183	23.8488881897529	26.9105102992859	29.8239469208006	32.8852490099980	35.8848595855821	38.9444078885812	42.0400787110042	45.0280875281071	48.0046274678552	51.1660824577525	54.2444598326769	57.0644341357662	60.0003064293471	62.9769333149701	65.9759151343435	69.0164175688425	72.0053358985720
198.300000000000	0	3.16528526455388	6.12203311244284	9.02370988754814	11.7394967904768	14.9345037089055	17.9074525635534	20.9014573570007	23.8864763652926	26.9013554370832	29.7670950384526	32.8423377011010	35.7563086637261	38.6534004339868	41.7391215870744	44.7006040677696	47.7083737574690	50.8621292067537	53.9698797294684	56.8579648227561	59.8867080238748	62.9423765027789	66.0436103129925	69.1733646664760	72.2289209361325	198.300000000000	0	3.10982081687260	6.04490768749986	8.94970337770641	11.6973990474008	14.8650044714693	17.8290589706146	20.8028519213235	23.7749221504218	26.8221890032008	29.7469334796674	32.8580506707761	35.8568616371980	38.8758163285248	42.0186820167658	44.9846883391413	47.9802138529977	51.0952867844969	54.1531877870389	57.0169021816916	59.9609122551757	62.9272690041042	65.9533943573576	69.0095220898944	72.0107282446323
198.600000000000	0	3.09351922285975	6.00182794974145	8.96280605076441	11.7185932002368	14.9114260612313	17.9128257494394	20.8700494383675	23.8403477204247	26.8263719956651	29.6533770233735	32.7579431155495	35.7285598280411	38.6636072368135	41.7035856021520	44.6751620552023	47.7122340327846	50.7278876149611	53.7345780629010	56.7674191537304	59.8204785435924	62.9032986352807	65.9802601368623	69.1013978192966	72.1250676508043	198.600000000000	0	3.06248673778452	5.96527167615338	8.91117299258545	11.6937401928359	14.8633838381401	17.8473875377852	20.7994394317309	23.7779562750245	26.8254899099178	29.7215492512779	32.8541102186468	35.8926781119244	38.9364127009123	42.0302714078839	45.0180885113856	48.0613562679781	51.0643642338399	54.0278234965201	57.0138342715283	59.9756474404205	62.9714218888554	65.9841186472631	69.0482625442224	72.0329690723731
198.900000000000	0	3.06461587403731	5.93889540407234	8.93917274844340	11.8071463961912	15.0196850271342	18.0229601372026	20.9787206426205	23.9008060021015	26.9012561836988	29.6858153763643	32.7555396414438	35.7595587996929	38.7898321389761	41.8048843126468	44.7667013431125	47.8362062374722	50.7176191557277	53.6528497230602	56.7438861783192	59.8565472855891	62.9903268320755	66.0507346730653	69.1434439999370	72.0845990134282	198.900000000000	0	3.06209166963979	5.94703222910707	8.92148173974098	11.7911409145653	14.9810783166406	17.9659050272803	20.9314084279133	23.8837924977311	26.9592703698829	29.8208503439504	32.9127497431943	35.9563380578099	39.0634108321845	42.1324425159107	45.1184019004730	48.2027995824656	51.1168853056326	54.0367969788415	57.0513120386984	60.0666289098021	63.1150970191941	66.1270698072442	69.1826388311664	72.1090949614880
199.200000000000	0	3.00956651255460	5.83986907609861	8.87574040399283	11.8546893402151	15.0939917936426	18.1838615964455	21.1332277470000	23.9686393926878	26.9272402910975	29.7037740380891	32.7890637818750	35.8233266665119	38.9003413810738	41.9023967534923	44.8695462246747	47.9229808317691	50.7462516195104	53.6131443098387	56.7305347039484	59.9494998522764	63.0582831456423	66.0964521632389	69.1519543518171	72.0150491050055	199.200000000000	0	3.02895270923188	5.88410037935250	8.88136857789712	11.8247619498254	15.0335269808617	18.1016242682274	21.0712592162023	23.9619400667065	26.9996303937388	29.8547665661331	32.9638957139172	36.0101828149351	39.1197957321234	42.1694406441676	45.1640816225923	48.2436305198372	51.1436784661511	54.0256911711130	57.0556586659850	60.1638881801110	63.1923260696878	66.1966293798433	69.2431755825867	72.1295094626385
199.500000000000	0	2.90014316143083	5.76475760606729	8.79558997362301	11.8826246944380	15.1561244774676	18.2272043778808	21.1960942067583	24.0183270565891	26.8901852506860	29.6942609296239	32.8361586743040	35.8806537719677	38.9595926427534	41.9288965980368	44.9127181882412	47.9553945285460	50.7706502268923	53.6002527139218	56.7290541995891	59.9789570489534	63.0741148508168	66.0322835302074	69.1344964356184	71.8802405383142	199.500000000000	0	2.94314126944774	5.83795709202562	8.82116470852250	11.8318254246844	15.0575153235899	18.0976506039018	21.0923231791094	23.9914278622162	26.9516473614066	29.8276156956002	32.9835911225572	36.0168224471321	39.0950972109554	42.1006189483867	45.1117238025080	48.1973713470998	51.1111663408433	53.9831801961746	57.0303731453278	60.1587529254058	63.1835260068534	66.1328524990685	69.2533036533740	72.0703446029347
199.800000000000	0	2.84567794857151	5.71375247524096	8.77033663387133	11.9101494254879	15.1647408223928	18.2694118263792	21.2461050602621	24.0706357317396	26.8789504279090	29.7095252297633	32.9294155416600	35.9739022820642	39.0106909939133	41.9515805636117	44.9559327256572	48.0368807944029	50.7859311512905	53.6481997209305	56.7924703986994	60.0412081017605	63.0196080940878	66.0272219620487	69.1057475902101	71.7642897053786	199.800000000000	0	2.90879187975539	5.80188615752096	8.80620069523410	11.8390089998055	15.0289741087734	18.0991211646763	21.1002468732635	24.0064029612379	26.9173376093012	29.8033004032131	33.0159171684224	36.0344714247296	39.0546894427050	42.0232400239716	45.0517938864276	48.1814100563363	51.0368000083200	53.9533999312253	57.0298583296574	60.1677929384536	63.1009374456888	66.1243901414803	69.2417148329845	72.0226326079656

==> Figures/Plot_data/p100.txt <==
0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
0.326900540131324	-0.0482170409859170	-0.191245068568692	0.191067255552014	0.161832305253047	-0.142572674784402	0.204402026769785	-0.0894076125139748	-0.0179592640090344	0.0207723874469472	-0.0562718040290144	-0.255393366924311	-0.0677062715361017	0.244588404165178	-0.0427956189392703	0.203728330226719	0.244004980345796	-0.0588406611707867	0.125238379063818	-0.0398429081906984	0.229958230783228
0.653801080262648	-0.0644623689182600	-0.286860425916845	0.0935816740597664	0.229630460168438	-0.333132025855031	0.272421710643546	0.00436602890198570	0.0540998238545594	0.0904017753293744	-0.00728513062827633	-0.332553700119177	0.115901139732990	0.358536083209221	-0.109838114432702	0.370166556206220	0.363370186584600	-0.0980998976381350	0.137357264301105	0.0325502694266019	0.344632822720758
0.980701620393971	-0.110122178553866	-0.341652765793791	-0.117409937553597	0.218942315983569	-0.442586940595337	0.223538876525048	0.221334804726618	0.165916417238905	0.109705401688783	0.0635337907677094	-0.273218702975646	0.410058640712688	0.389166882880357	-0.146375353313539	0.419822565562499	0.346830400587753	-0.0574560356683051	0.171350531558652	0.160682036110378	0.370754558643300
1.30760216052530	-0.214668585899381	-0.409362105671069	-0.182711903688858	0.181962522614034	-0.351129048658113	0.155053452371078	0.372760134489902	0.229672221093740	0.00224744623120042	0.0470053678652130	-0.172789309105431	0.542849101510390	0.428255522110379	-0.101304386122107	0.340317141064366	0.263314369664525	0.0626535051282348	0.359905330499126	0.256753406444600	0.352207828874133
1.63450270065662	-0.297399608692197	-0.456240345687090	-0.135282456102168	0.139298830071800	-0.156180516451358	0.132730269802196	0.367344326006105	0.242651271386574	-0.134420619590609	-0.0290202466139590	-0.0508319736768506	0.477031913904305	0.482803974237685	-0.00784648337661642	0.270549073958636	0.207919265235144	0.156078119570179	0.602975531164209	0.331668667408025	0.292031022406008
1.96140324078794	-0.282387896411092	-0.450395010653253	-0.147018246271869	0.0797881660459177	-0.0357607849850153	0.133270263656108	0.300047227266391	0.257180326854346	-0.163816102008313	-0.0748249342544516	0.0936812729900006	0.396983633687817	0.487434703094854	0.0792490220365941	0.331573506823271	0.216754345832165	0.158833369591872	0.704584992972800	0.427830227635871	0.213966819317465
2.28830378091927	-0.212897132294712	-0.432057319796074	-0.214438788582713	0.00838204447559827	-0.0101303091366642	0.0972016093021882	0.309728258279193	0.283005231641629	-0.0989929892216285	-0.0849261306325591	0.193426877046760	0.417912901363261	0.421313972866100	0.166268156114477	0.458574177726654	0.254173445030574	0.151459197209904	0.632700223887086	0.517188884136738	0.184385784599559
2.61520432105059	-0.177514259630499	-0.433207680831658	-0.213532407838357	-0.0455574301955352	0.0277472293459241	0.0201265335921896	0.401323749332310	0.287175857275228	-0.0462077989485842	-0.112529290903412	0.179993980069748	0.462727968601621	0.354936921231510	0.281762767205297	0.498683241634401	0.285920520489689	0.233041849641500	0.514434499731039	0.548458501533017	0.219379220304376
2.94210486118191	-0.181653057699555	-0.418230722849281	-0.147579553674114	-0.0718114249492923	0.105274839076076	-0.0328725778997044	0.462518153024840	0.267600746478426	-0.0259623549312769	-0.152397382209220	0.0996637612482240	0.429624691907741	0.366139844171437	0.397087636246560	0.419114323639140	0.324914330443389	0.365988277458296	0.438548044906120	0.538503753080813	0.247267202082538
3.26900540131324	-0.169592760580998	-0.369492478971170	-0.134365561260125	-0.0953388888263000	0.131783743234296	-0.00254397244375453	0.428552999602370	0.260015723217236	0.0322305482301943	-0.147093207396069	0.0690980798773896	0.353716067305143	0.444451256048291	0.451156575148001	0.323681183901046	0.387089450845764	0.438199066276791	0.388854969973242	0.541830692248543	0.218423160345698
3.59590594144456	-0.134548506793605	-0.348592746028332	-0.195825281588470	-0.130915151033558	0.0613282904635186	0.0980557562857529	0.353667238359772	0.269551355584733	0.141102396499847	-0.0909084597536284	0.123150971556936	0.338053179404622	0.506703134680410	0.440731673425769	0.294530128935041	0.443298806744012	0.432939394438835	0.348104982534339	0.563877914075642	0.184395215169657
3.92280648157589	-0.124755539025074	-0.394090047934703	-0.235598722422816	-0.151424300016906	-0.0231897488631994	0.201564482419116	0.309392669334319	0.253276681541315	0.213773714049485	-0.0419563178763837	0.184300260495015	0.394380120168920	0.495627231534129	0.430219267705384	0.310520188646755	0.453284309196876	0.437899942261673	0.349829623360246	0.569011870273500	0.206621378122700
4.24970702170721	-0.152078412710381	-0.426438888129887	-0.218295904080693	-0.129829271334370	-0.0257524799603543	0.254600075300374	0.286242225098213	0.193100376135684	0.188017761541451	-0.0276346788010656	0.190834039994843	0.433198103640376	0.436977411340685	0.467521476548906	0.321032933877111	0.425599037713242	0.499567234192508	0.408072733121625	0.550725885717028	0.246936110639378
4.57660756183853	-0.168007355542169	-0.347997414424212	-0.222483371126711	-0.0914457696542625	0.0393429763061027	0.255808189158097	0.239461825577656	0.142442592098726	0.110038106410954	-0.00988864026827528	0.180883756179437	0.393657530410503	0.396455250639951	0.531388830613754	0.321515741847636	0.404477854780920	0.561919670812098	0.477677709424153	0.532698339503008	0.225998026001326
4.90350810196986	-0.140023632189674	-0.196214333428107	-0.291560298348939	-0.0873715830448443	0.0882479374003496	0.237552565305992	0.179819344969285	0.163651025607089	0.0612701024878757	0.0390162193113152	0.215751594490832	0.315701631994490	0.401391811355895	0.572733302608127	0.332902999312256	0.406289004595865	0.565639361844623	0.516206663850203	0.511787324126909	0.152635380514595
5.23040864210118	-0.0951158990426359	-0.101290176725583	-0.353731178695737	-0.124098069763566	0.0848936440459161	0.226982095346089	0.157109352934321	0.241754437987256	0.0607346534310913	0.0886880450448185	0.277633225981632	0.271668664417720	0.421281397789802	0.575524974734385	0.359268045890941	0.406787435962310	0.532407139485956	0.532213833151113	0.458014461973672	0.112325719635002
5.55730918223250	-0.0690667614322689	-0.108571909867781	-0.338626533827633	-0.157747190739293	0.0662103993012844	0.225513556169594	0.175671359901144	0.298811772194789	0.0785587356872686	0.109020349743675	0.297891705741680	0.274680674199467	0.418376865526257	0.559159850697491	0.394263958852132	0.392538629421571	0.515157145477451	0.545178060901789	0.374312131357024	0.139691986296527
5.88420972236383	-0.0568724176923819	-0.136871782461226	-0.282878797993646	-0.160287278190352	0.0718745505407286	0.216668428623916	0.186965882322959	0.287062932460134	0.101147335914029	0.126211452932479	0.259145673814611	0.283330412857317	0.396967814604884	0.541831603271127	0.436927842347447	0.388597626241819	0.518678905248691	0.542975543207222	0.307885992193517	0.179921804365613
6.21111026249515	-0.0374903300991546	-0.118454988821433	-0.259312443959735	-0.153067062721703	0.0961001228530569	0.189932280984336	0.166334091237678	0.232749857247628	0.134536707535129	0.177353848991523	0.213657404613280	0.270606266563720	0.392368491597275	0.522756660799936	0.478137142194204	0.420007557181645	0.514638967002339	0.512480179874434	0.289370576041146	0.183914287264655
6.53801080262648	-0.0137164806591795	-0.0896907218995398	-0.264005389187914	-0.161181570589589	0.109855943030858	0.157213770514186	0.145702360708423	0.184234418105986	0.167114445737821	0.241667527447164	0.204153203649801	0.253828758543525	0.421022824937106	0.493859680522205	0.496041512825436	0.470981360317214	0.502219123064212	0.479220231983673	0.296969164913278	0.172284983392024
6.86491134275780	0.00120584001462513	-0.108512521536397	-0.239969461725333	-0.170110412663643	0.0989403387786333	0.142674605354975	0.156264320570700	0.151453497123601	0.177108290501793	0.266055365298686	0.214388538515596	0.260321684211829	0.458149331797109	0.454696192978441	0.485703587191925	0.503229751361358	0.505811206407006	0.478338405915104	0.295852481009341	0.179385881791945
7.19181188288912	0.0139795528402467	-0.154230295727789	-0.177203066329863	-0.154193982868019	0.0706761513557313	0.154660922911553	0.180676548292046	0.116586776036507	0.172223239266864	0.245477421001979	0.211289957893494	0.289523214796742	0.468113710908700	0.416054753794606	0.474016474843815	0.502150407191628	0.525059533860666	0.502506077461922	0.283276369805802	0.189437454429086
7.51871242302045	0.0390187065980447	-0.164730352333669	-0.124864051359684	-0.123390219018738	0.0406045327695168	0.173779673591542	0.186312134111973	0.0811193137086505	0.183556869972231	0.230328186959768	0.199092126113755	0.317386848767884	0.444572131224749	0.394048549621122	0.485855728720596	0.486516862926265	0.529357910927062	0.511806738493054	0.276246653314588	0.168557162567435
7.84561296315177	0.0686919386165632	-0.130628850041722	-0.115094193082184	-0.108257070700264	0.0214915127411222	0.173964492047830	0.175402164913342	0.0708810633395234	0.216706627590667	0.251697551018210	0.205754831795583	0.324974936385439	0.410693655692353	0.397798478359332	0.511270359453217	0.479255379278470	0.504348649345602	0.487967011614562	0.277644556830356	0.126139095683474
8.17251350328309	0.0825734125889190	-0.0951168016869378	-0.127007985692483	-0.110190187549213	0.0162407755800257	0.150309433864865	0.171622797919263	0.0967813179951431	0.240289014918954	0.281103656807731	0.235561891403046	0.313634478251737	0.386650690934480	0.419512965447371	0.525113694543289	0.485712362144007	0.472945801051330	0.450644571230381	0.276917241758113	0.102010205109822
8.49941404341442	0.0800302154461176	-0.0804000325774160	-0.129399554463806	-0.100593132016359	0.0158277210104532	0.119461133275720	0.175023577226020	0.135590342331299	0.231984964614899	0.279445211413872	0.263373123785771	0.298170230340761	0.371014605967240	0.440407484197922	0.524550194958799	0.499369715181867	0.462016797928832	0.422412622954551	0.271727800491305	0.108672062561967
8.82631458354574	0.0790280622127836	-0.0668882708981544	-0.119464132742095	-0.0689046283288262	0.00931188402793562	0.0971776874865747	0.163222778718041	0.158208448631659	0.209715529217081	0.253163737676354	0.271172691787339	0.292812349916102	0.355165399648469	0.448731172876267	0.524353857393219	0.514001349339554	0.470434136467659	0.403758470890622	0.269263053300619	0.123147120447920
9.15321512367706	0.0839379490156096	-0.0415595160344987	-0.108341753047566	-0.0401055788569931	-0.00235216758001550	0.0850739549133512	0.132420620381920	0.161709496845329	0.202532204867284	0.237372952981182	0.267988863853557	0.301922455075529	0.341962869087124	0.447404506132460	0.524649728267012	0.525868782157918	0.480171072654889	0.386908924339211	0.271817405566049	0.130019033709215
9.48011566380839	0.0780533454652657	-0.0214287067852956	-0.0967444169192726	-0.0355307604999280	-0.00813883173922797	0.0780513128365620	0.107677520508532	0.162754404404488	0.210789864904025	0.243767974681128	0.270673895858187	0.318630182016834	0.340475016925990	0.442917500883205	0.509768714768133	0.532725806766471	0.482069537330741	0.372383541353328	0.275471865998320	0.139654458671625
9.80701620393971	0.0532045970211771	-0.0194790484872657	-0.0800020987477594	-0.0419771913702387	-0.00325571513261982	0.0738624103447776	0.107242099501799	0.169750724275489	0.214471726581880	0.253515967075349	0.281351759790561	0.331439345409870	0.349174180663717	0.435218120020608	0.479318716379265	0.535334219358149	0.478293969871533	0.361942159608041	0.278864098449805	0.160547661175766
10.1339167440710	0.0271228825662232	-0.0211037249497653	-0.0606365912342302	-0.0356777727442743	0.00369727425385256	0.0714891615473387	0.118949489101576	0.175452074760168	0.208349223461226	0.253482861533998	0.291060790209332	0.334185509879894	0.355979557394621	0.423814253204588	0.456672568374295	0.535827998323046	0.470521053606393	0.350213593429340	0.281608804645175	0.180232364716918
10.4608172842024	0.0211449643413142	-0.00974883946894745	-0.0431120976276665	-0.0187590634594473	0.00276806333063462	0.0675584679298815	0.121788973193163	0.173827547094130	0.206735041531009	0.252068557436813	0.295195149832043	0.329970511270523	0.354516933976227	0.415879648040070	0.458740559663915	0.533077696033951	0.458919288173114	0.334671859481776	0.278145201764305	0.184032052921153
10.7877178243337	0.0341542134748548	0.00733324245259698	-0.0259315484871181	-0.0118720469798731	-0.00461735381323695	0.0598241071717519	0.114460835732025	0.170623374278323	0.216405981454009	0.256656337006130	0.296574994478301	0.325361754367870	0.351012289713155	0.418770886659735	0.474498417434142	0.524062294986388	0.447886806293231	0.324397140945667	0.264683837731148	0.175748209966340
11.1146183644650	0.0498635342474392	0.0150878235797231	-0.00792653070196366	-0.0201904811675053	-0.00957092862330765	0.0503784925226811	0.109799125933933	0.173492932378782	0.224980074779423	0.257956297985512	0.298262148275113	0.322898154238468	0.352693782829851	0.427829892325796	0.483573936102162	0.510493246315035	0.442285392765061	0.328193750452297	0.249617033208614	0.168841062424643
11.4415189045963	0.0602721984897307	0.0156724781657433	0.00534272180420415	-0.0271783690568935	-0.00765810227212098	0.0416524768341166	0.111622365050521	0.180508609927434	0.221007164311620	0.247092337462223	0.300857562762344	0.320985044966873	0.357102384740446	0.430854291758971	0.482849646687377	0.498580896246677	0.439829706496401	0.339931237670233	0.245775461812897	0.167859584966841
11.7684194447277	0.0693916374539750	0.0206623991398718	0.00914088919591513	-0.0206288855013877	-0.00136277685103978	0.0328619826668040	0.111711579032887	0.184517461755604	0.211005283501640	0.233625923995058	0.305029467218727	0.318965026652971	0.357882633784723	0.424133356177106	0.482239558329929	0.490423815946045	0.434654615509154	0.345519515963019	0.253049719885022	0.168276091972490
12.0953199848590	0.0792149254716529	0.0292919393252366	0.00781560731475075	-0.00757232811021684	0.00644446252310800	0.0240997268744057	0.105805362114758	0.184091772176491	0.208077515201332	0.233494812559965	0.310924863675399	0.318778593090617	0.355933581612931	0.415873520202724	0.483408012783860	0.481128958925124	0.426743985244394	0.340988656127767	0.258869913586566	0.167393785553688
12.4222205249903	0.0852261672225125	0.0315400525376900	0.00919848573383595	0.000370635088823194	0.0151489948657589	0.0201173777839869	0.0997111718005090	0.183738841877711	0.212866348651933	0.246352549284465	0.315347060832203	0.321678596963591	0.358155118298488	0.412910539688459	0.477812066067883	0.467580824013867	0.421086471118516	0.334612282235660	0.256152898429429	0.166306831239958
12.7491210651216	0.0859304625007860	0.0276898898612913	0.0151652293460800	0.00315443226282611	0.0226222335045074	0.0248639320240949	0.0987129096726646	0.185015665296373	0.215549144749171	0.257143826620760	0.313779927131243	0.326234756122244	0.366859261195189	0.412204857541869	0.463481860530485	0.454962459709340	0.418628425254048	0.332822001013923	0.250708325743883	0.165003059482853
13.0760216052530	0.0866463171213753	0.0292633694412454	0.0227577702734980	0.00711082479933382	0.0244135201213391	0.0344296897727542	0.100395332528695	0.183525449973106	0.212040235654262	0.257457767361003	0.305750436561157	0.330509934892347	0.376427648693936	0.408797478662316	0.450363973207137	0.449720753284662	0.414884365925487	0.333055590325021	0.249037819374812	0.162894774774759
13.4029221453843	0.0912479552355825	0.0409775389618553	0.0302175446780193	0.0126820240539050	0.0191301509553132	0.0408056433771257	0.100761854450096	0.175831307864780	0.208487018081129	0.254332665969067	0.295470131874647	0.334107773201915	0.380977989974802	0.405168140378894	0.446358871013149	0.449566118808459	0.407822035990003	0.331530698961870	0.248830147655859	0.162126472382895
13.7298226855156	0.0972308432457424	0.0543066672532912	0.0365893509231829	0.0156208458952577	0.0116238575872552	0.0419621199278796	0.100630627352816	0.165104287784726	0.210227716294347	0.256992205347062	0.287118264157853	0.336964493816471	0.380658499919328	0.406866263341646	0.447354269902362	0.446287811814712	0.400809491138455	0.330128827895301	0.246119770236741	0.164788062593073
14.0567232256469	0.101766899448967	0.0609727515324357	0.0390733699980742	0.0159482812789737	0.00832235009776105	0.0431677859993707	0.102224289028679	0.157494534154040	0.214430481719082	0.264058530011891	0.282064051361605	0.338050468613127	0.378818317099819	0.412881131944018	0.445176009437454	0.437036712971068	0.396075866992877	0.331937115806921	0.243529211231080	0.168408000592693
14.3836237657782	0.106727147229082	0.0629169971229958	0.0365342758369076	0.0182580824336144	0.0108473291224664	0.0481440564911052	0.104102656392490	0.155127418138209	0.216091978612636	0.267965901583173	0.280645206388267	0.337077441488949	0.376809500504065	0.416653613719102	0.438726979614233	0.426967305631356	0.390792108564511	0.335203055962799	0.244783067942603	0.168876713263658
14.7105243059096	0.114008201443684	0.0655353542574328	0.0333636766586092	0.0243775455542213	0.0161118448204033	0.0540609431310747	0.103641732537311	0.155042607259094	0.215607507933970	0.266010166398335	0.283351884123108	0.336267651666780	0.374311860074510	0.415299919867058	0.432293411742699	0.420441966106566	0.382639553249215	0.336001733531422	0.246761791559071	0.166588621383254
15.0374248460409	0.120478334756385	0.0690723742798571	0.0346199515359795	0.0311518898376811	0.0214037372996885	0.0569945707725344	0.101809382969197	0.153925208088621	0.216412860030028	0.261706105508102	0.288897397763040	0.338184426667335	0.372399162198201	0.412379554234585	0.427303950368153	0.415306370160600	0.374969320332502	0.333906200311653	0.244368937146214	0.165457258414668
15.3643253861722	0.122157056200104	0.0715030427661736	0.0389467603052200	0.0354181447859145	0.0268789870492220	0.0578367446443367	0.101577381004711	0.151578962413726	0.218298567353446	0.258135705810504	0.293682527648571	0.341954868712614	0.373034628805247	0.411371393152704	0.421426399418742	0.408185227552745	0.372411149530612	0.331119009217125	0.239997763314513	0.166851206598272
15.6912259263035	0.120717197907151	0.0742066375033169	0.0413121384601200	0.0371827143677437	0.0331515931499420	0.0597135904546864	0.102978911205455	0.149787391562180	0.217533073157276	0.255072090241770	0.295293174269517	0.343607305964791	0.376097640594851	0.411115757286842	0.414082952281835	0.400891535511172	0.373875134915899	0.327841602801787	0.240753634320211	0.168761246424603
16.0181264664349	0.121292126717153	0.0793357740360072	0.0415013605234305	0.0375599590313500	0.0388677967559641	0.0626850574187041	0.103265755434545	0.149583247542251	0.212965134046828	0.252139610128440	0.295176668928994	0.340733963058712	0.379273822041653	0.409154857831730	0.407948250539439	0.397547973874539	0.373996329315943	0.322361929833846	0.247340948881436	0.170547270667860
16.3450270065662	0.125064166289132	0.0849065720410959	0.0443266674984151	0.0368479651179167	0.0420894404147887	0.0646995402112074	0.101621570348499	0.150416977607918	0.208319152823237	0.250733229477318	0.296047571523429	0.335429907155333	0.380898494744823	0.405932714146023	0.404793330483284	0.397651872023810	0.370412544771937	0.315120624959841	0.252544903523239	0.174117697604594
16.6719275466975	0.128234883716317	0.0874984241762945	0.0513566651343247	0.0355918182897394	0.0431039563456448	0.0660413445217809	0.100626176627398	0.151192168727514	0.207377664071031	0.251752086380150	0.297797496218207	0.331805449622618	0.381215760382841	0.403334091975100	0.403204682760422	0.396255895664650	0.365819427566075	0.309200829329882	0.251523910568264	0.179679371845982
16.9988280868288	0.128248186767901	0.0879468939279134	0.0579809357799905	0.0352784933316056	0.0444043909108226	0.0689983914278212	0.102422034718188	0.151404476931434	0.209107941347865	0.253811535261140	0.298124169088152	0.331629664821239	0.380819442295272	0.401313756711143	0.401144054984782	0.390715326583816	0.362867708005354	0.306287580719731	0.247779829325436	0.184155890441764
17.3257286269602	0.127250439732500	0.0898758037486703	0.0603567770245705	0.0368753168157686	0.0478662710204327	0.0735485925410688	0.105726965856893	0.151438276246275	0.209200471452469	0.254927396536816	0.296619844276528	0.333437769300202	0.379531728645586	0.398460817872017	0.398426554258477	0.383785623531076	0.360515530319471	0.304804387561207	0.246785421038881	0.185469274434898
17.6526291670915	0.128389480672523	0.0935370940334749	0.0606513651130527	0.0399626969245243	0.0528617730255941	0.0768209909383796	0.107790411002465	0.152009092769342	0.205485496558164	0.254658535381612	0.295723761120918	0.335172815767456	0.377269197153953	0.394784611115725	0.395814551001172	0.379276115179098	0.356586704622430	0.302982363745486	0.248378669321736	0.185575082037507
17.9795297072228	0.131654707781750	0.0954209922206188	0.0626994158110171	0.0438379484852455	0.0574047784813470	0.0773847929994379	0.107853915574964	0.153242246544838	0.200238466094957	0.253696672665259	0.297083890064442	0.336306300444524	0.374669413091687	0.391738726292368	0.393411676025288	0.377323234546862	0.351384490520192	0.301551469591937	0.248748625863370	0.187372216216569
18.3064302473541	0.135047571820835	0.0941762778977662	0.0660387831014183	0.0482461540773699	0.0604149753740050	0.0772673834377226	0.107444212508536	0.154390822150638	0.197153038871778	0.252406905651476	0.299033675615446	0.337344244848889	0.372178717763826	0.389856209304632	0.390966970663741	0.375480616960413	0.346931998368959	0.301853092005527	0.246853782228224	0.190690553422315
18.6333307874855	0.137795436331605	0.0930805030584746	0.0677271580850200	0.0526257803253000	0.0623063545275967	0.0786353042899688	0.108094986104153	0.154759604295576	0.197286311698049	0.250792719317740	0.298969034404194	0.338442007241822	0.369493949908164	0.388136919763983	0.388615069036977	0.372699868780496	0.343975039031870	0.302808451933670	0.245090295193030	0.193302583403979
18.9602313276168	0.140409749398577	0.0953177878484240	0.0678144209526691	0.0559744827328600	0.0638187839725734	0.0807928119437500	0.109988636782698	0.154748392104135	0.198637179207150	0.249275651580446	0.296935255617758	0.339135735660246	0.366576559240517	0.385808717620653	0.386383396675609	0.370212883766127	0.341471405340180	0.301780063744694	0.244949138260486	0.194372060070534
19.2871318677481	0.142756560331785	0.0996615510345995	0.0692049981622479	0.0581666633770110	0.0651186575170075	0.0820681173437551	0.112512393140516	0.155382555565216	0.199048063062274	0.248482542309290	0.295282358918732	0.338950407514084	0.364342125902721	0.383276616626356	0.383747579128850	0.369032290508088	0.338496374880903	0.298060328741315	0.245387813643604	0.194831942377982
19.6140324078794	0.144106094885349	0.102724014579015	0.0728591165928492	0.0603779716416693	0.0661609730341045	0.0829296753597446	0.115084183378162	0.156717837338664	0.198488113933558	0.248383075807457	0.295333159376128	0.337794121887951	0.363470926988995	0.381047450074789	0.380488091005020	0.368328656386137	0.335256777199572	0.293827766337150	0.245364039523362	0.195279894358990
19.9409329480107	0.144748140347279	0.103602194774803	0.0765127795776417	0.0634920149348111	0.0672759050450403	0.0851436343627642	0.117292599104889	0.157416984284787	0.198317086138279	0.248324965664592	0.295981449092169	0.335986897003720	0.363139860186944	0.378838364201981	0.377406243846469	0.366611107793502	0.332334913480618	0.291392825460603	0.245368712453194	0.195513634928337
20.2678334881421	0.145899785000497	0.104192080115927	0.0784012302191721	0.0669361752702915	0.0689249734761928	0.0886684478497479	0.118903026165940	0.156406923930181	0.199121137817926	0.247910787060156	0.295691188030504	0.334189840197724	0.361915729439127	0.376227597873517	0.375409604613045	0.363512868035509	0.329980084008578	0.290717919167785	0.245953257465957	0.195774567478934
20.5947340282734	0.147920219711220	0.105895273903966	0.0795319673648308	0.0697883687914000	0.0711078098045313	0.0914748515887295	0.120035428524928	0.154496986071749	0.200065417705290	0.247335946602236	0.294534672296897	0.333049131271136	0.359632001614945	0.373405693115477	0.374261162354320	0.359908642528845	0.328244648812075	0.290203343585950	0.246570562982058	0.196662133066265
20.9216345684047	0.149890189917809	0.108113328610766	0.0814549053586144	0.0722054863324717	0.0733978879458526	0.0924476318718183	0.121069412972195	0.153661477622770	0.200247674437192	0.246850413368427	0.293608055645287	0.332580328544045	0.357448868097719	0.370779093875770	0.372943137729663	0.356758757535833	0.327056090488079	0.289006645566956	0.246558426644298	0.197792876303321
21.2485351085360	0.151197687702281	0.109903815749391	0.0839042671140709	0.0748638644349300	0.0755002312465685	0.0927688465111835	0.122232524317176	0.154831928088450	0.199914223801347	0.246360604807226	0.293283317524631	0.332066863508807	0.356105621334212	0.368372292646876	0.371013215530688	0.354281744666097	0.325975975938085	0.287683979984589	0.246041364260061	0.198040040642827
21.5754356486674	0.152417717177860	0.111441285007418	0.0858677859666326	0.0776090736007280	0.0774885065649821	0.0939746468807571	0.123445697590384	0.157036735029016	0.199961298447475	0.245720107466312	0.292912641132615	0.330859251379914	0.355022578432194	0.366086987315268	0.368905464209515	0.352091693529280	0.324441159626863	0.286882563340969	0.245282392884453	0.197342407948368
21.9023361887987	0.154143461554072	0.113341978113802	0.0875231983155875	0.0796987141814253	0.0795266054464522	0.0959659819456983	0.124582007353529	0.158795777007191	0.200667288457745	0.245090060908294	0.291953567236531	0.329124457118655	0.353361666196880	0.364132182066428	0.366980112765148	0.349825478719483	0.322436642453149	0.286326153573929	0.244140570728931	0.197008758247930
22.2292367289300	0.155863319406143	0.115589213447698	0.0897346725639183	0.0810909959598179	0.0816366515188602	0.0977111121703179	0.125639961187322	0.159732000780169	0.201450503194676	0.244791909440039	0.290615943969489	0.327490353425414	0.351208282129247	0.362706543484473	0.364960240098663	0.347564518363006	0.320529042060360	0.285342932239416	0.242754277782280	0.197839318413205
22.5561372690613	0.156720523343124	0.117758798376084	0.0924647208738209	0.0824974242599033	0.0837845254858166	0.0989991984439777	0.126603875859894	0.160464660939032	0.201763031048960	0.244940207863658	0.289358061725719	0.326103971913672	0.349238224211191	0.361516361178437	0.362457277742508	0.345682406055130	0.319092291475080	0.283872316267510	0.241916637115773	0.199044293708241
22.8830378091927	0.156823200377847	0.119748801937031	0.0949526307363952	0.0842070193778969	0.0859644114069678	0.100515245583771	0.127372806828158	0.161410451805858	0.201719885306081	0.245353757860355	0.288299560461013	0.324504861616106	0.347717320968919	0.360072148324262	0.359555306468956	0.344313882445620	0.317875570391805	0.282515296640800	0.242078010216483	0.199568853124739
23.2099383493240	0.157033846146460	0.121740936520272	0.0970488357973904	0.0857717339182182	0.0881146726732842	0.102572946704890	0.127969494473115	0.162319744621926	0.201737171738113	0.245739264254885	0.287330455203918	0.322461397134336	0.346365433508241	0.358330899678807	0.356642311244160	0.343095299120134	0.316501569633518	0.281723196448002	0.242551971047743	0.199551238855163
23.5368388894553	0.157739459604123	0.123723313901072	0.0992755160728996	0.0870047474284859	0.0901234945944997	0.104675853122172	0.128656982617274	0.162914860535378	0.201946554065713	0.245880625084834	0.286436918105993	0.320443090872982	0.344941815054298	0.356644226631094	0.353991243644182	0.341543517792952	0.315023594181066	0.281281757250330	0.242374136766024	0.199742019643048
23.8637394295866	0.158571220845901	0.125488655412808	0.101718482315096	0.0884642028590164	0.0920010054733721	0.106330339830801	0.129676802972335	0.163420099113997	0.202228012416251	0.245735632979026	0.285648590490084	0.318991664186717	0.343453720012004	0.355141817177235	0.351722291517686	0.339588352721311	0.313720544529782	0.280662929405286	0.241542311571724	0.200187319951738
24.1906399697180	0.159288991559317	0.127000339442415	0.103815724456948	0.0905826961752428	0.0938910410353790	0.107639255122881	0.130950151796449	0.164231562203015	0.202585049942778	0.245431365829727	0.284842866576753	0.317954394534859	0.341877784657607	0.353554066511707	0.349914425859462	0.337546669179871	0.312605209224186	0.279672544345363	0.240779018167461	0.200359633214989
24.5175405098493	0.160233708134035	0.128456495655306	0.105321890916274	0.0929510470284822	0.0958218012052396	0.108934963022686	0.132190305637504	0.165360521607517	0.203161087030619	0.245120632261726	0.283854187357990	0.316720699307883	0.340116522374425	0.351668620314329	0.348495610535204	0.335641398817267	0.311457981477974	0.278590313589175	0.240380671709568	0.200209249725379
24.8444410499806	0.161679723562179	0.130013831104730	0.106717126345267	0.0949441689556389	0.0975997310999747	0.110279944803545	0.133275612827915	0.166469153960774	0.203931758609334	0.244811146604045	0.282730729390621	0.315068412215544	0.338262826841173	0.349621996593267	0.347163992383442	0.333799456201274	0.310217516872059	0.277746461337689	0.239993494866696	0.200222782351238
25.1713415901119	0.163255742384151	0.131633095844946	0.108447760135402	0.0966221939424076	0.0990808902475045	0.111565242059709	0.134366259975424	0.167325882758865	0.204644831009222	0.244403363517771	0.281703407449417	0.313383115375929	0.336570440607376	0.347635757055630	0.345641096849177	0.331941171136050	0.309035293625422	0.277136692300630	0.239416351301695	0.200538918483760
25.4982421302433	0.164381248584908	0.133181424763691	0.110344087624155	0.0984952319554013	0.100422110738951	0.112828662776877	0.135639136899029	0.167988060051642	0.205120365798567	0.243911866490660	0.280897620864262	0.312038490283160	0.335086855923267	0.345731328878804	0.343941708678713	0.330192673580656	0.307970684464898	0.276505701792373	0.238949792402398	0.200750122269435
25.8251426703746	0.165004976537978	0.134562371479485	0.112059723053639	0.100666383656935	0.101901205566561	0.114229526498946	0.137037105102774	0.168575067799303	0.205441626663387	0.243528711010036	0.280202972827139	0.310921389728744	0.333580785095498	0.343851239676442	0.342247979333029	0.328672968502428	0.306881332000261	0.275694370238471	0.238829044555729	0.200659447546513
26.1520432105059	0.165556820319582	0.135766853019852	0.113634642308170	0.102743863237935	0.103565807786529	0.115815922828079	0.138353500932636	0.169088984176223	0.205780173712066	0.243388564947128	0.279448443077506	0.309710142404324	0.331916938035464	0.342056768758372	0.340603062085913	0.327274421620428	0.305650912551059	0.274784747678388	0.238826868490771	0.200619842405370
26.4789437506372	0.166311376319491	0.136893469573656	0.115296539721355	0.104509342925674	0.105227889879530	0.117472718157060	0.139494359074319	0.169532866045701	0.206161538377855	0.243367380214944	0.278601338701071	0.308352592817650	0.330254054717562	0.340420926887221	0.338898775103548	0.325844106087460	0.304339590764795	0.273927775968088	0.238643567976856	0.200927612951203
26.8058442907685	0.167146430895170	0.138096426654343	0.117016165343047	0.106182718116650	0.106763035818490	0.119044581875480	0.140566704435188	0.170055332314140	0.206494966463552	0.243226842150157	0.277744026542717	0.307041326011216	0.328742318059231	0.338847835370990	0.337113042058938	0.324449285609543	0.303051997896833	0.273151323870219	0.238331258809201	0.201365594724847
27.1327448308999	0.167908686257804	0.139432463628013	0.118602612146418	0.107971559640001	0.108237156553388	0.120428603862848	0.141717246140700	0.170839061672037	0.206745532118144	0.242902941965800	0.276927235115410	0.305863510721516	0.327243827046771	0.337179529967700	0.335374745914532	0.323248567967426	0.301799823169922	0.272392571339802	0.238082394418163	0.201617619079565
27.4596453710312	0.168690577314787	0.140780208545872	0.120063294531643	0.109759157572557	0.109734691635712	0.121618846639091	0.142956367173601	0.171876150358525	0.206965972999048	0.242533019382020	0.276121121896489	0.304722751421833	0.325547064568966	0.335425211290293	0.333781094621368	0.322167210570861	0.300564508334378	0.271641914037374	0.237852856750787	0.201770446877157
27.7865459111625	0.169621521787654	0.141978552445644	0.121562336657428	0.111386835692845	0.111239832701100	0.122739480213024	0.144171553086893	0.172951434183402	0.207190126517992	0.242227632055431	0.275293610999205	0.303569590303132	0.323717535228414	0.333730204534284	0.332295439007255	0.320930741176662	0.299382420832170	0.270958069811568	0.237467248274317	0.202089233146579
28.1134464512938	0.170596503300136	0.143017539294870	0.123110791495205	0.112946764900524	0.112747050167391	0.123971180259017	0.145275335680166	0.173862056706224	0.207388910480975	0.241951797812432	0.274476823783070	0.302486889055094	0.322020705840674	0.332143369959858	0.330855940832863	0.319439153225242	0.298282323153510	0.270349827013534	0.236957672424872	0.202543667457834
28.4403469914252	0.171392411801697	0.144022874464539	0.124565031138880	0.114593937834213	0.114338977323473	0.125369180139312	0.146292996071321	0.174595258514275	0.207535428222606	0.241651199678566	0.273735218101339	0.301501583872843	0.320559404273757	0.330559763873616	0.329459148385491	0.317908510296973	0.297213369851272	0.269728139307561	0.236547015763705	0.202891126852855
28.7672475315565	0.171968227392748	0.145081019432820	0.125904823134757	0.116259995190511	0.116049613194782	0.126804300757408	0.147306973839249	0.175271249715846	0.207649097429472	0.241367902410490	0.273088582477403	0.300480075740153	0.319188094344961	0.328904383511101	0.328086191833210	0.316565884933734	0.296119622308477	0.269012511000651	0.236344062771011	0.203097695551366
29.0941480716878	0.172497213767175	0.146167436340555	0.127283742109724	0.117762435179276	0.117747543767467	0.128144863698410	0.148356811311635	0.175968071621727	0.207763681896315	0.241158037345309	0.272485285365393	0.299302027820817	0.317776558108714	0.327244873221433	0.326656947018885	0.315361926202859	0.295039558011531	0.268234319752563	0.236246330036797	0.203361895032594
29.4210486118191	0.173124957048425	0.147242362681033	0.128779813415116	0.119093632237788	0.119272683824331	0.129430441994818	0.149419871418063	0.176658366275818	0.207898962677900	0.240975942428150	0.271852440794740	0.298032371137824	0.316370530358524	0.325675329067499	0.325135400399388	0.314101619945553	0.294052711038139	0.267483861657426	0.236130319456623	0.203760011588972
29.7479491519505	0.173820661282189	0.148324465627399	0.130276509075181	0.120415661041535	0.120641462741104	0.130780134284842	0.150468801889068	0.177300107806603	0.208075339134803	0.240728794569378	0.271165990311373	0.296822030764455	0.315045805381445	0.324184303256951	0.323606007394567	0.312747601027319	0.293152333723899	0.266780501324025	0.235981479846023	0.204141182756841
30.0748496920818	0.174485196689405	0.149436555189136	0.131641867289662	0.121817530545751	0.122013496655511	0.132187281475870	0.151507728442314	0.177921696575576	0.208311886263781	0.240408738380737	0.270465876260381	0.295704836980389	0.313759889819943	0.322705120052837	0.322163865630774	0.311442910396815	0.292243736827538	0.266056127330124	0.235824535776201	0.204399484518557
30.4017502322131	0.175106275814093	0.150543321041034	0.132889030547589	0.123239147560538	0.123479956851952	0.133525579856233	0.152545232192911	0.178582265809315	0.208588266146762	0.240090618157697	0.269802889725105	0.294597336049163	0.312438809532037	0.321234847991138	0.320779606955010	0.310273639771138	0.291264909779517	0.265273800962007	0.235652556675396	0.204623186968232
30.7286507723444	0.175749982207720	0.151590232929813	0.134099332035048	0.124625308194714	0.124981099983859	0.134747009867716	0.153564291052224	0.179279006228605	0.208842944225414	0.239813108053210	0.269180849897841	0.293467916234530	0.311106814482397	0.319826544107821	0.319356440963175	0.309153481760922	0.290249392097030	0.264507820536074	0.235461211109238	0.204904626481461
31.0555513124758	0.176449772510727	0.152571919179367	0.135294786620374	0.126013422952573	0.126426953036348	0.135952644243971	0.154543684637278	0.179940936115344	0.209037217328729	0.239537633451329	0.268560091441547	0.292395829994964	0.309827165617092	0.318489019030420	0.317888377394954	0.307964324897571	0.289262420038972	0.263868178786559	0.235269738325740	0.205182924703179
31.3824518526071	0.177165878358865	0.153525882845877	0.136459277241376	0.127439548678903	0.127805187509965	0.137234598143191	0.155494723869086	0.180516441904058	0.209199654352565	0.239233923248308	0.267909155468142	0.291444633465821	0.308576983734661	0.317164267303272	0.316469710251588	0.306704862093988	0.288323398982145	0.263370747688793	0.235078921279144	0.205376933415837
31.7093523927384	0.177845331674945	0.154479901199144	0.137610307938348	0.128861600887424	0.129147581303406	0.138547448339676	0.156450691773409	0.181031873242049	0.209381793223978	0.238941105165995	0.267234117656022	0.290560120634326	0.307284993167448	0.315808421924116	0.315149661799466	0.305451857678000	0.287407840859956	0.262922964605331	0.234869780289543	0.205542758240819
32.0362529328697	0.178479647957503	0.155435450944928	0.138774970338177	0.130222679527723	0.130466354490568	0.139798405296896	0.157422200553064	0.181549114596308	0.209588689670838	0.238712920658444	0.266555336063983	0.289638649433078	0.305965488613061	0.314445192124273	0.313864644553336	0.304245052189021	0.286489313752150	0.262431394255913	0.234658762494902	0.205781107043052
32.3631534730011	0.179095616770805	0.156386975785613	0.139938605941554	0.131524809393100	0.131764265982213	0.140993124339454	0.158385538315783	0.182092450379460	0.209784374141288	0.238543483541529	0.265876235405633	0.288650113435753	0.304716036257452	0.313122260977635	0.312542405596138	0.303069305351534	0.285557654036501	0.261884701097338	0.234490889064734	0.206070627223876
32.6900540131324	0.179714167532431	0.157328767083283	0.141077453239417	0.132798925720021	0.133057302742736	0.142209102682242	0.159319533142890	0.182642349247246	0.209954737022686	0.238381771393714	0.265189685913651	0.287648422707250	0.303578252685666	0.311847017044740	0.311204957018235	0.301911314453203	0.284618927651473	0.261324228597783	0.234360542822010	0.206310456111494
33.0169545532637	0.180332289867327	0.158250192593848	0.142209649404700	0.134050585170345	0.134347038868844	0.143458553742757	0.160233739705907	0.183184749280585	0.210126724690071	0.238194944526990	0.264503576580419	0.286686621072211	0.302482993552022	0.310587264204482	0.309920662056186	0.300775525368887	0.283697545901044	0.260773082104650	0.234203201831230	0.206484302855227
33.3438550933950	0.180936481022022	0.159146285676925	0.143360633931241	0.135274759196337	0.135605528952811	0.144663793367286	0.161148027339859	0.183732458340965	0.210319051666974	0.237984863697952	0.263841277172751	0.285765852263477	0.301356966858922	0.309318522967666	0.308697785915750	0.299655781514357	0.282823503970638	0.260224788077300	0.233993769971936	0.206672774361404
33.6707556335264	0.181522929443693	0.160028125829601	0.144504560020869	0.136488379732581	0.136823458917266	0.145772361898184	0.162058112618809	0.184295396075127	0.210507330091396	0.237757884365273	0.263217379486283	0.284860573698908	0.300217041717507	0.308049014901197	0.307481835657275	0.298536000968398	0.282000175902937	0.259681622606449	0.233793513137758	0.206915551060176
33.9976561736577	0.182102568748529	0.160905460684549	0.145594531806866	0.137708993517484	0.138042893465101	0.146827458311790	0.162938934546560	0.184857967228074	0.210658900715620	0.237513238736589	0.262626242257587	0.283956498414367	0.299119533257531	0.306801491372367	0.306241874010138	0.297419495118046	0.281194109187184	0.259165186327385	0.233659495387535	0.207158893635436
34.3245567137890	0.182687311243963	0.161766226743849	0.146636263641929	0.138923164192231	0.139302800566647	0.147898912353518	0.163779365014817	0.185400464007292	0.210782578800703	0.237260072890385	0.262055654257070	0.283055706370661	0.298064454087362	0.305585926110468	0.305007860924939	0.296325940494341	0.280370015105006	0.258683921728932	0.233557613476635	0.207354251626850
34.6514572539203	0.183272733174730	0.162593205267629	0.147680068538955	0.140108515742119	0.140574055379391	0.148993151056684	0.164599029204977	0.185926424419900	0.210918623992431	0.237018164235909	0.261499490617166	0.282166454573533	0.297002275733889	0.304394852054995	0.303818511443110	0.295256807366948	0.279527895199738	0.258215612179949	0.233416353267913	0.207530549918313
34.9783577940516	0.183839102420779	0.163396921077135	0.148744769470678	0.141270328967002	0.141790761184944	0.150067369341911	0.165426708970413	0.186452804199705	0.211086258326097	0.236794668539257	0.260952690508058	0.281297684166210	0.295913662791458	0.303218988789268	0.302671229174944	0.294191228193558	0.278694209025156	0.257734207599832	0.233230941381265	0.207735994811739
35.3052583341830	0.184373033433253	0.164209977368279	0.149798449065247	0.142426589266130	0.142934608521810	0.151102483511018	0.166269941159556	0.186982707313774	0.211264388925863	0.236577552801204	0.260405058359128	0.280452180399367	0.294832602475840	0.302060194131203	0.301538198916822	0.293123102006199	0.277885473160386	0.257239221150453	0.233056548314928	0.207963976658904
35.6321588743143	0.184883695267897	0.165045733265583	0.150819104498852	0.143570584412075	0.144046873176592	0.152120531757738	0.167110260677818	0.187504111752582	0.211425907716393	0.236357600143680	0.259849479157112	0.279620225410763	0.293791532452165	0.300926301607863	0.300405764329896	0.292078665508010	0.277095717611343	0.256747005873371	0.232917496291448	0.208177743937130
35.9590594144456	0.185391125402033	0.165881417268430	0.151827944159342	0.144680490510383	0.145160753980190	0.153139508628416	0.167923928185300	0.188011203702420	0.211570583499250	0.236141541906250	0.259291645989466	0.278789236437250	0.292782304713357	0.299816245068817	0.299279208859758	0.291083992411694	0.276315272838836	0.256263976856552	0.232783262630207	0.208374094986439
36.2859599545769	0.185901327077850	0.166689217733429	0.152845314793528	0.145760637207238	0.146265087400724	0.154147918198316	0.168703292809394	0.188510960550959	0.211714553123822	0.235936302066207	0.258743918990005	0.277962218760463	0.291781113365919	0.298717486613187	0.298163715427451	0.290130400128490	0.275545308170038	0.255782331637039	0.232633722383124	0.208580562508723
36.6128604947083	0.186402023368935	0.167468500352101	0.153851264803666	0.146842328118094	0.147343794909646	0.155130077651433	0.169460056058528	0.189007905133214	0.211862151707847	0.235734213431358	0.258211752746050	0.277156583263143	0.290783786492302	0.297621507149955	0.297059376458324	0.289186281419393	0.274790846464118	0.255297144379275	0.232492304199498	0.208805055842033
36.9397610348396	0.186884085039892	0.168236933798132	0.154816753675333	0.147940158155837	0.148411083550673	0.156090995777495	0.170211544919092	0.189496641038448	0.212003698967044	0.235524874475441	0.257692281876279	0.276381036673972	0.289800453377397	0.296535753637211	0.295969621565123	0.288234101628849	0.274050799175227	0.254814315578222	0.232377669006412	0.209024170352130
37.2666615749709	0.187357526554528	0.169001949387474	0.155749916645300	0.149032521065719	0.149484235922594	0.157043677536386	0.170964754420261	0.189974342336857	0.212135888664956	0.235312512969950	0.257183815600658	0.275623458708884	0.288832597051969	0.295473156418740	0.294900549849962	0.287282425743206	0.273320083042335	0.254341314961201	0.232266224033552	0.209218577544916
37.5935621151022	0.187840010854969	0.169755442002319	0.156682480160617	0.150093377719288	0.150548375472618	0.157987042899612	0.171712940085251	0.190448855073826	0.212269231400548	0.235109623401025	0.256688514530729	0.274867111833851	0.287872891281827	0.294433464994616	0.293852985911480	0.286346696440519	0.272595367711783	0.253879760980190	0.232129624634641	0.209393944156981
37.9204626552336	0.188335267256316	0.170491771587328	0.157623122005934	0.151123325364523	0.151576381661583	0.158910126474760	0.172446499504638	0.190925841151996	0.212412799580009	0.234918366031086	0.256204517024336	0.274110126039315	0.286920520902402	0.293404271578389	0.292824217169942	0.285431699967879	0.271875453510978	0.253428849214741	0.231980051791080	0.209564931200087
38.2473631953649	0.188830762415968	0.171216921172379	0.158551707780043	0.152138272782504	0.152569749966737	0.159810828476446	0.173164648146378	0.191395391966174	0.212561963208286	0.234729926543542	0.255722734868244	0.273361697697235	0.285982845637230	0.292379972443867	0.291815993104592	0.284533302979100	0.271161003202764	0.252988469462271	0.231848250149395	0.209737764840923
38.5742637354962	0.189314482511169	0.171937856187991	0.159455564427017	0.153143178603240	0.153553603889619	0.160698581451201	0.173874341294599	0.191841680027990	0.212706503397052	0.234540546955083	0.255236013225914	0.272626330184543	0.285064024640023	0.291369161975634	0.290832158010990	0.283646968163794	0.270456405332687	0.252556348934805	0.231734536185412	0.209912832283729
38.9011642756275	0.189785919879024	0.172652080643653	0.160346636654936	0.154131531860266	0.154537966622543	0.161580746862172	0.174579670375870	0.192263447944451	0.212844253645462	0.234356934143042	0.254747927222115	0.271901600649339	0.284161708123370	0.290379441439390	0.289868504696670	0.282770672641549	0.269767110393027	0.252128086658471	0.231611880345331	0.210090230517275
39.2280648157589	0.190249537464483	0.173352253850957	0.161238663188860	0.155101866565745	0.155508753478931	0.162455444535235	0.175276772150041	0.192676142607511	0.212980374775919	0.234184032831941	0.254268369564973	0.271187712427405	0.283274339374016	0.289404269971987	0.288913150119748	0.281904894888255	0.269092420175466	0.251702936450093	0.231469719817172	0.210266965338783
39.5549653558902	0.190705057964172	0.174036756022139	0.162126075090065	0.156060195116901	0.156456974063669	0.163317817824587	0.175959959799903	0.193093583620388	0.213116911073007	0.234016978113985	0.253802351022215	0.270488647827054	0.282403804812696	0.288432670356426	0.287959316173085	0.281052750478653	0.268425229215756	0.251284894711956	0.231326403166431	0.210437710929700
39.8818658960215	0.191149307523305	0.174711799700985	0.162994058370621	0.157008642115044	0.157393936554998	0.164166222719260	0.176628688625193	0.193514881761783	0.213250162785176	0.233849589173991	0.253346851840898	0.269803292663857	0.281549664885508	0.287466357282019	0.287012195561393	0.280216975622956	0.267761774984796	0.250875543159092	0.231197304477377	0.210602795019841
40.2087664361528	0.191583944722209	0.175384513130411	0.163837949373350	0.157942801464381	0.158330366997771	0.165000592086843	0.177285723338294	0.193931247803839	0.213377953388100	0.233683751802007	0.252897481106731	0.269123948177307	0.280706469442276	0.286518084364434	0.286080973405256	0.279395307948112	0.267107365386956	0.250470646736991	0.231074456769754	0.210768889055506
40.5356669762842	0.192015558048091	0.176056117582926	0.164664101201707	0.158860497904643	0.159257871900777	0.165820106425064	0.177931403034481	0.194338989450678	0.213503312250495	0.233524345749746	0.252453955675573	0.268446397698492	0.279869051684618	0.285594827211388	0.285168837530265	0.278581993051222	0.266468574131659	0.250067260829082	0.230945040244582	0.210938810531948
40.8625675164155	0.192448049789662	0.176721692936238	0.165478736595628	0.159765020501455	0.160162322770565	0.166625433081679	0.178563848526654	0.194741191296811	0.213628990167865	0.233369343430045	0.252018269259647	0.267775320766346	0.279037509705611	0.284691134568916	0.284273351722595	0.277775107521690	0.265843363039785	0.249669612812738	0.230812040420326	0.211106706515385
41.1894680565468	0.192878517904981	0.177375914172845	0.166283862776039	0.160658670698251	0.161044659158352	0.167420168433552	0.179184032213932	0.195140321782497	0.213752793876906	0.233211876577197	0.251590839532588	0.267116597355448	0.278215751654914	0.283799731604757	0.283391945366997	0.276979052875202	0.265224047437431	0.249282909262272	0.230685588147440	0.211266276181511
41.5163685966781	0.193301448068578	0.178018654244208	0.167080274813147	0.161539484737803	0.161916699337185	0.168207299024460	0.179796619732893	0.195534554576171	0.213871639367808	0.233050731597597	0.251170512032109	0.266469402297866	0.277407409638976	0.282920657846418	0.282522718095576	0.276197972751400	0.264608187784315	0.248904371817390	0.230565499507124	0.211418300492698
41.8432691368094	0.193714553904122	0.178653912210135	0.167867881377902	0.162405984235188	0.162782680434610	0.168985887172113	0.180404687737778	0.195920931449293	0.213987599833799	0.232892482764754	0.250756626964782	0.265829983481540	0.276613860134164	0.282056479953464	0.281662593076740	0.275429878195817	0.264001083339275	0.248526294772770	0.230444321817797	0.211566936703991
42.1701696769408	0.194119559508620	0.179282950686810	0.168644495016549	0.163260195676677	0.163636342317952	0.169753217837524	0.181006237515377	0.196298513355666	0.214106068929052	0.232742256312209	0.250349064938883	0.265199230486752	0.275833995218544	0.281204720502841	0.280809487091759	0.274670103945475	0.263407379895854	0.248146888879765	0.230321460338868	0.211713697460478
42.4970702170721	0.194519206586911	0.179901015516486	0.169408693359942	0.164103897309376	0.164473826443563	0.170508631838152	0.181597461161958	0.196667923255707	0.214228543022570	0.232597226180957	0.249947015562728	0.264581154736274	0.275064970859504	0.280360739388085	0.279965810846138	0.273918308813373	0.262825094452452	0.247772261852919	0.230203403478031	0.211858981887097
42.8239707572034	0.194914988300932	0.180503406319822	0.170162649540136	0.164935586557737	0.165299203087344	0.171253004327495	0.182177684574640	0.197030274583279	0.214350519045809	0.232451476728460	0.249549446438929	0.263975559067528	0.274304785524010	0.279525235372291	0.279136212561926	0.273178540605429	0.262249649269629	0.247407043156220	0.230092284129829	0.212005209225238
43.1508712973347	0.195306824854240	0.181093092142244	0.170908823678264	0.165753344417403	0.166116341170307	0.171985611857086	0.182749385186358	0.197387405871083	0.214467141340242	0.232303828558796	0.249156653728309	0.263377382806362	0.273554707687818	0.278703440861048	0.278321755646837	0.272453142285508	0.261680120212843	0.247048423638031	0.229983121197746	0.212153550283322
43.4777718374661	0.195693545299012	0.181678335095443	0.171645484962194	0.166558052663060	0.166923165300899	0.172704384115685	0.183314498142660	0.197741485899108	0.214578459308123	0.232157786961652	0.248769999940615	0.262783624909526	0.272817600309533	0.277897510017601	0.277519309106752	0.271739838652104	0.261118735689716	0.246691742961660	0.229872274185360	0.212300153778413
43.8046723775974	0.196073879182576	0.182262592239662	0.172369105222789	0.167351805790410	0.167716562912364	0.173409489228953	0.183872661838816	0.198093296066742	0.214687905765265	0.232015711126278	0.248389986423779	0.262196917107152	0.272093511204617	0.277104073183607	0.276726950969554	0.271035165629758	0.260566261230648	0.246337684353091	0.229761591850252	0.212440335703684
44.1315729177287	0.196447730144572	0.182840601285421	0.173080031519017	0.168135172836826	0.168497512277887	0.174104350254286	0.184422817015752	0.198441610440422	0.214797431504271	0.231876464242207	0.248015683529418	0.261621037876868	0.271378964724613	0.276319697053066	0.275946732821878	0.270338164423652	0.260020826565640	0.245990410064736	0.229653138271570	0.212575172504959
44.4584734578600	0.196816262545550	0.183405933854600	0.173781983337671	0.168907859003028	0.169268269200845	0.174792063477117	0.184964792259797	0.198784765350088	0.214905951222802	0.231738560421466	0.247646336957981	0.261055949710194	0.270671545881206	0.275544994648582	0.275180690204279	0.269649777532349	0.259480853153306	0.245651191726995	0.229545554465904	0.212709783072052
44.7853739979914	0.197180280711919	0.183959020879477	0.174476272707846	0.169670446087588	0.170028165110507	0.175472261927724	0.185498888490989	0.199122162451348	0.215011751636336	0.231602670945306	0.247282449668534	0.260499083854935	0.269973198144792	0.274781913100546	0.274426799016707	0.268970689487456	0.258946980110453	0.245317733338339	0.229437779452881	0.212845929716436
45.1122745381227	0.197539042036624	0.184504970878047	0.175160308676754	0.170423609181980	0.170775274948889	0.176142640909652	0.186025061966474	0.199453942201859	0.215114596502333	0.231469945675053	0.246924562804641	0.259949421139500	0.269287375367885	0.274029843387724	0.273681330116479	0.268301259757281	0.258420828638881	0.244988636720392	0.229332101337277	0.212980546370199
45.4391750782540	0.197891399395801	0.185045859887123	0.175832468124467	0.171166682967089	0.171509915037212	0.176802451930239	0.186543207300104	0.199780133358258	0.215215377261745	0.231339673529857	0.246571720083127	0.259408109229658	0.268614391771090	0.273286690835197	0.272943843686517	0.267642328014630	0.257903150521055	0.244664822888867	0.229230746229762	0.213111596956518
45.7660756183853	0.198237702104936	0.185578943233212	0.176495022094647	0.171898659109579	0.172233791596387	0.177452995000807	0.187053681156807	0.200100878795281	0.215315017679416	0.231210145815457	0.246222194561530	0.258875979851834	0.267951567821237	0.272552309722867	0.272217301009434	0.266994428987594	0.257393515653393	0.244346418023102	0.229132127881452	0.213241138234170
46.0929761585167	0.198579588930484	0.186101901152907	0.177150589158255	0.172619858983980	0.172947276231422	0.178095153981643	0.187557017500075	0.200416955183368	0.215414172808123	0.231081118349698	0.245875645054291	0.258352328593314	0.267297111335163	0.271828654173033	0.271503551604056	0.266356593460654	0.256890996844016	0.244031396358193	0.229033123635965	0.213371236663947
46.4198766986480	0.198917940397485	0.186616257182253	0.177798230212547	0.173331189572095	0.173649974607715	0.178728077804603	0.188053441233025	0.200729268130052	0.215513111593481	0.230954049944840	0.245533707831521	0.257835961652375	0.266651629382662	0.271116967893343	0.270801007398692	0.265727138441063	0.256394850345484	0.243718428184860	0.228933443426034	0.213500303662869
46.7467772387793	0.199251975859187	0.187124645733308	0.178435249078931	0.174032404993963	0.174342918940794	0.179350653149095	0.188543005512068	0.201037967244111	0.215611270501895	0.230829942277188	0.245198210833566	0.257326199208453	0.266015866382261	0.270416534057406	0.270107248941619	0.265105512184619	0.255905000921995	0.243408934013928	0.228835427059901	0.213625710497376
47.0736777789106	0.199580626599290	0.187627255653086	0.179061335125305	0.174722590560688	0.175027818533846	0.179963150317830	0.189025889369322	0.201342542878237	0.215707387843481	0.230707979034272	0.244869355486453	0.256822914867620	0.265389065151644	0.269726204642438	0.269422047199082	0.264492411623767	0.255422058796683	0.243104988913892	0.228740513979822	0.213747737782221
47.4005783190419	0.199903977983339	0.188122595744431	0.179678646025683	0.175401979670609	0.175704555434206	0.180566738446527	0.189502183648407	0.201642607849694	0.215800647311568	0.230586670804793	0.244545962747954	0.256326525879915	0.264770323506689	0.269045787169309	0.268746682292864	0.263888189469448	0.254946633350850	0.242806643882993	0.228648028773361	0.213868489851231
47.7274788591733	0.200222840224658	0.188610242117761	0.180288450087962	0.176071837048515	0.176371438489940	0.181162039480761	0.189971611206626	0.201938115058848	0.215891532169960	0.230465709483992	0.244227023128647	0.255837884876540	0.264160079636549	0.268375550364760	0.268081468579904	0.263292190494564	0.254478679676761	0.242512617096241	0.228557012904068	0.213988306647103
48.0543793993046	0.200537498862266	0.189091065773112	0.180889804421382	0.176732653569971	0.177027856285000	0.181748906155166	0.190433854028058	0.202229000387456	0.215981233484475	0.230346146131371	0.243912451537749	0.255357363475003	0.263559185700098	0.267715324108134	0.267425396620670	0.262703904775825	0.254017726511229	0.242222492555838	0.228467362339694	0.214105745037235
48.3812799394359	0.200847601915251	0.189565428601502	0.181481638275875	0.177383813962790	0.177674918729678	0.182327313841159	0.190889061687039	0.202515213244848	0.216070421864225	0.230228998814935	0.243602494342453	0.254884063282131	0.262967406529293	0.267064638712605	0.266777840525042	0.262123873312113	0.253563467255974	0.241936715002618	0.228379044344938	0.214220536486301
48.7081804795672	0.201153024693639	0.190032746102448	0.182064434368572	0.178025159935403	0.178313326625747	0.182897734691951	0.191337713001334	0.202797130356303	0.216158918612509	0.230114242723675	0.243297014261865	0.254416668433293	0.262383882070656	0.266423235701678	0.266139334736240	0.261552872948946	0.253115704110011	0.241655020470754	0.228291634045183	0.214334232369287
49.0350810196986	0.201454149914687	0.190492799047751	0.182639258037557	0.178657586139477	0.178942284648715	0.183460587765731	0.191780041358502	0.203075407084836	0.216246337548443	0.230001225600923	0.242995590314260	0.253955057534674	0.261808524752673	0.265790997296458	0.265510472286652	0.260990723319663	0.252673985701755	0.241376441339373	0.228205025821619	0.214447728469130
49.3619815598299	0.201751262287976	0.190946315516482	0.183206272106742	0.179281684818083	0.179561116370571	0.184015824979900	0.192215920361616	0.203350229657198	0.216332545396805	0.229889610640609	0.242698008999750	0.253500292923781	0.261241912343364	0.265167689491308	0.264890925527994	0.260436504580461	0.252237943659255	0.241100890001995	0.228119662002594	0.214559994667143
49.6888820999612	0.202044203755613	0.191394004510178	0.183764983418631	0.179896906192618	0.180170642427285	0.184563216726579	0.192645306928924	0.203621095464484	0.216417464296293	0.229779572626792	0.242404391602844	0.253052934650438	0.260684013263058	0.264553128701211	0.264279978580008	0.259889683210819	0.251807926656395	0.240829518990452	0.228035712913387	0.214669853987744
50.0157826400925	0.202332791664237	0.191835768250201	0.184315305983033	0.180502687710420	0.180772115563642	0.185102726322636	0.193068459293624	0.203887551888937	0.216500861280565	0.229671266857759	0.242114972378767	0.252612211146351	0.260133981798097	0.263947387668129	0.263677480354881	0.259350436221370	0.251384632970750	0.240563198084004	0.227952748590514	0.214777641517634
50.3426831802239	0.202617190262459	0.192271149714681	0.184857646966675	0.181099555938928	0.181365679451174	0.185634451571064	0.193485619895983	0.204149845351448	0.216582574719236	0.229564537205119	0.241829952570942	0.252177185054112	0.259591287767600	0.263350538047651	0.263083774410377	0.258818943987496	0.250967996421279	0.240301498458852	0.227870520816604	0.214884294008817
50.6695837203552	0.202897654231883	0.192700038031479	0.185392245988373	0.181688350679503	0.181950754041703	0.186158443465974	0.193896775179894	0.204408575672621	0.216662764253769	0.229459246669184	0.241549461583203	0.251747967637951	0.259056259299189	0.262762329475084	0.262498944957432	0.258294932613166	0.250557060267358	0.240043534573077	0.227789436165539	0.214989780502216
50.9964842604865	0.203174186011653	0.193122661068481	0.185919042597409	0.182268973712000	0.182527332774447	0.186674767468258	0.194301917890541	0.204663942348138	0.216741761609793	0.229355581489438	0.241273409361437	0.251325197255806	0.258529267456078	0.262182367295654	0.261922592859507	0.257778075556752	0.250151203811315	0.239789074259221	0.227709893339443	0.215093390647647
51.3233848006178	0.203446696493281	0.193539245685862	0.186438131135172	0.182840762008200	0.183095969690537	0.187183605188594	0.194701338094252	0.204915654174785	0.216819780605772	0.229253766959729	0.241001367557949	0.250908863095470	0.258010010260015	0.261610495667903	0.261354318339605	0.257268447908099	0.249750903618368	0.239538318800359	0.227631650600038	0.215195039221405
51.6502853407492	0.203715328609180	0.193949933379338	0.186949908193669	0.183403774715275	0.183656771314773	0.187685152054055	0.195095401133859	0.205163468869857	0.216896886803347	0.229153617024229	0.240732807051696	0.250498367628710	0.257497979634120	0.261046773483784	0.260794080146544	0.256766314859418	0.249356861212098	0.239291130022809	0.227554241670520	0.215295369642534
51.9771858808805	0.203980366046498	0.194354793883310	0.187454715070730	0.183958868430348	0.184209274956975	0.188179512657144	0.195484121787194	0.205407492123583	0.216973121709116	0.229054657362565	0.240467545751564	0.250093483212213	0.256993173232703	0.260491149103512	0.260241996805648	0.256271680012034	0.248968867068481	0.239047108214139	0.227477652392609	0.215394737848138
52.3040864210118	0.204241892383586	0.194753748625612	0.187952585878949	0.184506562924437	0.184753339136735	0.188666800662921	0.195867200686169	0.205647933909471	0.217048484219919	0.228956711204186	0.240205853050255	0.249694515225369	0.256495870575037	0.259943396706124	0.259698006313199	0.255784284015712	0.248586119241595	0.238806212132070	0.227402198594113	0.215492827287660
52.6309869611431	0.204499745590852	0.195146682850291	0.188443387510173	0.185046574579428	0.185289483137459	0.189147226328473	0.196244494266804	0.205884853460306	0.217122841752688	0.228860115657891	0.239948059658006	0.249301544138664	0.256005950345768	0.259403362129194	0.259161838454682	0.255303918267334	0.248208381078128	0.238568763121412	0.227328000975928	0.215589292112807
52.9578875012745	0.204753783805348	0.195533763075083	0.188927037912273	0.185578593762194	0.185818203777520	0.189620953626317	0.196616254834939	0.206118259845092	0.217196022113838	0.228765244976464	0.239694189210304	0.248914161485329	0.255522893694256	0.258871058819496	0.258633217891588	0.254830490799592	0.247836145843199	0.238334886408701	0.227254962295971	0.215684218746180
53.2847880414058	0.205004034333682	0.195915433603132	0.189403570583103	0.186102901320464	0.186339467518888	0.190087960597945	0.196982841688013	0.206348287891303	0.217268006330281	0.228672001182090	0.239444052191621	0.248532110470656	0.255046394249914	0.258346476209743	0.258111999614045	0.254363829410421	0.247469682874975	0.238104367518853	0.227183081660357	0.215777820174593
53.6116885815371	0.205250600578204	0.196291965164178	0.189873133278347	0.186619942144342	0.186853085951430	0.190548184786784	0.197344348069279	0.206575137120227	0.217338923714983	0.228579952343178	0.239197556395026	0.248155639050373	0.254576574058469	0.257829457534279	0.257598152527979	0.253903669832023	0.247108554851201	0.237877069778831	0.227112409055999	0.215870087613025
53.9385891216684	0.205493584972986	0.196663224046694	0.190335960935496	0.187129746969036	0.187359206712955	0.191001741729848	0.197700628687679	0.206798918570028	0.217408847550576	0.228488875869488	0.238954741337241	0.247784923506591	0.254113563051166	0.257319836788394	0.257091678797495	0.253449904239705	0.246752270486672	0.237653111591482	0.227042772382586	0.215960940743129
54.2654896617997	0.205733117092044	0.197029052708035	0.190792254001880	0.187632133729350	0.187858173282215	0.191448844355352	0.198051610458454	0.207019654202127	0.217477705083698	0.228398959472106	0.238715548714965	0.247419552663350	0.253657191142433	0.256817568964453	0.256592536382124	0.253002670241209	0.246400913978047	0.237432518239217	0.226973900145940	0.216050463682529
54.5923902019311	0.205969307530138	0.197389653799520	0.191242065058327	0.188127202472490	0.188350146312757	0.191889550501848	0.198397444807937	0.207237357775371	0.217545432262274	0.228310468713294	0.238479750902912	0.247058972926254	0.253207214495385	0.256322628847767	0.256100604949421	0.252562089169005	0.246054798625559	0.237214996743536	0.226905811235222	0.216138808422540
54.9192907420624	0.206202127583561	0.197745345323802	0.191685380401449	0.188615272967999	0.188835110697488	0.192323779600114	0.198738365845142	0.207452025343718	0.217612128858132	0.228223406013631	0.238247164864943	0.246703202478686	0.252763604390881	0.255834854636895	0.255615726322224	0.252128016444891	0.245713832230985	0.237000247317559	0.226838786816993	0.216226016369549
55.2461912821937	0.206431457933050	0.198096092931988	0.192122305502566	0.189096471718561	0.189313107672329	0.192751602126791	0.199074503846913	0.207663597457559	0.217677982333103	0.228137580710855	0.238017814011276	0.246352696284903	0.252326440589178	0.255353985364363	0.255137772277262	0.251700148751701	0.245377618007255	0.236788329207698	0.226772922346996	0.216312063294441
55.5730918223250	0.206657317268873	0.198441599591766	0.192553071221684	0.189570701203217	0.189784249585792	0.193173330464870	0.199405872184961	0.207872030508866	0.217743069917550	0.228052887204084	0.237791801529140	0.246007600678369	0.251895659015834	0.254879827251801	0.254666646775576	0.251278301861322	0.245046018389205	0.236579534776264	0.226707979472400	0.216396955804356
55.8999923624564	0.206879935811201	0.198781826047846	0.192977841182189	0.190037980873116	0.190248601582636	0.193589231625319	0.199732475398358	0.208077394038740	0.217807297957886	0.227969383006801	0.237569108958134	0.245667527499386	0.251471069444315	0.254412323112550	0.254202235844873	0.250862465586204	0.244719233438784	0.236373987290394	0.226643764720566	0.216480671178552
56.2268929025877	0.207099526204626	0.199117132120284	0.193396609336536	0.190498558185856	0.190706232514875	0.193999282632261	0.200054379138266	0.208279824525533	0.217870531588155	0.227887134172296	0.237349607944919	0.245332086442891	0.251052543010338	0.253951479529525	0.253744417158319	0.250452620588187	0.244397342697341	0.236171517862204	0.226580408963330	0.216563108181480
56.5537934427190	0.207316077168297	0.199447850391158	0.193809331315113	0.190952657478570	0.191157324417219	0.194403333077879	0.200371689288421	0.208479392582507	0.217932742318480	0.227806101981238	0.237133213459893	0.245001294545173	0.250640027900195	0.253497278671974	0.253293138078682	0.250048631867686	0.244080095254362	0.235971898529931	0.226518121207095	0.216644213972384
56.8806939828503	0.207529476734994	0.199773966801773	0.194216082145879	0.191400317155688	0.191602071972450	0.194801424542868	0.200684495943590	0.208676088507086	0.217994023845912	0.227726201829780	0.236919921639579	0.244675324687582	0.250233414241184	0.253049648794895	0.252848420442820	0.249650350329447	0.243767226670409	0.235775054443573	0.226456844587126	0.216724088210652
57.2075945229817	0.207739765851122	0.200095335872670	0.194617024864169	0.191841529048147	0.192040508729046	0.195193808574076	0.200992844874894	0.208869940490671	0.218054492238218	0.227647401029258	0.236709710096155	0.244354110553364	0.249832530486290	0.252608470590262	0.252410233026663	0.249257721018084	0.243458735901312	0.235581030266411	0.226396345125590	0.216802860808659
57.5344950631130	0.207947131364863	0.200412013475191	0.195012272693217	0.192276389684742	0.192472577077208	0.195580682808473	0.201296757788846	0.209061066727458	0.218114184696582	0.227569721932835	0.236502494626557	0.244037413443942	0.249437290562840	0.252173604451860	0.251978392418221	0.248870731746177	0.243154724942387	0.235389846525058	0.226336545057679	0.216880527839530
57.8613956032443	0.208151664933046	0.200724207145846	0.195401851824228	0.192705044056275	0.192898352753900	0.195962053970467	0.201596279138023	0.209249572150975	0.218173048298388	0.227493185411851	0.236298202308910	0.243725140155029	0.249047730322913	0.251744936138282	0.251552650131284	0.248489313011856	0.242855140077902	0.235201438391073	0.226277582095636	0.216957011691910
58.1882961433756	0.208353269720593	0.201032015377818	0.195785788392242	0.193127585642583	0.193318060470931	0.196337887967007	0.201891497239328	0.209435444701831	0.218231020561759	0.227417783571449	0.236096815409826	0.243417374410332	0.248663853665648	0.251322395790679	0.251132866844139	0.248113352292957	0.242559821341060	0.235015701215508	0.226219566874842	0.217032337171251
58.5151966835070	0.208551849747310	0.201335400025840	0.196164178878696	0.193544084517969	0.193731859172710	0.196708280933907	0.202182509567294	0.209618602143779	0.218288113767318	0.227343490852311	0.235898311573602	0.243114130759006	0.248285522834044	0.250905918487799	0.250719045179136	0.247742774181422	0.242268700192234	0.234832566929785	0.226162442947743	0.217106631424942
58.8420972236383	0.208747487050038	0.201634377370549	0.196537165501165	0.193954642941470	0.194139743940314	0.197073416020510	0.202469374060749	0.209799019772141	0.218344407322221	0.227270276585606	0.235702616753592	0.242815256985140	0.247912554545750	0.250495403435987	0.250311191649495	0.247377539754994	0.241981793123745	0.234652039508331	0.226106106818841	0.217179957249031
59.1689977637696	0.208940358801252	0.201929078737242	0.196904869925124	0.194359357305900	0.194541700456301	0.197433416321067	0.202752115830102	0.209976775450840	0.218399959363137	0.227198111032692	0.235509659961374	0.242520598908131	0.247544865415344	0.250090739608119	0.249909208980185	0.247017573026980	0.241699044044417	0.234474151711286	0.226050539910724	0.217252250239541
59.4958983039009	0.209130547516246	0.202219614994705	0.197267358905560	0.194758273565385	0.194937845170036	0.197788309923651	0.203030784211515	0.210151984264411	0.218454753196853	0.227126973242450	0.235319436472314	0.242230125173335	0.247182455994929	0.249691857626041	0.249512950103719	0.246662745914172	0.241420309149640	0.234298880142813	0.225995769830837	0.217323440759486
59.8227988440323	0.209318021101970	0.202506006523911	0.197624659651302	0.195151436893083	0.195328347293071	0.198138110172976	0.203305476778307	0.210324726314709	0.218508747138539	0.227056851553682	0.235131969631024	0.241943838975867	0.246825282941694	0.249298718743738	0.249122325633671	0.246312948527741	0.241145497217879	0.234126124073011	0.225941785313166	0.217393555796553
60.1496993841636	0.209502769849583	0.202788278183932	0.197976804277642	0.195538950256984	0.195713294762725	0.198482870677870	0.203576288558193	0.210495035545980	0.218561950958040	0.226987731333107	0.234947231104528	0.241661663180113	0.246473219027714	0.248911253255737	0.248737306915513	0.245968131905486	0.240874618138078	0.233955787623442	0.225888551831663	0.217462666485515
60.4765999242949	0.209684871738508	0.203066523396915	0.198323866746840	0.195920935140655	0.196092718211396	0.198822669922534	0.203843254650777	0.210662924343035	0.218614417867205	0.226919588741780	0.234765143873974	0.241383480313112	0.246126141558519	0.248529345320143	0.248357844383428	0.245628263266011	0.240607671315540	0.233787856238595	0.225836066909160	0.217530800205782
60.8035004644262	0.209864410699542	0.203340826109902	0.198665956337295	0.196297464204046	0.196466698093240	0.199157589915406	0.204106369245054	0.210828405529668	0.218666170246365	0.226852402307657	0.234585653019861	0.241109230596841	0.245784002134269	0.248152885608095	0.247983833271404	0.245293273789529	0.240344569568637	0.233622356239323	0.225784348694568	0.217597951884606
61.1304010045575	0.210041400255153	0.203611195228243	0.199003173218439	0.196668581500081	0.196835364147148	0.199487716977470	0.204365657824423	0.210991506859977	0.218717174497389	0.226786163631380	0.234408746591272	0.240838905617733	0.245446785266784	0.247781804882231	0.247615160576064	0.244963075186143	0.240085209417732	0.233459259404758	0.225733392887876	0.217664140517614
61.4573015446889	0.210215823381140	0.203877635891230	0.199335580396405	0.197034366768627	0.197198804942633	0.199813133796515	0.204621206976912	0.211152275035664	0.218767400863679	0.226720870297958	0.234234402417708	0.240572472037528	0.245114435131024	0.247416040178062	0.247251745361432	0.244637600865387	0.239829553663714	0.233298477583696	0.225683176925727	0.217729403722284
61.7842020848202	0.210387707043811	0.204140235046975	0.199663225674121	0.197394928313806	0.197557048624366	0.200133903176710	0.204873119106937	0.211310759271304	0.218816876104869	0.226656514974284	0.234062556718208	0.240309855723695	0.244786854495415	0.247055499425543	0.246893520782603	0.244316798632930	0.239577595906112	0.233139948866196	0.225633688107124	0.217793753932780
62.1111026249515	0.210557119166236	0.204399114499044	0.199986176506583	0.197750342214289	0.197910136352023	0.200450077682704	0.205121459089682	0.211466989570784	0.218865654729490	0.226593088321451	0.233893143590888	0.240050989946450	0.244463956170453	0.246700087209965	0.246540408994971	0.244000596540046	0.239329280380944	0.232983676523598	0.225584916511229	0.217857180551681
62.4380031650828	0.210724114128325	0.204654329468081	0.200304516653359	0.198100648131069	0.198258159286969	0.200761725592747	0.205366256641207	0.211620980625330	0.218913758876770	0.226530584880736	0.233726135474502	0.239795833236199	0.244145681240928	0.246349746140620	0.246192336666566	0.243688908418577	0.239084505882168	0.232829666792912	0.225536834999088	0.217919689348715
62.7649037052142	0.210888718561046	0.204905874561574	0.200618316601081	0.198445908159710	0.198601210738473	0.201068927632611	0.205607544027380	0.211772756956185	0.218961173673580	0.226468994890137	0.233561521551310	0.239544338485130	0.243831968361218	0.246004440865077	0.245849256027154	0.243381670434935	0.238843194351313	0.232677873693913	0.225489416515360	0.217981308928220
63.0918042453455	0.211050963806431	0.205153777166828	0.200927626457701	0.198786227325703	0.198939347742506	0.201371747092986	0.205845372417096	0.211922360758751	0.219007892006862	0.226408293443881	0.233399267230307	0.239296440468248	0.243522734080726	0.245664107426224	0.245511123916574	0.243078843191213	0.238605315992920	0.232528235824861	0.225442662984033	0.218042060045676
63.4187047854768	0.211210899106333	0.205398126411531	0.201232496950298	0.199121704440959	0.199272622508869	0.201670224726291	0.206079797574685	0.212069831422231	0.219053934945811	0.226348448865825	0.233239321771374	0.239052082550748	0.243217896057315	0.245328646799514	0.245177864311751	0.242780372819906	0.238370849625731	0.232380734702754	0.225396590596252	0.218101944000028
63.7456053256081	0.211368566289869	0.205639004715680	0.201532990976774	0.199452397199686	0.199601119638186	0.201964409623606	0.206310868717331	0.212215191761368	0.219099325610611	0.226289442572335	0.233081654893181	0.238811229838315	0.242917400266434	0.244997969013773	0.244849371507988	0.242486174911228	0.238139749624109	0.232235376580487	0.225351191743274	0.218160963531282
64.0725058657395	0.211523983641182	0.205876440901346	0.201829173160582	0.199778352261468	0.199924935150788	0.202254376637087	0.206538634741667	0.212358463278869	0.219144067412259	0.226231272503902	0.232926258117793	0.238573844890361	0.242621210229486	0.244672017015177	0.244525551385299	0.242196167919788	0.237911956844378	0.232092131698796	0.225306436806507	0.218219134915433
64.3994064058708	0.211677165437019	0.206110450982963	0.202121104017960	0.200099641654554	0.200244136394910	0.202540204034698	0.206763148260550	0.212499682980245	0.219188159663657	0.226173936511768	0.232773109784993	0.238339868758706	0.242329275203483	0.244350738995636	0.244206344835074	0.241910302674350	0.237687419272641	0.231950930625328	0.225262311441606	0.218276475035536
64.7263069460021	0.211828144132315	0.206341089564193	0.202408849640240	0.200416347455282	0.200558766409485	0.202821949814944	0.206984457035572	0.212638891797837	0.219231618693989	0.226117421286399	0.232622160880408	0.238109236801851	0.242041522432618	0.244034060577210	0.243891708558468	0.241628543305900	0.237466092337960	0.231811719348639	0.225218825681967	0.218332992562909
65.0532074861334	0.211976963255528	0.206568434311774	0.202692483527474	0.200728529559609	0.200868878089106	0.203099661921911	0.207202599437053	0.212776113260609	0.219274468339325	0.226061710306383	0.232473360880773	0.237881898916883	0.241757880310191	0.243721900618700	0.243581587358466	0.241350832843114	0.237247932107270	0.231674485158675	0.225175981283749	0.218388697573937
65.3801080262648	0.212123657654221	0.206792541351460	0.202972070562747	0.201036232808705	0.201174543459462	0.203373398586423	0.207417614759894	0.212911358601029	0.219316716869816	0.226006793970432	0.232326680413768	0.237657812872944	0.241478296386855	0.243414199489417	0.243275912235882	0.241077095999800	0.237032896517585	0.231539222034960	0.225133753923672	0.218443607418630
65.7070085663961	0.212268251630951	0.207013442891070	0.203247658545201	0.201339516921635	0.201475833952228	0.203643223429877	0.207629552534758	0.213044651798149	0.219358357361193	0.225952665824334	0.232182100153218	0.237436929307046	0.241202726167799	0.243110911991912	0.242974614660081	0.240807268452615	0.236820945706980	0.231405898926810	0.225092119065882	0.218497736962028
66.0339091065274	0.212410771981625	0.207231177415642	0.203519293422536	0.201638458419582	0.201772810293464	0.203909188945463	0.207838465088907	0.213176035728336	0.219399389407190	0.225899314330584	0.232039591178074	0.237219197113061	0.240931111952339	0.242811978123617	0.242677631661772	0.240541303644464	0.236612035429632	0.231274476137231	0.225051076786260	0.218551092472655
66.3608096466587	0.212551252451190	0.207445796745541	0.203787034817497	0.201933126773191	0.202065533155229	0.204171341313261	0.208044394465683	0.213305550539549	0.219439829236474	0.225846725130492	0.231899118201549	0.237004577495950	0.240663382452600	0.242517319098145	0.242384900785485	0.240279150783862	0.236406115342583	0.231144932052546	0.225010635260413	0.218603680737230
66.6877101867900	0.212689725384315	0.207657346033080	0.204050947768134	0.202223577052986	0.202354069770266	0.204429738243425	0.208247373656842	0.213433217903602	0.219479696517072	0.225794888391812	0.231760654041088	0.236793039132515	0.240399471962392	0.242226862998065	0.242096359122463	0.240020744210832	0.236203137356513	0.231017254557929	0.224970781949580	0.218655516228155
67.0146107269214	0.212826216678159	0.207865858709336	0.204311086036317	0.202509866256046	0.202638485606864	0.204684446187002	0.208447439558505	0.213559053185407	0.219518999591250	0.225743797250412	0.231624178050297	0.236584540417386	0.240139331450389	0.241940559243373	0.241811946991290	0.239766021357864	0.236003061131199	0.230891416685004	0.224931489128275	0.218706613643828
67.3415112670527	0.212960751074017	0.208071375347869	0.204567494678270	0.202792060537040	0.202918837836070	0.204935518903169	0.208644638199515	0.213683083882065	0.219557737809600	0.225693440031561	0.231489662437128	0.236379027030578	0.239882918318404	0.241658362676324	0.241531606512949	0.239514938676135	0.235805849064101	0.230767378371877	0.224892742943794	0.218756980330775
67.6684118071840	0.213093357478310	0.208273951681764	0.204820226029276	0.203070221828079	0.203195180156604	0.205182993246278	0.208839016426463	0.213805346206797	0.219595913386832	0.225643800234796	0.231357070344725	0.236176447901901	0.239630181712437	0.241380214803406	0.241255276685322	0.239267460086225	0.235611461001907	0.230645108052458	0.224854550026083	0.218806622418989
67.9953123473153	0.213224066442444	0.208473641101575	0.205069342051069	0.203344399554422	0.203467567665313	0.205426911163627	0.209030614148450	0.213925867928730	0.219633536552498	0.225594865064668	0.231226368068464	0.235976764521487	0.239381063023047	0.241106048545124	0.240982895271099	0.239023536615987	0.235419856616194	0.230524587759690	0.224816914551225	0.218855553086824
68.3222128874467	0.213352905395442	0.208670479957035	0.205314900353453	0.203614642139472	0.203736054598821	0.205667334125185	0.209219467442797	0.214044664925149	0.219670621353004	0.225546629082068	0.231097531602929	0.235779941687408	0.239135507122448	0.240835803934078	0.240714406177339	0.238783106755150	0.235230997816379	0.230405797629897	0.224779823150687	0.218903788059569
68.6491134275780	0.213479898874632	0.208864497369133	0.205556947187703	0.203881008765894	0.204000693515621	0.205904327884528	0.209405615300082	0.214161754793569	0.219707179917426	0.225499087800618	0.230970539738964	0.235585936705677	0.238893466447725	0.240569429669482	0.240449759992833	0.238546113101405	0.235044844887587	0.230288708020228	0.224743257602278	0.218951336535739
68.9760139677093	0.213605071824722	0.209055731773197	0.205795526672192	0.204143563619941	0.204261540352178	0.206137941261281	0.209589099620169	0.214277165351969	0.219743220053298	0.225452231587584	0.230845367098713	0.235394703098612	0.238654893960142	0.240306872164473	0.240188905584257	0.238312509313121	0.234861354309184	0.230173289387508	0.224707211506696	0.218998202977246
69.3029145078406	0.213728450702918	0.209244229788935	0.206030689195075	0.204402364287631	0.204518655795497	0.206368209529465	0.209769960380185	0.214390926841334	0.219778746014031	0.225406047807816	0.230721986451387	0.235206200760471	0.238419737757529	0.240048071936331	0.239931785477527	0.238082251012687	0.234680484900844	0.230059520357367	0.224671686040640	0.219044395466816
69.6298150479720	0.213850062425771	0.209430033510618	0.206262486796676	0.204657461954779	0.204772097791918	0.206595174074602	0.209948234021845	0.214503062077282	0.219813761576764	0.225360525307049	0.230600372713471	0.235020396764748	0.238187945213570	0.239792971570446	0.239678342113904	0.237855288113931	0.234502203353852	0.229947382116090	0.224636675211107	0.219089926092689
69.9567155881033	0.213969933999511	0.209613177244068	0.206490966347244	0.204908909002753	0.205021915581338	0.206818888425324	0.210123955980115	0.214613589045240	0.219848273468835	0.225315653753756	0.230480501080755	0.234837257268583	0.237959468842298	0.239541520661092	0.239428525031295	0.237631569119444	0.234326479114248	0.229836851663962	0.224602164299158	0.219134804529868
70.2836161282346	0.214088092511020	0.209793695644087	0.206716172432219	0.205156759880308	0.205268154423229	0.207039405476995	0.210297162305030	0.214722529744959	0.219882291536530	0.225271421261659	0.230362344486164	0.234656742833046	0.237734264579044	0.239293670462083	0.239182288012295	0.237411047974685	0.234153275524829	0.229727904631748	0.224568141457881	0.219179037600069
70.6105166683659	0.214204563659156	0.209971628359137	0.206938153152854	0.205401065947011	0.205510863884623	0.207256768044474	0.210467888964758	0.214829911392778	0.219915825188289	0.225227816693836	0.230245876409513	0.234478811843168	0.237512285956267	0.239049368284282	0.238939581048208	0.237193683041495	0.233982550537785	0.229620519372872	0.224534603492349	0.219222635207596
70.9374172084973	0.214319370161635	0.210147015688286	0.207156957944133	0.205641874877982	0.205750098122922	0.207471015151157	0.210636171684792	0.214935759774288	0.219948880822354	0.225184833606550	0.230131074203502	0.234303425393621	0.237293483497400	0.238808560446469	0.238700349160523	0.236979431719522	0.233814265315962	0.229514673755582	0.224501548861126	0.219265610775832
71.2643177486286	0.214432532816979	0.210319894276327	0.207372631893381	0.205879235293006	0.205985909658669	0.207682191471365	0.210802046698125	0.215040095478713	0.219981463567210	0.225142468434146	0.230017916599229	0.234130547844767	0.237077809719871	0.238571197818540	0.238464538755818	0.236768248896407	0.233648387492333	0.229410341779060	0.224468970193317	0.219307974414447
71.5912182887599	0.214544073419946	0.210490298654430	0.207585217055574	0.206113198177358	0.206218346543034	0.207890346094801	0.210965549862486	0.215142937150246	0.220013580077688	0.225100714323956	0.229906379436810	0.233960144600176	0.236865221781804	0.238337234689292	0.238232101466541	0.236560089357059	0.233484885544641	0.229307498174347	0.224436856506252	0.219349730679039
71.9181188288912	0.214654015840978	0.210658263845914	0.207794758265856	0.206343813388975	0.206447455372295	0.208095525122281	0.211126714511201	0.215244305404406	0.220045237871286	0.225059559308320	0.229796436942828	0.233792180758975	0.236655678301444	0.238106623244400	0.238002991009289	0.236354909404219	0.233323724309160	0.229206124162767	0.224405199801129	0.219390885322321
72.2450193690225	0.214762384187339	0.210823824741752	0.208001302940902	0.206571127861761	0.206673283989060	0.208297769514489	0.211285571608166	0.215344222295368	0.220076442743514	0.225018991220174	0.229688066311747	0.233626621282120	0.236449135669340	0.237879312517690	0.237777159486474	0.236152666586490	0.233164867899273	0.229106204288140	0.224373996251093	0.219431450037954
72.5719199091539	0.214869201024932	0.210987015049485	0.208204894947731	0.206795187920896	0.206895880518009	0.208497118824519	0.211442152702781	0.215442708987221	0.220107199008889	0.224979002057381	0.229581247785466	0.233463431553654	0.236245548846067	0.237655252981364	0.237554558739844	0.235953319340299	0.233008283886840	0.229007718749544	0.224343241834697	0.219471437539654
72.8988204492852	0.214974488057848	0.211147868489550	0.208405572786560	0.207016040872380	0.207115291750822	0.208693613658860	0.211596491576978	0.215539785700499	0.220137512489717	0.224939586194771	0.229475960195583	0.233302577749575	0.236044874428974	0.237434399478795	0.237335143366596	0.235756826623748	0.232853942039021	0.228910642917024	0.224312929376399	0.219510855257575
73.2257209894165	0.215078267739357	0.211306419650321	0.208603375055437	0.207233733381106	0.207331563261551	0.208887294732339	0.211748622241686	0.215635473146903	0.220167391537167	0.224900736149769	0.229372179439882	0.233144026764213	0.235847071365482	0.237216708554091	0.237118870027975	0.235563147016338	0.232701810679770	0.228814953962215	0.224283050117490	0.219549707515282
73.5526215295479	0.215180563082365	0.211462702347749	0.208798344504340	0.207448310157887	0.207544739797387	0.209078202157861	0.211898576404924	0.215729792564361	0.220196844451165	0.224862442075094	0.229269882211322	0.232987745641503	0.235652099296808	0.237002134749304	0.236905694435687	0.235372238743173	0.232551856708135	0.228720633916148	0.224253596517727	0.219588001740223
73.8795220696792	0.215281395881466	0.211616748239110	0.208990524952429	0.207659815190396	0.207754864986881	0.209266376227242	0.212046383987902	0.215822764290707	0.220225877154365	0.224824694632317	0.229169048704176	0.232833701278206	0.235459917723753	0.236790631157278	0.236695570890536	0.235184061436036	0.232404048346058	0.228627665450580	0.224224562842860	0.219625748551864
74.2064226098105	0.215380785946931	0.211768588280079	0.209179956661296	0.207868292816391	0.207961981735383	0.209451857306741	0.212192075357539	0.215914406931775	0.220254494183308	0.224787486499436	0.229069660119474	0.232681861085446	0.235270486771014	0.236582152772892	0.236488454611229	0.234998577185026	0.232258355774080	0.228536028154238	0.224195944055339	0.219662956665994
74.5333231499418	0.215478752419020	0.211918254622368	0.209366676937197	0.208073786694079	0.208166133407907	0.209634684408941	0.212335681679086	0.216004737916689	0.220282700918152	0.224750811054537	0.228971695338617	0.232532193738507	0.235083767536963	0.236376657654080	0.236284302880350	0.234815748866851	0.232114749317588	0.228445700791503	0.224167735101946	0.219699631665273
74.8602236900731	0.215575315339508	0.212065779722313	0.209550723732734	0.208276338941021	0.208367363705231	0.209814894839950	0.212477233233440	0.216093774597405	0.220310503773327	0.224714661007624	0.228875131999525	0.232384668702676	0.234899721327101	0.236174104769332	0.236083073656078	0.234635538120681	0.231973198704365	0.228356664857672	0.224139930934944	0.219735780131519
75.1871242302045	0.215670495551261	0.212211194169952	0.209732136311024	0.208475991232176	0.208565714917949	0.209992525542209	0.212616758652321	0.216181535096644	0.220337908833371	0.224679028701760	0.228779949817544	0.232239255139870	0.234718309355450	0.235974451975251	0.235884724456575	0.234457906209142	0.231833674183266	0.228268903701975	0.224112526272558	0.219771411578348
75.5140247703358	0.215764313454289	0.212354526833332	0.209910952981485	0.208672785772829	0.208761227184253	0.210167613889751	0.212754286158905	0.216268038515130	0.220364921511630	0.224643906731330	0.228686130763978	0.232095922025648	0.234539493605807	0.235777656638738	0.235689213300077	0.234282816350260	0.231696147015143	0.228182399444623	0.224085515006789	0.219806535014231
75.8409253104671	0.215856788477564	0.212495807012113	0.210087210252645	0.208866764235396	0.208953940022243	0.210340196817412	0.212889844700760	0.216353304186325	0.220391547464961	0.224609287686080	0.228593656148131	0.231954639482596	0.234363237355947	0.235583677444881	0.235496499851940	0.234110233618958	0.231560588589710	0.228097132858103	0.224058890274549	0.219841156176426
76.1678258505984	0.215947939728007	0.212635065135320	0.210260944267012	0.209057966526770	0.209143893799444	0.210510309930256	0.213023463361712	0.216437350423160	0.220417792841033	0.224575163895687	0.228502505344467	0.231815379248652	0.234189504362505	0.235392474777685	0.235306544882724	0.233940122528357	0.231426970125516	0.228013085753516	0.224032645519620	0.219875279967962
76.4947263907298	0.216037786544290	0.212772331081394	0.210432191495325	0.209246431613027	0.209331128999947	0.210677987933556	0.213155170197701	0.216520194117316	0.220443663368908	0.224541527974836	0.228412657857568	0.231678113379910	0.234018258001221	0.235204009534535	0.235119309118734	0.233772446264377	0.231295263607921	0.227930241651699	0.224006775396328	0.219908913900058
76.8216269308611	0.216126348088618	0.212907632882958	0.210600987696150	0.209432198972405	0.209515684696072	0.210843265447679	0.213284992148171	0.216601851732019	0.220469163871041	0.224508373290341	0.228324095309706	0.231542813004435	0.233849461821041	0.235018242275128	0.234934753315595	0.233607168828234	0.231165442186221	0.227848584084704	0.223981275393400	0.219942067139026
77.1485274709924	0.216213642707218	0.213040997621730	0.210767367412641	0.209615308154760	0.209697598613078	0.211006177025203	0.213412955754292	0.216682340312066	0.220494298995585	0.224475693487022	0.228236800613390	0.231409448906062	0.233683080728718	0.234835133709359	0.234752839104404	0.233444256619172	0.231037479254150	0.227768095690078	0.223956140697705	0.219974747147893
77.4754280111237	0.216299688051909	0.213172452851320	0.210931364993274	0.209795797222438	0.209876908351553	0.211166756771683	0.213539087495891	0.216761677088787	0.220519073985982	0.224443481819140	0.228150756032792	0.231277993014555	0.233519081021937	0.234654645571052	0.234573529026221	0.233283677011039	0.230911347846371	0.227688759295944	0.223931365778626	0.220006959269108
77.8023285512551	0.216384501686073	0.213302026486291	0.211093015223066	0.209973702702174	0.210053651658665	0.211325038313775	0.213663413623825	0.216839878418232	0.220543494417969	0.224411731318812	0.228065942962843	0.231148418691307	0.233357429252696	0.234476740673586	0.234396785816336	0.233125396341120	0.230787021385480	0.227610558749960	0.223906945087179	0.220038709297238
78.1292290913864	0.216468101236728	0.213429745752427	0.211252352400245	0.210149061057265	0.210227865545079	0.211481054820222	0.213785960114754	0.216916959822529	0.220567565513376	0.224380435387304	0.227982343230728	0.231020699613525	0.233198091587088	0.234301382297941	0.234222572283979	0.232969380462993	0.230664474404824	0.227533478117160	0.223882873726299	0.220070004624984
78.4561296315177	0.216550504041025	0.213555636955361	0.211409409421138	0.210321909260764	0.210399585908572	0.211634838688871	0.213906752740788	0.216992937117461	0.220591292062798	0.224349587776037	0.227899939766778	0.230894808955674	0.233041034436309	0.234128533878712	0.234050851980173	0.232815596763356	0.230543681957398	0.227457500847123	0.223859147162318	0.220100852592737
78.7830301716490	0.216631727069817	0.213679726133628	0.211564218307191	0.210492283744225	0.210568848192260	0.211786421430348	0.214025816819384	0.217067826848857	0.220614678843880	0.224319182058926	0.227818715981070	0.230770719829899	0.232886225237694	0.233958159300782	0.233881589488481	0.232664014388310	0.230424618731793	0.227382610395245	0.223835760545786	0.220131259197546
79.1099307117804	0.216711787319750	0.213802039317746	0.211716811158283	0.210660219621887	0.210735687819556	0.211935834174847	0.214143176878976	0.217141645334410	0.220637730802331	0.224289211529244	0.227738655070970	0.230648406132223	0.232733632229230	0.233790223217338	0.233714749897624	0.232514602505630	0.230307259370945	0.227308791242321	0.223812708679694	0.220161230087600
79.4368312519117	0.216790701926858	0.213922602065325	0.211867220039200	0.210825751347568	0.210900139720362	0.212083108116286	0.214258856867037	0.217214407758839	0.220660452881501	0.224259669669621	0.227659740125141	0.230527842713760	0.232583223692176	0.233624690919187	0.233550298388582	0.232367329421140	0.230191579434856	0.227236028723953	0.223789986556205	0.220190771789477
79.7637317920430	0.216868487620418	0.214041439195193	0.212015476255400	0.210988913524265	0.211062237884492	0.212228274181769	0.214372880732206	0.217286128607132	0.220682849888353	0.224230550417417	0.227581954570877	0.230409004957166	0.232434967860429	0.233461528030153	0.233388200556864	0.232222163709711	0.230077555431817	0.227164308080400	0.223767589567495	0.220219891123710
80.0906323321743	0.216945160253046	0.214158575170497	0.212161610316764	0.211149740573241	0.211222015722116	0.212371362478607	0.214485272540236	0.217356822641132	0.220704926481051	0.224201847882689	0.227505282320420	0.230291868423466	0.232288833590480	0.233300700500183	0.233228422807627	0.232079075365488	0.229965163932720	0.227093614174270	0.223745513172153	0.220248594025306
80.4175328723056	0.217020735155133	0.214274034454143	0.212305652496029	0.211308265988583	0.211379506572259	0.212512402448951	0.214596055946470	0.217426504946825	0.220726687120945	0.224173556076949	0.227429707627256	0.230176408783825	0.232144790769708	0.233142174847544	0.233070932134682	0.231938035300765	0.229854381195661	0.227023932046765	0.223723752686204	0.220276885771803
80.7444334124370	0.217095227865553	0.214387841280086	0.212447632947140	0.211464522407170	0.211534743505430	0.212651423464073	0.214705253816819	0.217495190168111	0.220748136096208	0.224145669071197	0.227355214909890	0.230062601871157	0.232002809901291	0.232985918244685	0.232915695718997	0.231799014265075	0.229745183776111	0.226955247288017	0.223702303528502	0.220304772095838
81.0713339525683	0.217168654235183	0.214500019271463	0.212587581296887	0.211618542200708	0.211687758782405	0.212788454850579	0.214812888524736	0.217562892227891	0.220769277769396	0.224118181214899	0.227281788624565	0.229950423811852	0.231862861499240	0.232831898333270	0.232762681055596	0.231661982888086	0.229637549071013	0.226887545779838	0.223681161413110	0.220332259345923
81.3982344926996	0.217241029836040	0.214610591525578	0.212725526521679	0.211770357550889	0.211838583839089	0.212923525291090	0.214918982425014	0.217629624898804	0.220790116764080	0.224091086989501	0.227209413261053	0.229839851226251	0.231724916111827	0.232680083059207	0.232611856359055	0.231526912528862	0.229531455044115	0.226820813387457	0.223660322111019	0.220359353609299
81.7251350328309	0.217312369578361	0.214719580999438	0.212861497269726	0.211920000033409	0.211987249773212	0.213056662558630	0.215023557826200	0.217695402249274	0.220810657729192	0.224064380734933	0.227138073550816	0.229730861276618	0.231588944851298	0.232530440739305	0.232463190523890	0.231393775484386	0.229426879716823	0.226755036048777	0.223639781193315	0.220386060279286
82.0520355729623	0.217382688017747	0.214827010589658	0.212995521966623	0.212067500540288	0.212133787595848	0.213187893977751	0.215126636604452	0.217760238324796	0.220830904933457	0.224038056695650	0.227067754704436	0.229623431444585	0.231454919661650	0.232382940215106	0.232316652697708	0.231262544374241	0.229323801187387	0.226690200001001	0.223619534206982	0.220412384572824
82.3789361130936	0.217451999790273	0.214932902803795	0.213127628511368	0.212212889654407	0.212278227995807	0.213317246872170	0.215228240068783	0.217824146653487	0.220850862276534	0.224012109296729	0.226998442353279	0.229517539330654	0.231322813011223	0.232237550872269	0.232172212181259	0.231133191773073	0.229222197969247	0.226626291806768	0.223599576982759	0.220438331992303
82.7058366532249	0.217520319542239	0.215037279507610	0.213257844151737	0.212356197802364	0.212420601075830	0.213444748378934	0.215328389195584	0.217887140298386	0.220870533717747	0.223986533222654	0.226930122245389	0.229413162779931	0.231192597481666	0.232094242541306	0.232029838813564	0.231005690538632	0.229122049042442	0.226563298257198	0.223579905552581	0.220463908087532
83.0327371933562	0.217587661570799	0.215140162083067	0.213386195799413	0.212497454959438	0.212560936393831	0.213570425038020	0.215427104811802	0.217949232231963	0.220889923499044	0.223961323232176	0.226862780108797	0.229310280137100	0.231064245772904	0.231952985435555	0.231889503204930	0.230880014157003	0.229023333628208	0.226501206335111	0.223560515826558	0.220489118114251
83.3596377334876	0.217654039760551	0.215241571772350	0.213512710259261	0.212636690426342	0.212699263112248	0.213694302805097	0.215524407505149	0.218010435414847	0.220909035870604	0.223936474040427	0.226796401833788	0.229208870213494	0.230937731028328	0.231813750168555	0.231751176445436	0.230756136606586	0.228926031120137	0.226440003209578	0.223541403579664	0.220513967178393
83.6865382736189	0.217719467835595	0.215341529796181	0.213637414006150	0.212773932988867	0.212835610001401	0.213816407365359	0.215620317498769	0.218070762581915	0.220927874778828	0.223911980426039	0.226730973645379	0.229108911995030	0.230813027011672	0.231676507775550	0.231614829750932	0.230634032114845	0.228830121238416	0.226379676193752	0.223522564764217	0.220538460508689
84.0134388137502	0.217783959471092	0.215440057162184	0.213760332916659	0.212909211129464	0.212970005366678	0.213936764208843	0.215714854701842	0.218130226189019	0.220946443971197	0.223887837348081	0.226666482007741	0.229010384530067	0.230690107956015	0.231541229709060	0.231480434563541	0.230513675227156	0.228735584098465	0.226320212726228	0.223503995622200	0.220562603348911
84.3403393538815	0.217847528125992	0.215537174428942	0.213881492400219	0.213042552988887	0.213102477063465	0.214055398423129	0.215808038804589	0.218188838587878	0.220964747289924	0.223864039886292	0.226602913464534	0.228913267160752	0.230568948350800	0.231407887844954	0.231347962890966	0.230395040974425	0.228642400096904	0.226261600412281	0.223485692415980	0.220586400697335
84.6672398940129	0.217910186928767	0.215632901680335	0.214000917673974	0.213173986260625	0.213233052577549	0.214172334608144	0.215899889237978	0.218246612075414	0.220982788680959	0.223840583120058	0.226540254694324	0.228817539744759	0.230449522939463	0.231276454496334	0.231217387350223	0.230278104803676	0.228550549833533	0.226203827046444	0.223467651220309	0.220609857362818
84.9941404341442	0.217971948805827	0.215727258692259	0.214118633713817	0.213303538242002	0.213361759064519	0.214287597028500	0.215990425076300	0.218303558718966	0.221000571952158	0.223817462126371	0.226478492671223	0.228723182553320	0.230331806861816	0.231146902389817	0.231088680897727	0.230162842410660	0.228460014178437	0.226146880585516	0.223449868099543	0.220632978220041
85.3210409742755	0.218032826617424	0.215820265077956	0.214234664991448	0.213431235911833	0.213488623334278	0.214401209704226	0.216079665050944	0.218359690267092	0.221018100692397	0.223794672064432	0.226417614654052	0.228630176023866	0.230215775705631	0.231019204613142	0.230961816685021	0.230049229766889	0.228370774338371	0.226090749152688	0.223432339374047	0.220655768221179
85.6479415144068	0.218092833086319	0.215911940264659	0.214349035451687	0.213557105866543	0.213613671818415	0.214513196296198	0.216167627652400	0.218415018302612	0.221035378450570	0.223772208204967	0.226357608033325	0.228538500722990	0.230101405410124	0.230893334599130	0.230836768213609	0.229937243258686	0.228282811817060	0.226035421091459	0.223415061572303	0.220678232164061
85.9748420545381	0.218151980672615	0.216002303368365	0.214461768762022	0.213681174241436	0.213736930532320	0.214623580014740	0.216254331174020	0.218469554384371	0.221052408858074	0.223750065886012	0.226298460292154	0.228448137522425	0.229988672175834	0.230769266161754	0.230713509497567	0.229826859674436	0.228196108354632	0.225980884967289	0.223398031180726	0.220700374608863
86.3017425946695	0.218210281615706	0.216091373136864	0.214572888437053	0.213803466777987	0.213858425058298	0.214732383720224	0.216339793667273	0.218523309958539	0.221069195521796	0.223728240486588	0.226240159120705	0.228359067692791	0.229877552494588	0.230646973524152	0.230592014999479	0.229718056070966	0.228110645927586	0.225927129484708	0.223381244577942	0.220722200053227
86.6286431348008	0.218267748057397	0.216179168018139	0.214682417681072	0.213924008921196	0.213978180591868	0.214839630050351	0.216424032904415	0.218576296201695	0.221085741905299	0.223706727451817	0.226182692466400	0.228271272793312	0.229768023231977	0.230526431298539	0.230472259488542	0.229610809755995	0.228026406763394	0.225874143438495	0.223364698198568	0.220743713063322
86.9555436749321	0.218324392028015	0.216265706247874	0.214790379236471	0.214042825774577	0.214096222016231	0.214945341380730	0.216507066395570	0.218628524040776	0.221102051398283	0.223685522316664	0.226126048430863	0.228184734550291	0.229660061644147	0.230407614451244	0.230354218040952	0.229505098402874	0.227943373327784	0.225821915770432	0.223348388632452	0.220764918180268
87.2824442150634	0.218380225321829	0.216351005848891	0.214896795462493	0.214159942003807	0.214212573907584	0.215049539706229	0.216588911410898	0.218680004289489	0.221118127434242	0.223664620694684	0.226070215188797	0.228099434898474	0.229553645324300	0.230290498292391	0.230237866128437	0.229400900091096	0.227861528329142	0.225770435629991	0.223332312535279	0.220785819795963
87.6093447551948	0.218435259472422	0.216435084571904	0.215001688483502	0.214275381875053	0.214327260465610	0.215152246633224	0.216669584973187	0.218730747680383	0.221133973445058	0.223644018255774	0.226015181057692	0.228015356094998	0.229448752161637	0.230175058477511	0.230123179616081	0.229298193212422	0.227780854757517	0.225719692339916	0.223316466542529	0.220806422195840
87.9362452953261	0.218489505866093	0.216517959875189	0.215105080179119	0.214389169374086	0.214440305483862	0.215253483472073	0.216749103849288	0.218780764778404	0.221149592726643	0.223623710717375	0.225960934596849	0.227932480727069	0.229345360350969	0.230061270997915	0.230010134674757	0.229196956405935	0.227701335890515	0.225669675337402	0.223300847325516	0.220826729666364
88.2631458354574	0.218542975811476	0.216599648961865	0.215206992072647	0.214501328212529	0.214551732417344	0.215353271279547	0.216827484561794	0.218830065946279	0.221164988435274	0.223603693846399	0.225907464583021	0.227850791614596	0.229243448412088	0.229949112174814	0.229898707755524	0.229097168608283	0.227622955235740	0.225620374198054	0.223285451665452	0.220846746485803
88.5900463755887	0.218595680470475	0.216680168809317	0.215307445307716	0.214611881727133	0.214661564450939	0.215451630816257	0.216904743399895	0.218878661410464	0.221180163717911	0.223583963468059	0.225854759919464	0.227770271754822	0.229142995178820	0.229838558675597	0.229788875657130	0.228998809101226	0.227545696485964	0.225571778694912	0.223270276409636	0.220866476835713
88.9169469157201	0.218647630779157	0.216759536157271	0.215406460725051	0.214720852855598	0.214769824471823	0.215548582517095	0.216980896416439	0.218926561301553	0.221195121775028	0.223564515480604	0.225802809623231	0.227690904370674	0.229043979772986	0.229729587528640	0.229680615570417	0.228901857464462	0.227469543547292	0.225523878777106	0.223255318390356	0.220885924786425
89.2438474558514	0.218698837483722	0.216837767494787	0.215504058905890	0.214828264227565	0.214876534999194	0.215644146519636	0.217055959430599	0.218973775607470	0.221209865776182	0.223545345859454	0.225751602885616	0.227612672970609	0.228946381597675	0.229622176105942	0.229573905036754	0.228806293520383	0.227394480585394	0.225476664491500	0.223240574443724	0.220905094362673
89.5707479959827	0.218749311223301	0.216914879078687	0.215600260142398	0.214934138211358	0.214981718180452	0.215738342690989	0.217129948043636	0.219020314134217	0.221224398772896	0.223526450637556	0.225701129088826	0.227535561329661	0.228850180351740	0.229516302090762	0.229468721891452	0.228712097366571	0.227320492015008	0.225430125973901	0.223226041490527	0.220923989568927
89.8976485361140	0.218799062531816	0.216990886953852	0.215695084418252	0.215038496844738	0.215085395848413	0.215831190615500	0.217202877644583	0.219066186541974	0.221238723732180	0.223507825883274	0.225651377756644	0.227459553427067	0.228755356040037	0.229411943470229	0.229365044262670	0.228619249434139	0.227247562457749	0.225384253525789	0.223211716546747	0.220942614343516
90.2245490762454	0.218848101773677	0.217065806940452	0.215788551437500	0.215141361781597	0.215187589549175	0.215922709583362	0.217274763396876	0.219111402384414	0.221252843618902	0.223489467706698	0.225602338528774	0.227384633431258	0.228661888964351	0.229309078551201	0.229262850597707	0.228527730467782	0.227175676738128	0.225339037653992	0.223197596657527	0.220960972533083
90.5514496163767	0.218896439121767	0.217139654609184	0.215880680645508	0.215242754354480	0.215288320519932	0.216012918610316	0.217345620232399	0.219155971079001	0.221266761401938	0.223471372284472	0.225554001194128	0.227310785744979	0.228569759704833	0.229207685961928	0.229162119662806	0.228437521457047	0.227104819913217	0.225294469010786	0.223183678865798	0.220979067932270
90.8783501565080	0.218944084600123	0.217212445286070	0.215971491208646	0.215342695654784	0.215387609681356	0.216101836457080	0.217415462869542	0.219199901864123	0.221280479995782	0.223453535865300	0.225506355714923	0.227237995038512	0.228478949109673	0.229107744630349	0.229062830522729	0.228348603622470	0.227034977275666	0.225250538325469	0.223169960255200	0.220996904319836
91.2052506966393	0.218991048114570	0.217284194082664	0.216061001995639	0.215441206508089	0.215485477669347	0.216189481620015	0.217484305831083	0.219243203825632	0.221294002237332	0.223435954750435	0.225459392199930	0.227166246222039	0.228389438298835	0.229009233770925	0.228964962533428	0.228260958463437	0.226966134321067	0.225207236421274	0.223156437988012	0.221014485433493
91.5321512367706	0.219037339434232	0.217354915912551	0.216149231595773	0.215538307397506	0.215581944852656	0.216275872316248	0.217552163437250	0.219285885958883	0.221307330921212	0.223418625281988	0.225413100878049	0.227095524393987	0.228301208671375	0.228912132896746	0.228868495346285	0.228174567781140	0.226898276730002	0.225164554276788	0.223143109281455	0.221031814927186
91.8590517769020	0.219082968172595	0.217424625481891	0.216236198345835	0.215634018463172	0.215677031305689	0.216361026491397	0.217619049790730	0.219327957173482	0.221320468826595	0.223401543853653	0.225367472116614	0.227025814829806	0.228214241901166	0.228816421831071	0.228773408905065	0.228089413642989	0.226831390385501	0.225122483038023	0.223129971368053	0.221048896376459
92.1859523170333	0.219127943804934	0.217493337280067	0.216321920330895	0.215728359573406	0.215770756783080	0.216444961836726	0.217684978783191	0.219369426239832	0.221333418699295	0.223384706918789	0.225322496445143	0.226957103016076	0.228128519919030	0.228722080694486	0.228679683440701	0.228005478347197	0.226765461389474	0.225081013977819	0.223117021498741	0.221065733318569
92.5128528571646	0.219172275689421	0.217561065587930	0.216406415371195	0.215821350356066	0.215863140740420	0.216527695792850	0.217749964116401	0.219410301762698	0.221346183228587	0.223368110978948	0.225278164536159	0.226889374676255	0.228044024897876	0.228629089883868	0.228587299475718	0.227922744431666	0.226700476051304	0.225040138471959	0.223104256972600	0.221082329267160
92.8397533972960	0.219215973056362	0.217627824489032	0.216489701022689	0.215913010158656	0.215954202373158	0.216609245547964	0.217814019307228	0.219450592215549	0.221358765055256	0.223351752574354	0.225234467171208	0.226822615752953	0.227960739257202	0.228537430069366	0.228496237824579	0.227841194696112	0.226636420868777	0.224999848015848	0.223091675145053	0.221098687687878
93.1666539374273	0.219259044987368	0.217693627867480	0.216571794589505	0.216003358019142	0.216043960623723	0.216689628047566	0.217877157673195	0.219490305976510	0.221371166790819	0.223335628296106	0.225191395246522	0.226756812373549	0.227878645679624	0.228447082202954	0.228406479574004	0.227760812197493	0.226573282525110	0.224960134239544	0.223079273410861	0.221114811976599
93.4935544775586	0.219301500420819	0.217758489400620	0.216652713131909	0.216092412696430	0.216132434160639	0.216768860006659	0.217939392327054	0.219529451317266	0.221383391017120	0.223319734800426	0.225148939806262	0.226691950844227	0.227797727114636	0.228358027514295	0.228318006061288	0.227681580230906	0.226511047893640	0.224920988895830	0.223067049192572	0.221130705468505
93.8204550176899	0.219343348174151	0.217822422562168	0.216732473468924	0.216180192707619	0.216219641369264	0.216846957906847	0.218000736193845	0.219568036375331	0.221395440274818	0.223304068798369	0.225107092046583	0.226628017673165	0.227717966759812	0.228270247494010	0.228230798878676	0.227603482324845	0.226449704035703	0.224882403846572	0.223054999944606	0.221146371459679
94.1473555578212	0.219384596949884	0.217885440633797	0.216811092182093	0.216266716318361	0.216305600365244	0.216923937985659	0.218061202028214	0.219606069156807	0.221407317064609	0.223288627034433	0.225065843282483	0.226564999583818	0.227639348039177	0.228183723886733	0.228144839894017	0.227526502246416	0.226389238197835	0.224844371068391	0.223043123158413	0.221161813213020
94.4742560979526	0.219425255324190	0.217947556712405	0.216888585616939	0.216352001514815	0.216390329008662	0.216999816238377	0.218120802409830	0.219643557560250	0.221419023857497	0.223273406287008	0.225025184927329	0.226502883497079	0.227561854601622	0.228098438700036	0.228060111252416	0.227450623997542	0.226329637815088	0.224806882660388	0.223031416362531	0.221177033947935
94.8011566380839	0.219465331743764	0.218008783710203	0.216964969879585	0.216436066008220	0.216473844907556	0.217074608431723	0.218179549728106	0.219680509383614	0.221430563094382	0.223258403388625	0.224985108511146	0.226441656505198	0.227485470334555	0.228014374210069	0.227976595353258	0.227375831806301	0.226270890509240	0.224769930835893	0.223019877123999	0.221192036831599
95.1280571782152	0.219504834537164	0.218069134354600	0.217040260838521	0.216518927263465	0.216556165420442	0.217148330111610	0.218237456181977	0.219716932311710	0.221441937175516	0.223243615232162	0.224945605703708	0.226381305868192	0.227410179368657	0.227931512951491	0.227894274833979	0.227302110127248	0.226212984074663	0.224733507911440	0.223008503049701	0.221206824980485
95.4549577183465	0.219543771921089	0.218128621190695	0.217114474137182	0.216600602509582	0.216637307661653	0.217220996600743	0.218294533797419	0.219752833911536	0.221453148458155	0.223229038752504	0.224906668307306	0.226321819030209	0.227335966064443	0.227849837703876	0.227813132577921	0.227229443643974	0.226155906467840	0.224697606310368	0.222997291780317	0.221221401466191
95.7818582584779	0.219582151993188	0.218187256583259	0.217187625204480	0.216681108727553	0.216717288501701	0.217292622998996	0.218350794441409	0.219788221642750	0.221464199266700	0.223214670912558	0.224868288234053	0.226263183629346	0.227262814996692	0.227769331489154	0.227733151724645	0.227157817259355	0.226099645814954	0.224662218571776	0.222986240982199	0.221235769317943
96.1087587986092	0.219619982726860	0.218245052718217	0.217259729251370	0.216760462645621	0.216796124564121	0.217363224191574	0.218406249818617	0.219823102864244	0.221475091900034	0.223200508714437	0.224830457500926	0.226205387488429	0.227190710953177	0.227689977574955	0.227654315660169	0.227087216081214	0.226044190423806	0.224627337347159	0.222975348349865	0.221249931521143
96.4356593387405	0.219657271979002	0.218302021606629	0.217330801263507	0.216838680752164	0.216873832230183	0.217432814854883	0.218460911460743	0.219857484828740	0.221485828626855	0.223186549216326	0.224793168242077	0.226148418599872	0.227119638942703	0.227611759471121	0.227576607998796	0.227017625422940	0.225989528778433	0.224592955389033	0.222964611616649	0.221263891016202
96.7625598788718	0.219694027500014	0.218358175089595	0.217400856006344	0.216915779306271	0.216950427650670	0.217501409454918	0.218514790724956	0.219891374679277	0.221496411678627	0.223172789528133	0.224756412712856	0.226092265120335	0.227049584196618	0.227534660920490	0.227500012580242	0.226949030816262	0.225935649521718	0.224559065548016	0.222954028557596	0.221277650700945
97.0894604190032	0.219730256933580	0.218413524839468	0.217469908038523	0.216991774335359	0.217025926750592	0.217569022246720	0.218567898803336	0.219924779455772	0.221506843251213	0.223159226793521	0.224720183278646	0.226036915374405	0.226980532159779	0.227458665894631	0.227424513479778	0.226881418013342	0.225882541449086	0.224525660778738	0.222943596980191	0.221291213435164
97.4163609591345	0.219765967811323	0.218468082358703	0.217537971716668	0.217066681632852	0.217100345223856	0.217635667281027	0.218620246732355	0.219957706101341	0.221517125511665	0.223145858185434	0.224684472406116	0.225982357857205	0.226912468481115	0.227383758596052	0.227350095010059	0.226814772971141	0.225830193517382	0.224492734140861	0.222933314716317	0.221304582042309
97.7432614992658	0.219801167553602	0.218521858982727	0.217605061190042	0.217140516765468	0.217173698532166	0.217701358411290	0.218671845394807	0.219990161460448	0.221527260600271	0.223132680918867	0.224649272667014	0.225928581231485	0.226845379011500	0.227309923457950	0.227276741709140	0.226749081837103	0.225778594849960	0.224460278791830	0.222923179624926	0.221317759305871
98.0701620393971	0.219835863475509	0.218574865887289	0.217671190399736	0.217213295081197	0.217246001915588	0.217766109294041	0.218722705517350	0.220022152276712	0.221537250626709	0.223119692258759	0.224614576743952	0.225875574322381	0.226779249805332	0.227237145137444	0.227204438330141	0.226684330951112	0.225727734727786	0.224428287982155	0.222913189598015	0.221330747964830
98.3970625795285	0.219870062789505	0.218627114092909	0.217736373087701	0.217285031709461	0.217317270402948	0.217829933387317	0.218772837670506	0.220053685197945	0.221547097667221	0.223106889511668	0.224580377427891	0.225823326113294	0.226714067119056	0.227165408508415	0.227133169841970	0.226620506853672	0.225677602579011	0.224396755058616	0.222903342560141	0.221343550714547
98.7239631196598	0.219903772603839	0.218678614462755	0.217800622804002	0.217355741559656	0.217387518811234	0.217892843954461	0.218822252272616	0.220084766781649	0.221556803766388	0.223094270015663	0.224546667612140	0.225771825743574	0.226649817406109	0.227094698659258	0.227062921432016	0.226557596283827	0.225628187979369	0.224365673467704	0.222893636464341	0.221356170212745
99.0508636597911	0.219936999923079	0.218729377700292	0.217863952904872	0.217425439325927	0.217456761741483	0.217954854070803	0.218870959593986	0.220115403492596	0.221566370940274	0.223081831142809	0.224513440290783	0.225721062507601	0.226586487312316	0.227025000892774	0.226993678501474	0.226495586168421	0.225579480657206	0.224335036752553	0.222884069292049	0.221368609083534
99.3777641999224	0.219969751652190	0.218779414353290	0.217926376550361	0.217494139494267	0.217525013582927	0.218015976626276	0.218918969758448	0.220145601697830	0.221575801177264	0.223069570307166	0.224480688559357	0.225671025854228	0.226524063673631	0.226956300723623	0.226925426658083	0.226434463616137	0.225531470491709	0.224304838547458	0.222874639055782	0.221380869915427
99.7046647400537	0.220002034599184	0.218828734820945	0.217987906710552	0.217561856344985	0.217592288521907	0.218076224324667	0.218966292744002	0.220175367669218	0.221585096437083	0.223057484964288	0.224448405612321	0.225621705384845	0.226462533514740	0.226888583873829	0.226858151714236	0.226374215919760	0.225484147505952	0.224275072576054	0.222865343798231	0.221392955257556
100.031565280185	0.220033855474494	0.218877349356536	0.218048556174474	0.217628603952537	0.217658600544508	0.218135609685774	0.219012938385289	0.220204707591591	0.221594258650538	0.223045572603681	0.224416584739216	0.225573090849665	0.226401884047023	0.226821836269163	0.226791839687846	0.226314830557798	0.225437501863498	0.224245732651841	0.222856181588164	0.221404867620013
100.358465820316	0.220065220891001	0.218925268065489	0.218108337551728	0.217694396188494	0.217723963433678	0.218194145051179	0.219058916377391	0.220233627566033	0.221603289720945	0.223033830746221	0.224385219324317	0.225525172144276	0.226342102665794	0.226756044036508	0.226726476798896	0.226256295189936	0.225391523869067	0.224216812676876	0.222847150519128	0.221416609477629
100.685366360448	0.220096137366953	0.218972500905568	0.218167263269114	0.217759246726855	0.217788390771095	0.218251842588232	0.219104236278076	0.220262133606188	0.221612191525930	0.223022256949029	0.224354302848183	0.225477939308164	0.226283176947119	0.226691193500901	0.226662049462763	0.226198597650960	0.225346203967166	0.224188306639237	0.222838248712111	0.221428183271974
101.012266900579	0.220126611328813	0.219019057691766	0.218225345571851	0.217823169047068	0.217851895945488	0.218308714290250	0.219148907507864	0.220290231635810	0.221620965917830	0.223010848808578	0.224323828886138	0.225431382524001	0.226225094644436	0.226627271182693	0.226598544286853	0.226141725948290	0.225301532737958	0.224160208612346	0.222829474317203	0.221439591409885
101.339167440710	0.220156649111551	0.219064948100984	0.218282596530437	0.217886176434994	0.217914492158213	0.218364771977103	0.219192939350656	0.220317927492386	0.221629614722303	0.222999603956904	0.224293791104276	0.225385492115642	0.226167843685589	0.226564263795621	0.226535948071137	0.226085668261434	0.225257500895208	0.224132512755610	0.222820825511777	0.221450836262133
101.666067980842	0.220186256958392	0.219110181672534	0.218339028045457	0.217948281985553	0.217976192421847	0.218420027299024	0.219236340956852	0.220345226931866	0.221638139736843	0.222988520056784	0.224264183257819	0.225340258545269	0.226111412170733	0.226502158244623	0.226474247806890	0.226030412939595	0.225214099286961	0.224105213313569	0.222812300498405	0.221461920164860
101.992968520973	0.220215441022537	0.219154767807454	0.218394651847260	0.218009498607073	0.218037009558979	0.218474491740830	0.219279121347127	0.220372135629267	0.221646542731366	0.222977594802102	0.224234999192450	0.225295672411378	0.226055788370634	0.226440941622194	0.226413430671590	0.225975948498012	0.225171318894289	0.224078304613440	0.222803897505041	0.221472845421774
102.319869061104	0.220244207369667	0.219198715771088	0.218449479495938	0.218069839024042	0.218096956207238	0.218528176623565	0.219321289414118	0.220398659177385	0.221654825450738	0.222966825921005	0.224206232844125	0.225251724447476	0.226000960724432	0.226380601204634	0.226353484024229	0.225922263615659	0.225129150826822	0.224051781063196	0.222795614785635	0.221483614304229
102.646769601236	0.220272561979040	0.219242034697687	0.218503522385395	0.218129315778045	0.218156044826174	0.218581093105132	0.219362853922503	0.220424803088083	0.221662989616656	0.222956211176284	0.224177878235548	0.225208405519916	0.225946917836838	0.226321124450021	0.226294395404015	0.225869347134196	0.225087586319337	0.224025637150634	0.222787450619139	0.221494229050055
102.973670141367	0.220300510743797	0.219284733592581	0.218556791748068	0.218187941229939	0.218214287699316	0.218633252182814	0.219403823510282	0.220450572795368	0.221671036927158	0.222945748362819	0.224149929472943	0.225165706625010	0.225893648475416	0.226262498996925	0.226236152529799	0.225817188055974	0.225046616731705	0.223999867442071	0.222779403308274	0.221504691864021
103.300570681498	0.220328059472380	0.219326821331524	0.218609298656462	0.218245727564007	0.218271696932942	0.218684664697090	0.219444206691935	0.220475973656618	0.221678969055249	0.222935435305914	0.224122380745992	0.225123618887189	0.225841141568312	0.226204712661587	0.226178743297125	0.225765775540718	0.225006233548935	0.223974466580719	0.222771471179792	0.221515004920118
103.627471221630	0.220355213890683	0.219368306661168	0.218661054023534	0.218302686791367	0.218328284457642	0.218735341334222	0.219484011861215	0.220501010951857	0.221686787649090	0.222925269861738	0.224095226328685	0.225082133558434	0.225789386202135	0.226147753433860	0.226122155774173	0.225715098902570	0.224966428378505	0.223949429286068	0.222763652585110	0.221525170362954
103.954371761761	0.220381979643150	0.219409198202560	0.218712068605389	0.218358830751301	0.218384062033391	0.218785292627417	0.219523247292095	0.220525689884112	0.221694494333570	0.222915249917623	0.224068460577868	0.225041242016993	0.225738371619810	0.226091609474380	0.226066378199214	0.225665147608368	0.224927192947052	0.223924750354034	0.222755945899592	0.221535190306862
104.281272301892	0.220408362292905	0.219449504454923	0.218762353005230	0.218414171112623	0.218439041253580	0.218834528958452	0.219561921139310	0.220550015581751	0.221702090711060	0.222905373391104	0.224042077930429	0.225000935764527	0.225688087218506	0.226036269113463	0.226011398979141	0.225615911276221	0.224888519099168	0.223900424656048	0.222748349521308	0.221545066834582
104.608172842024	0.220434367322688	0.219489233796846	0.218811917675399	0.218468719376724	0.218493233546109	0.218883060560433	0.219600041440275	0.220573993100602	0.221709578360752	0.222895638229076	0.224016072902046	0.224961206423382	0.225638522547483	0.225981720849487	0.225957206687099	0.225567379673321	0.224850398797056	0.223876447136802	0.222740861871002	0.221554801997831
104.935073382155	0.220460000136955	0.219528394486083	0.218860772917858	0.218522486880994	0.218546650174330	0.218930897520432	0.219637616117809	0.220597627424539	0.221716958838358	0.222886042407915	0.223990440087516	0.224922045735484	0.225589667305567	0.225927953345555	0.225903790059385	0.225519542713162	0.224812824118516	0.223852812812482	0.222733481392680	0.221564397819272
105.261973922286	0.220485266063587	0.219566994660894	0.218908928885984	0.218575484800964	0.218599302239938	0.218978049781285	0.219674652981958	0.220620923465749	0.221724233677306	0.222876583933517	0.223965174160125	0.224883445561720	0.225541511338504	0.225874955426153	0.225851137993266	0.225472390452964	0.224775787253955	0.223829516770460	0.222726206553049	0.221573856293661
105.588874462418	0.220510170354396	0.219605042343223	0.218956395588066	0.218627724151879	0.218651200686298	0.219024527143261	0.219711159730834	0.220643886065890	0.221731404390008	0.222867260840410	0.223940269869342	0.224845397879987	0.225494044636864	0.225822716075448	0.225799239545583	0.225425913091769	0.224739280504818	0.223806554169086	0.222719035840101	0.221583179387442
105.915775002549	0.220534718185537	0.219642545441370	0.219003182890113	0.218679215791024	0.218702356300500	0.219070339266183	0.219747143951839	0.220666519997622	0.221738472467631	0.222858071190749	0.223915722038811	0.224807894782402	0.225447257334602	0.225771224436097	0.225748083930459	0.225380100969048	0.224703296283240	0.223783920236283	0.222711967762712	0.221592369038238
106.242675542680	0.220558914658843	0.219679511750951	0.219049300516995	0.218729970420491	0.218752779714909	0.219115495671620	0.219782613123753	0.220688829965583	0.221745439379182	0.222849013074104	0.223891525565907	0.224770928473490	0.225401139707489	0.225720469806743	0.225697660515950	0.225334944563217	0.224667827110730	0.223761610267705	0.222705000851478	0.221601427155487
106.569576082812	0.220582764803451	0.219715948955398	0.219094758053688	0.218779998589350	0.218802481409492	0.219160005744807	0.219817574618683	0.220710820607034	0.221752306571796	0.222840084607631	0.223867675421601	0.224734491269582	0.225355682170808	0.225670441638625	0.225647958821393	0.225290434489512	0.224632865615578	0.223739619625831	0.222698133658941	0.221610355621663
106.896476622943	0.220606273576710	0.219751864627509	0.219139564947811	0.218829310695473	0.218851471714440	0.219203878736618	0.219852035703267	0.220732496492687	0.221759075472254	0.222831283935756	0.223844166649187	0.224698575597803	0.225310875276763	0.225621129533187	0.225598968516134	0.225246561497334	0.224598404530900	0.223717943739771	0.222691364758370	0.221619156292832
107.223377163074	0.220629445864695	0.219787266231726	0.219183730512303	0.218877916987832	0.218899760812170	0.219247123765738	0.219886003539794	0.220753862127674	0.221765747487911	0.222822609229491	0.223820994362483	0.224663173993892	0.225266709712381	0.225572523240872	0.225550679418178	0.225203316467862	0.224564436693962	0.223696578104557	0.222684692742592	0.221627830998512
107.550277703206	0.220652286483206	0.219822161126010	0.219227263927002	0.218925827569015	0.218947358739082	0.219289749820607	0.219919485187944	0.220774921952428	0.221772324006205	0.222814058685953	0.223798153744860	0.224628279099947	0.225223176297972	0.225524612659501	0.225503081491558	0.225160690412491	0.224530955045219	0.223675518279736	0.222678116224235	0.221636381541695
107.877178243337	0.220674800179264	0.219856556563070	0.219270174239891	0.218973052397164	0.218994275387814	0.219331765760932	0.219952487606687	0.220795680343740	0.221778806393982	0.222805630528117	0.223775640048946	0.224593883663104	0.225180265985505	0.225477387831560	0.225456164843328	0.225118674471592	0.224497952626153	0.223654759888137	0.222671633836440	0.221644809699432
108.204078783468	0.220696991632299	0.219890459691654	0.219312470369187	0.219019601287544	0.219040520509673	0.219373180319299	0.219985017655650	0.220816141616031	0.221785195997964	0.222797323004385	0.223753448595811	0.224559980534571	0.225137969856574	0.225430838941525	0.225409919721618	0.225077259912787	0.224465422577139	0.223634298615215	0.222665244232504	0.221653117223457
108.530979323599	0.220718865454833	0.219923877558203	0.219354161105854	0.219065483914652	0.219086103716507	0.219414002103224	0.220017082096095	0.220836310022314	0.221791494145893	0.222789134388021	0.223731574773389	0.224526562668082	0.225096279120285	0.225384956314205	0.225364336514499	0.225036438128655	0.224433358136515	0.223614130208398	0.222658946084657	0.221661305840434
108.857879863731	0.220740426193206	0.219956817108499	0.219395255115385	0.219110709814789	0.219131034482320	0.219454239597242	0.220048687592214	0.220856189754642	0.221797702147086	0.222781062976841	0.223710014035135	0.224493623118008	0.225055185111404	0.225339730413363	0.225319405748291	0.224996200634599	0.224401752639978	0.223594250476018	0.222652738083442	0.221669377252163
109.184780403862	0.220761678328650	0.219989285188961	0.219435760938951	0.219155288388160	0.219175322145362	0.219493901164551	0.220079840712817	0.220875784944641	0.221803821292193	0.222773107093142	0.223688761899460	0.224461155037898	0.225014679288714	0.225295151839578	0.225275118084979	0.224956539067286	0.224370599519028	0.223574655286194	0.222646618938110	0.221677333136073
109.511680943993	0.220782626278363	0.220021288547838	0.219475686994997	0.219199228900310	0.219218975910493	0.219532995048441	0.220110547932907	0.220895099664720	0.221809852853037	0.222765265083449	0.223667813949320	0.224429151679420	0.224974753233317	0.225251211327674	0.225231464319718	0.224917445183291	0.224339892298822	0.223555340566045	0.222640587376930	0.221685175145791
109.838581484125	0.220803274396308	0.220052833836606	0.219515041581540	0.219242540483746	0.219262004851096	0.219571529374049	0.220140815634865	0.220914137929412	0.221815798083029	0.222757535317969	0.223647165831214	0.224397606391048	0.224935398646893	0.225207899744685	0.225188435379105	0.224878910857423	0.224309624596731	0.223536302301073	0.222634642146670	0.221692904911390
110.165482024256	0.220823626973965	0.220083927611551	0.219553832878263	0.219285232140197	0.219304417910527	0.219609512150361	0.220170650109574	0.220932903696072	0.221821658217767	0.222749916190094	0.223626813253804	0.224366512616403	0.224896607349978	0.225165208088416	0.225146022319740	0.224840928080777	0.224279790121640	0.223517536534356	0.222628782011801	0.221700524039464
110.492382564387	0.220843688241314	0.220114576335279	0.219592068947910	0.219327312742862	0.219346223903838	0.219646951271968	0.220200057557784	0.220951400865104	0.221827434475311	0.222742406116159	0.223606751986846	0.224335863892784	0.224858371280241	0.225123127485805	0.225104216326441	0.224803488958903	0.224250382672947	0.223499039365612	0.222623005754197	0.221708034113448
110.819283104519	0.220863462367876	0.220144786378007	0.219629757737559	0.219368791038073	0.219387431519943	0.219683854520455	0.220229044091578	0.220969633280645	0.221833128056255	0.222735003535252	0.223586977860554	0.224305653850053	0.224820682490705	0.225081649190820	0.225063008710195	0.224766585710252	0.224221396138856	0.223480806950335	0.222617312173228	0.221715436694196
111.146183644650	0.220882953463584	0.220174564018755	0.219666907080377	0.219409675646755	0.219428049323628	0.219720229565843	0.220257615735656	0.220987604731873	0.221838740143919	0.222727706908853	0.223567486764974	0.224275876209423	0.224783533148017	0.225040764582429	0.225022390906289	0.224730210664710	0.224192824494713	0.223462835499035	0.222611700085618	0.221722733320405
111.473084184781	0.220902165579532	0.220203915446565	0.219703524697575	0.219449975066274	0.219468085757111	0.219756083968306	0.220285778428473	0.221005318954150	0.221844271904692	0.222720514720433	0.223548274649096	0.224246524781922	0.224746915530880	0.225000465162990	0.224982354472647	0.224694356262042	0.224164661801912	0.223445121276461	0.222606168324987	0.221729925508748
111.799984724913	0.220921102708807	0.220232846761826	0.219739618200007	0.219489697672508	0.219507549141578	0.219791425179911	0.220313538023400	0.221022779629534	0.221849724488322	0.222713425475159	0.223529337519868	0.224217593466932	0.224710822028568	0.224960742556685	0.224942891088100	0.224659015050260	0.224136902206980	0.223427660600823	0.222600715741501	0.221737014754006
112.126885265044	0.220939768787376	0.220261363977650	0.219775195089487	0.219528851721602	0.219546447679061	0.219826260546130	0.220340900290000	0.221039990387121	0.221855099028103	0.222706437699637	0.223510671441339	0.224189076251126	0.224675245139360	0.224921588507639	0.224903992550540	0.224624179683988	0.224109539940351	0.223410449843064	0.222595341201779	0.221744002529489
112.453785805175	0.220958167694885	0.220289473021168	0.219810262760257	0.219567445351445	0.219584789454355	0.219860597307227	0.220367870915298	0.221056954803861	0.221860396641093	0.222699549941552	0.223492272533900	0.224160967207479	0.224640177468892	0.224882994877969	0.224865650775159	0.224589842922904	0.224082569314990	0.223393485426134	0.222590043588792	0.221750890287540
112.780686345307	0.220976303255387	0.220317179734702	0.219844828500727	0.219605486583318	0.219622582436624	0.219894442599762	0.220394455504959	0.221073676405632	0.221865618428362	0.222692760769290	0.223474136973491	0.224133260493958	0.224605611728572	0.224844953646155	0.224827857792850	0.224555997630298	0.224055984725230	0.223376763824172	0.222584821801550	0.221757679459833
113.107586885438	0.220994179238157	0.220344489876870	0.219878899495144	0.219642983323765	0.219659834480865	0.219927803458174	0.220420659584405	0.221090158668020	0.221870765475213	0.222686068771686	0.223456260990782	0.224105950352018	0.224571540734136	0.224807456905595	0.224790605748626	0.224522636771687	0.224029780645715	0.223360281561713	0.222579674754751	0.221764371457496
113.434487425569	0.221011799358581	0.220371409123787	0.219912482825003	0.219679943366311	0.219696553329567	0.219960686816287	0.220446488599912	0.221106405016797	0.221875838851384	0.222679472557840	0.223438640870391	0.224079031105330	0.224537957404216	0.224770496862985	0.224753886899945	0.224489753413361	0.224003951630208	0.223344035213001	0.222574601378571	0.221770967671351
113.761387965701	0.221029167278921	0.220397943070352	0.219945585470376	0.219716374392897	0.219732746614469	0.219993099508696	0.220471947919775	0.221122418828534	0.221880839611301	0.222672970756839	0.223421272950127	0.224052497158817	0.224504854758831	0.224734065836525	0.224717693615052	0.224457340720839	0.223978492310321	0.223328021401352	0.222569600618536	0.221777469472321
114.088288505832	0.221046286608981	0.220424097231487	0.219978214311349	0.219752283975350	0.219768421858135	0.220025048272142	0.220497042835503	0.221138203431485	0.221885768794350	0.222666562017382	0.223404153620213	0.224026342997626	0.224472225917879	0.224698156254242	0.224682018371420	0.224425391957372	0.223953397394438	0.223312236798437	0.222564671435328	0.221783878211782
114.415189045963	0.221063160906806	0.220449877043230	0.220010376129539	0.219787679577087	0.219803586475375	0.220056539746925	0.220521778562951	0.221153762106416	0.221890627425086	0.222660245007446	0.223387279322510	0.224000563185898	0.224440064099700	0.224662760652536	0.224646853754230	0.224393900482583	0.223928661666768	0.223296678123511	0.222559812804494	0.221790195221785
114.742089586095	0.221079793679528	0.220475287863742	0.220042077609546	0.219822568554822	0.219838247774774	0.220087580478301	0.220546160243337	0.221169098087166	0.221895416513371	0.222654018414059	0.223370646549797	0.223975152365505	0.224408362619705	0.224627871674730	0.224612192454826	0.224362859751194	0.223904279986268	0.223281342142758	0.222555023716187	0.221796421815251
115.068990126226	0.221096188384185	0.220500334974410	0.220073325340309	0.219856958160036	0.219872412960364	0.220118176917842	0.220570192944203	0.221184214561170	0.221900137054559	0.222647880943082	0.223354251845067	0.223950105254956	0.224377114888995	0.224593482069481	0.224578027269154	0.224332263311662	0.223880247285434	0.223266225668714	0.222550303174993	0.221802559286281
115.395890666357	0.221112348428387	0.220525023581024	0.220104125816438	0.219890855540354	0.219906089133172	0.220148335424779	0.220593881660478	0.221199114670173	0.221904790029749	0.222641831318906	0.223338091800825	0.223925416648382	0.224346314412968	0.224559584689174	0.224544351096256	0.224302104804767	0.223856558569196	0.223251325559627	0.222545650199770	0.221808608910496
115.722791206489	0.221128277170901	0.220549358814925	0.220134485439548	0.219924267741044	0.219939283292595	0.220178062267326	0.220617231315623	0.221213801511033	0.221909376406030	0.222635868284153	0.223322163058350	0.223901081414469	0.224315954789964	0.224526172488460	0.224511156936804	0.224272377962258	0.223833208913985	0.223236638718686	0.222541063823451	0.221814571945303
116.049691746620	0.221143977922332	0.220573345734038	0.220164410519612	0.219957201706582	0.219972002337773	0.220207363623973	0.220640246762723	0.221228278136362	0.221913897136654	0.222629990599428	0.223306462306982	0.223877094495345	0.224286029709958	0.224493238522857	0.224478437891654	0.224243076605616	0.223810193466786	0.223222162093311	0.222536543092821	0.221820449630084
116.376592286751	0.221159453945906	0.220596989323866	0.220193907276309	0.219989664282101	0.220004253069075	0.220236245584764	0.220662932785425	0.221242547555049	0.221918353161209	0.222624197043096	0.223290986283439	0.223853450905524	0.224256532953258	0.224460775947312	0.224446187160393	0.224214194644802	0.223787507444065	0.223207892674581	0.222532087068288	0.221826243186443
116.703492826883	0.221174708458216	0.220620294498519	0.220222981840328	0.220021662214712	0.220036042189579	0.220264714152580	0.220685294098842	0.221256612732850	0.221922745405831	0.222618486411027	0.223275731771148	0.223830145730889	0.224227458389204	0.224428778014734	0.224414398039930	0.224185726076947	0.223765146130695	0.223193827496715	0.222527694823681	0.221831953818511
117.030393367014	0.221189744629844	0.220643266101782	0.220251640254632	0.220053202154882	0.220067376306426	0.220292775244412	0.220707335350547	0.221270476593081	0.221927074783431	0.222612857516315	0.223260695599570	0.223807174127656	0.224198799974872	0.224397238074591	0.224383063923125	0.224157664985067	0.223743104879004	0.223179963636426	0.222523365446076	0.221837582713208
117.357293907145	0.221204565585946	0.220665908908137	0.220279888475664	0.220084290657898	0.220098261932143	0.220320434692565	0.220729061121629	0.221284142017271	0.221931342193860	0.222607309189024	0.223245874643545	0.223784531321337	0.224170551753836	0.224366149571557	0.224352178297427	0.224130005536871	0.223721379107885	0.223166298212230	0.222519098035639	0.221843131040473
117.684194447277	0.221219174406902	0.220688227623742	0.220307732374578	0.220114934185282	0.220128705486035	0.220347698245834	0.220750475927658	0.221297611845696	0.221935548524056	0.222601840275982	0.223231265822646	0.223762212605754	0.224142707854925	0.224335506044155	0.224321734743513	0.224102741983587	0.223699964301833	0.223152828383826	0.222514891705443	0.221848599953485
118.011094987408	0.221233574129018	0.220710226887380	0.220335177738496	0.220145139106091	0.220158713295571	0.220374571570705	0.220771584219556	0.221310888877934	0.221939694648235	0.222596449640534	0.223216866100549	0.223740213342122	0.224115262491002	0.224305301123373	0.224291726933938	0.224075868658736	0.223678856009953	0.223139551351573	0.222510745581268	0.221853990588914
118.337995527539	0.221247767745175	0.220731911271423	0.220362230271738	0.220174911698177	0.220188291597682	0.220401060252581	0.220792390384490	0.221323975873475	0.221943781428126	0.222591136162290	0.223202672484384	0.223718528958088	0.224088209957751	0.224275528531332	0.224262148631812	0.224049379976895	0.223658049845029	0.223126464355968	0.222506658801379	0.221859304067169
118.664896067671	0.221261758205430	0.220753285282781	0.220388895596987	0.220204258149512	0.220217446539991	0.220427169796960	0.220812898746831	0.221336875552356	0.221947809713163	0.222585898736874	0.223188682024117	0.223697154946749	0.224061544632504	0.224246182080012	0.224232993689504	0.224023270432542	0.223637541482655	0.223113564677026	0.222502630516349	0.221864541492621
118.991796607802	0.221275548417595	0.220774353363860	0.220415179256419	0.220233184559531	0.220246184182099	0.220452905630536	0.220833113569103	0.221349590595709	0.221951780340616	0.222580736275711	0.223174891811943	0.223676086865687	0.224035260973085	0.224217255669981	0.224204256047378	0.223997534598985	0.223617326660344	0.223100849633659	0.222498659888907	0.221869703953815
119.318697147933	0.221289141247847	0.220795119893497	0.220441086712864	0.220261696940392	0.220274510496899	0.220478273102286	0.220853039052830	0.221362123646272	0.221955694135734	0.222575647705820	0.223161298981688	0.223655320336052	0.224009353516650	0.224188743289111	0.224175929732538	0.223972167127254	0.223597401176612	0.223088316583117	0.222494746093792	0.221874792523717
119.645597688065	0.221302539521344	0.220815589187870	0.220466623350976	0.220289801218186	0.220302431371827	0.220503277484603	0.220872679339366	0.221374477308929	0.221959551911945	0.222570631969588	0.223147900708197	0.223634851041678	0.223983816878536	0.224160639011324	0.224148008857591	0.223947162744944	0.223577760890088	0.223075962920480	0.222490888317566	0.221879808259952
119.972498228196	0.221315746022821	0.220835765501378	0.220491794478359	0.220317503234157	0.220329952610033	0.220527923974446	0.220892038510762	0.221386654151279	0.221963354471057	0.222565688024533	0.223134694206732	0.223614674728179	0.223958645751143	0.224132936995360	0.224120487619410	0.223922516255083	0.223558401718686	0.223063786078139	0.222487085758427	0.221884752205012
120.299398768327	0.221328763497159	0.220855653027510	0.220516605326654	0.220344808745936	0.220357079931563	0.220552217694423	0.220911120590663	0.221398656704187	0.221967102603427	0.222560814843090	0.223121676732406	0.223594787202059	0.223933834902842	0.224105631483582	0.224093360297922	0.223898222535071	0.223539319638762	0.223051783525241	0.222483337626035	0.221889625386462
120.626299308458	0.221341594649938	0.220875255899722	0.220541061052603	0.220371723428762	0.220383818974596	0.220576163693815	0.220929929545155	0.221410487462295	0.221970797088087	0.222556011412402	0.223108845579631	0.223575184329846	0.223909379176894	0.224078716800756	0.224066621254915	0.223874276535652	0.223520510684263	0.223039952767150	0.222479643141365	0.221894428817147
120.953199848590	0.221354242148004	0.220894578192318	0.220565166739133	0.220398252876648	0.220410175296644	0.220599766949606	0.220948469283548	0.221422148884531	0.221974438692895	0.222551276734115	0.223096198081567	0.223555862037243	0.223885273490372	0.224052187352867	0.224040264932874	0.223850673279853	0.223501970945885	0.223028291344930	0.222476001536553	0.221899163495422
121.280100388721	0.221366708620032	0.220913623921297	0.220588927396420	0.220424402603538	0.220436154375689	0.220623032367534	0.220966743659173	0.221433643394628	0.221978028174718	0.222546609824172	0.223083731609543	0.223536816308261	0.223861512833097	0.224026037625965	0.224014285853833	0.223827407861922	0.223483696570273	0.223016796834840	0.222472412054727	0.221903830405356
121.607000928852	0.221378996657082	0.220932397045172	0.220612347962936	0.220450178044452	0.220461761611284	0.220645964783142	0.220984756470204	0.221444973381631	0.221981566279606	0.222542009712599	0.223071443572497	0.223518043184388	0.223838092266597	0.224000262185036	0.223988678618239	0.223804475446306	0.223465683759243	0.223005466847835	0.222468873949843	0.221908430516931
121.933901468984	0.221391108813132	0.220950901465782	0.220635433306462	0.220475584556618	0.220487002325680	0.220668568962768	0.221002511460468	0.221456141200392	0.221985053742936	0.222537475443299	0.223059331416443	0.223499538763774	0.223815006923084	0.223974855672866	0.223963437903833	0.223781871266674	0.223447928768979	0.222994299029070	0.222465386486528	0.221912964786237
122.260802009115	0.221403047605605	0.220969141029117	0.220658188225106	0.220500627420583	0.220511881764962	0.220690849604517	0.221020012320213	0.221467149172051	0.221988491289550	0.222533006073853	0.223047392623959	0.223481299200426	0.223792252004447	0.223949812808907	0.223938558464537	0.223759590624934	0.223430427909243	0.222983291057404	0.222461948939931	0.221917434155687
122.587702549246	0.221414815515892	0.220987119526131	0.220680617448303	0.220525311841313	0.220536405100136	0.220712811339233	0.221037262686849	0.221477999584527	0.221991879633907	0.222528600675329	0.223035624713664	0.223463320703405	0.223769822781251	0.223925128388185	0.223914035129360	0.223737628890233	0.223413177542609	0.222972440644920	0.222458560595585	0.221921839554210
122.914603089378	0.221426414989862	0.221004840693528	0.220702725637797	0.220549642949274	0.220560577428189	0.220734458731484	0.221054266145726	0.221488694692999	0.221995219480246	0.222524258332095	0.223024025239691	0.223445599536014	0.223747714591756	0.223900797280231	0.223889862801312	0.223715981497990	0.223396174083726	0.222961745536442	0.222455220749248	0.221926181897438
123.241503629509	0.221437848438378	0.221022308214520	0.220724517388600	0.220573625801496	0.220584403773143	0.220755796280518	0.221071026230882	0.221499236720373	0.221998511522733	0.222519978141636	0.223012591791174	0.223428132015032	0.223725922840951	0.223876814428018	0.223866036456356	0.223694643948953	0.223379413998564	0.222951203509075	0.222451928706760	0.221930462087889
123.568404169640	0.221449118237793	0.221039525719587	0.220745997229955	0.220597265382628	0.220607889087116	0.220776828421188	0.221087546425784	0.221509627857729	0.222001756445598	0.222515759214356	0.223001321991759	0.223410914509968	0.223704442999590	0.223853174846898	0.223842551142370	0.223673611808278	0.223362893803669	0.222940812371736	0.222448683783895	0.221934681015160
123.895304709772	0.221460226730444	0.221056496787248	0.220767169626283	0.220620566605970	0.220631038251359	0.220797559524863	0.221103830164026	0.221519870264775	0.222004954923273	0.222511600673385	0.222990213499108	0.223393943442307	0.223683270603252	0.223829873623563	0.223819401978119	0.223652880704601	0.223346610065438	0.222930569964706	0.222445485306221	0.221938839556126
124.222205249903	0.221471176225139	0.221073224944810	0.220788038978111	0.220643534314501	0.220653856077253	0.220817993900342	0.221119880830047	0.221529966070309	0.222008107620534	0.222507501654400	0.222979264004410	0.223377215284747	0.223662401251417	0.223806905915030	0.223796584152229	0.223632446329125	0.223330559399419	0.222920474159179	0.222442332608962	0.221942938575113
124.549105790034	0.221481968997645	0.221089713669099	0.220808609622973	0.220666173281888	0.220676347307299	0.220838135794747	0.221135701759851	0.221539917372668	0.222011215192643	0.222503461305447	0.222968471231899	0.223360726560463	0.223641830606552	0.223784266947641	0.223774092922189	0.223612304434720	0.223314738469611	0.222910522856819	0.222439225036857	0.221946978924072
124.876006330166	0.221492607291159	0.221105966387167	0.220828885836314	0.220688488213463	0.220698516616122	0.220857989394418	0.221151296241699	0.221549726240154	0.222014278285484	0.222499478786771	0.222957832938377	0.223344473842393	0.223621554393215	0.223761952016068	0.223751923613367	0.223592450835050	0.223299143987763	0.222900713989328	0.222436161944020	0.221950961442751
125.202906870297	0.221503093316772	0.221121986477013	0.220848871832384	0.220710483747208	0.220720368611444	0.220877558825773	0.221166667516788	0.221559394711470	0.222017297535697	0.222495553270637	0.222947346912758	0.223328453752539	0.223601568397153	0.223739956482326	0.223730071618042	0.223572881403701	0.223283772712681	0.222891045518012	0.222433142693809	0.221954886958885
125.529807410428	0.221513429253924	0.221137777268286	0.220868571765119	0.220732164454722	0.220741907835036	0.220896848156163	0.221181818779916	0.221568924796130	0.222020273570810	0.222491683941156	0.222937010975603	0.223312662961259	0.223581868464426	0.223718275774807	0.223708532394451	0.223553592073318	0.223268621449560	0.222881515433353	0.222430166658698	0.221958756288365
125.856707950560	0.221523617250858	0.221153342042987	0.220887989728999	0.220753534842176	0.220763138763656	0.220915861394723	0.221196753180152	0.221578318474891	0.222023207009370	0.222487869994116	0.222926822978670	0.223297098186558	0.223562450500550	0.223696905387344	0.223687301465834	0.223534578834762	0.223253687049326	0.222872121754593	0.222427233220138	0.221962570235406
126.183608490691	0.221533659425068	0.221168684036132	0.220907129759898	0.220774599351245	0.220784065809986	0.220934602493207	0.221211473821499	0.221587577700158	0.222026098461075	0.222484110636819	0.222916780804459	0.223281756193413	0.223543310469653	0.223675840878272	0.223666374419506	0.223515837736275	0.223238966407981	0.222862862529326	0.222424341768436	0.221966329592704
126.510509030822	0.221543557863744	0.221183806436434	0.220925995835919	0.220795362360021	0.220804693323551	0.220953075346812	0.221225983763531	0.221596704396389	0.222028948526890	0.222480405087914	0.222906882365783	0.223266633793107	0.223524444393629	0.223655077869497	0.223645746905943	0.223497364882669	0.223224456465953	0.222853735833099	0.222421491702625	0.221970035141609
126.837409570954	0.221553314624201	0.221198712386964	0.220944591878231	0.220815828183933	0.220825025591624	0.220971283794980	0.221240286022024	0.221605700460494	0.222031757799175	0.222476752577230	0.222897125605328	0.223251727842571	0.223505848351313	0.223634612045587	0.223625414637875	0.223479156434503	0.223210154207464	0.222844739768999	0.222418682430340	0.221973687652292
127.164310111085	0.221562931734305	0.221213404985810	0.220962921751881	0.220836001076642	0.220845066840108	0.220989231622194	0.221254383569589	0.221614567762235	0.222034526861812	0.222473152345620	0.222887508495229	0.223237035243723	0.223487518477661	0.223614439152875	0.223605373389397	0.223461208607291	0.223196056659899	0.222835872467266	0.222415913367700	0.221977287883900
127.491210651216	0.221572411192895	0.221227887286719	0.220980989266592	0.220855885230934	0.220864821234418	0.221006922558768	0.221268279336292	0.221623308144611	0.222037256290330	0.222469603644803	0.222878029036641	0.223222552942816	0.223469450962948	0.223594554998583	0.223585618995090	0.223443517670717	0.223182160893195	0.222827132084895	0.222413183939179	0.221980836584715
127.818111191348	0.221581754970202	0.221242162299723	0.220998798177554	0.220875484779573	0.220884292880352	0.221024360281627	0.221281976210266	0.221631923424242	0.222039946652022	0.222466105737212	0.222868685259331	0.223208277929814	0.223451642051984	0.223574955449947	0.223566147349155	0.223426079947859	0.223168464019225	0.222818516805265	0.222410493577486	0.221984334492306
128.145011731479	0.221590965008259	0.221256232991771	0.221016352186211	0.220894803796172	0.220903485824944	0.221041548415069	0.221295477038299	0.221640415391749	0.222042598506062	0.222462657895835	0.222859475221270	0.223194207237765	0.223434088043324	0.223555636433350	0.223546954404564	0.223408891814420	0.223154963191197	0.222810024837758	0.222407841723448	0.221987782333686
128.471912271610	0.221600043221304	0.221270102287346	0.221033654941029	0.220913846296037	0.220922404057298	0.221058490531515	0.221308784626431	0.221648785812123	0.222045212403615	0.222459259404064	0.222850397008223	0.223180337942188	0.223416785288503	0.223536593933484	0.223528036172211	0.223391949697979	0.223141655603066	0.222801654417385	0.222405227825897	0.221991180825462
128.798812811742	0.221608991496174	0.221283773069077	0.221050710038254	0.220932616237008	0.220941051509420	0.221075190152252	0.221321901740540	0.221657036425092	0.222047788887960	0.222455909555545	0.222841448733353	0.223166667160457	0.223399730191278	0.223517823992511	0.223509388720089	0.223375250077248	0.223128538488956	0.222793403804416	0.222402651341554	0.221994530673983
129.125713351873	0.221617811692698	0.221297248178330	0.221067521022654	0.220951117520274	0.220959432057040	0.221091650748163	0.221334831106920	0.221665168945482	0.222050328494598	0.222452607654039	0.222832628536829	0.223153192051204	0.223382919206877	0.223499322709247	0.223491008172469	0.223358789481342	0.223115609122577	0.222785271284026	0.222400111734917	0.221997832575489
129.452613892004	0.221626505644085	0.221310530415802	0.221084091388261	0.220969353991182	0.220977549520413	0.221107875740454	0.221347575412842	0.221673185063573	0.222052831751366	0.222449353013273	0.222823934585443	0.223139909813732	0.223366348841270	0.223481086238342	0.223472890709095	0.223342564489052	0.223102864816660	0.222777255165934	0.222397608478150	0.222001087216254
129.779514432136	0.221635075157304	0.221323622542100	0.221100424579095	0.220987329440038	0.220995407665115	0.221123868501368	0.221360137307108	0.221681086445453	0.222055299178548	0.222446144956794	0.222815365072224	0.223126817687433	0.223350015650433	0.223463110789486	0.223455032564394	0.223326571728139	0.223090302922398	0.222769353784056	0.222395141050969	0.222004295272732
130.106414972267	0.221643522013464	0.221336527278323	0.221116523989887	0.221005047602901	0.221013010202821	0.221139632354879	0.221372519400609	0.221688874733360	0.222057731288979	0.222442982817832	0.222806918216066	0.223113912951211	0.223333916239638	0.223445392626622	0.223437430026690	0.223310807874629	0.223077920828900	0.222761565496150	0.222392708940540	0.222007457411693
130.433315512398	0.221651847968178	0.221349247306619	0.221132392966775	0.221022512162357	0.221030360792081	0.221155170577379	0.221384724266867	0.221696551546033	0.222060128588155	0.222439865939161	0.222798592261354	0.223101192922913	0.223318047262749	0.223427928067166	0.223420079437432	0.223295269652130	0.223065715962642	0.222753888683480	0.222390311641366	0.222010574290362
130.760216052530	0.221660054751931	0.221361785270750	0.221148034808004	0.221039726748278	0.221047463039082	0.221170486398368	0.221396754442571	0.221704118479037	0.222062491574335	0.222436793672964	0.222790385477603	0.223088654958781	0.223302405421521	0.223410713481246	0.223402977190433	0.223279953831143	0.223053685786937	0.222746321750477	0.222387948655187	0.222013646556559
131.087116592661	0.221668144070437	0.221374143776634	0.221163452764605	0.221056694938581	0.221064320498395	0.221185583001119	0.221408612428103	0.221711577105100	0.222064820738647	0.222433765380695	0.222782296159097	0.223076296452895	0.223286987464919	0.223393745290944	0.223386119731122	0.223264857228393	0.223041827801409	0.222738863124414	0.222385619490875	0.222016674848829
131.414017132792	0.221676117605000	0.221386325392892	0.221178650041083	0.221073420259972	0.221080936673712	0.221200463523346	0.221420300688049	0.221718928974442	0.222067116565191	0.222430780432945	0.222774322624533	0.223064114836637	0.223271790188441	0.223377019969551	0.223369503555808	0.223249976706167	0.223030139541465	0.222731511255074	0.222383323664332	0.222019659796581
131.740917672923	0.221683977012858	0.221398332651378	0.221193629796076	0.221089906188682	0.221097315018574	0.221215131057851	0.221431821651724	0.221726175615090	0.222069379531137	0.222427838209315	0.222766463216673	0.223052107578152	0.223256810433449	0.223360534040841	0.223353125210947	0.223235309171664	0.223018618577792	0.222724264614426	0.222381060698386	0.222022602020212
132.067818213055	0.221691723927529	0.221410168047706	0.221208395143009	0.221106156151183	0.221113458937093	0.221229588653166	0.221443177713671	0.221733318533203	0.222071610106825	0.222424938098286	0.222758716302001	0.223040272181823	0.223242045086518	0.223344284078339	0.223336981292427	0.223220851576351	0.223007262515846	0.222717121696314	0.222378830122699	0.222025502131242
132.394718753186	0.221699359959148	0.221421834041773	0.221222949150745	0.221122173524904	0.221129371784659	0.221243839314190	0.221454371234159	0.221740359213381	0.222073808755861	0.222422079497093	0.222751080270381	0.223028606187756	0.223227491078784	0.223328266704618	0.223321068444861	0.223206600915329	0.222996068995358	0.222710081016137	0.222376631473663	0.222028360732436
132.721619293317	0.221706886694805	0.221433333058265	0.221237294844220	0.221137961638932	0.221145056868637	0.221257886002812	0.221465404539676	0.221747299118976	0.222075975935218	0.222419261811600	0.222743553534724	0.223017107171263	0.223213145385309	0.223312478590590	0.223305383360885	0.223192554226709	0.222985035689842	0.222703141110545	0.222374464294307	0.222031178417931
133.048519833449	0.221714305698873	0.221444667487164	0.221251435205075	0.221153523774704	0.221160517449048	0.221271731638529	0.221476279923409	0.221754139692392	0.222078112095328	0.222416484456171	0.222736134530656	0.223005772742365	0.223199005024453	0.223296916454818	0.223289922780475	0.223178708590992	0.222974160306111	0.222696300537130	0.222372328134198	0.222033955773361
133.375420373580	0.221721618513337	0.221455839684244	0.221265373172277	0.221168863166691	0.221175756739252	0.221285379099049	0.221486999645722	0.221760882355389	0.222080217680175	0.222413746853554	0.222728821716193	0.222994600545286	0.223185067057250	0.223281577062833	0.223274683490271	0.223165061130472	0.222963440583799	0.222689557874135	0.222370222549351	0.222036693375979
133.702320913711	0.221728826658107	0.221466851971557	0.221279111642725	0.221183983003064	0.221190777906620	0.221298831220891	0.221497565934626	0.221767528509378	0.222082293127389	0.222411048434759	0.222721613571423	0.222983588257973	0.223171328586803	0.223266457226461	0.223259662322904	0.223151609008631	0.222952874294896	0.222682911720147	0.222368147102137	0.222039391794773
134.029221453843	0.221735931631340	0.221477706637923	0.221292653471853	0.221198886426366	0.221205584073184	0.221312090799975	0.221507980986243	0.221774079535711	0.222084338868336	0.222408388638942	0.222714508598190	0.222972733591607	0.223157786757675	0.223251553803160	0.223244856156341	0.223138349429549	0.222942459243280	0.222676360693816	0.222366101361191	0.222042051590589
134.356121993974	0.221742934909751	0.221488405939401	0.221306001474224	0.221213576534156	0.221220178316291	0.221325160592200	0.221518246965260	0.221780536795967	0.222086355328207	0.222405766913284	0.222707505319780	0.222962034290129	0.223144438755304	0.223236863695370	0.223230261913235	0.223125279637325	0.222932193264264	0.222669903433561	0.222364084901322	0.222044673316247
134.683022534105	0.221749837948916	0.221498952099758	0.221319158424118	0.221228056379661	0.221234563669243	0.221338043314023	0.221528366005382	0.221786901632238	0.222088342926106	0.222403182712882	0.222700602280615	0.222951488129772	0.223131281805410	0.223222383849866	0.223215876560284	0.223112396915503	0.222922074224142	0.222663538597291	0.222362097303424	0.222047257516650
135.009923074237	0.221756642183579	0.221509347310932	0.221332127056105	0.221242328972404	0.221248743121922	0.221350741643016	0.221538340209774	0.221793175367406	0.222090302075142	0.222400635500627	0.222693798045952	0.222941092918598	0.223118313173424	0.223208111257124	0.223201697107604	0.223099698586511	0.222912100019753	0.222657264862123	0.222360138154389	0.222049804728905
135.336823614368	0.221763349027947	0.221519593733486	0.221344910065615	0.221256397278834	0.221262719621419	0.221363258218429	0.221548171651495	0.221799359305419	0.222092233182509	0.222398124747102	0.222687091201585	0.222930846496044	0.223105530163915	0.223194042950694	0.223187720608108	0.223087182011098	0.222902268578033	0.222651080924111	0.222358207047024	0.222052315482431
135.663724154499	0.221769959875985	0.221529693497060	0.221357510109497	0.221270264222939	0.221276496072641	0.221375595641737	0.221557862373935	0.221805454731560	0.222094136649571	0.222395649930466	0.222680480353547	0.222920746732471	0.223092930120034	0.223180176006590	0.223173944156887	0.223074844587792	0.222892577855594	0.222644985497971	0.222356303579963	0.222054790299067
135.990624694631	0.221776476101707	0.221539648700812	0.221369929806573	0.221283932686855	0.221290075338917	0.221387756477176	0.221567414391236	0.221811462912716	0.222096012871949	0.222393210536347	0.222673964127825	0.222910791528720	0.223080510422959	0.223166507542674	0.223160364890611	0.223062683752353	0.222883025838295	0.222638977316816	0.222354427357586	0.222057229693186
136.317525234762	0.221782899059461	0.221549461413853	0.221382171738180	0.221297405511468	0.221303460242592	0.221399743252283	0.221576829688710	0.221817385097641	0.222097862239602	0.222390806057737	0.222667541170071	0.222900978815678	0.223068268491352	0.223153034718062	0.223146979986937	0.223050696977247	0.222873610540821	0.222633055131891	0.222352577989933	0.222059634171796
136.644425774893	0.221789230084209	0.221559133675682	0.221394238448709	0.221310685496999	0.221316653565614	0.221411558458414	0.221586110223254	0.221823222517216	0.222099685136906	0.222388435994884	0.222661210145324	0.222891306553851	0.223056201780823	0.223139754732532	0.223133786663916	0.223038881771116	0.222864330006278	0.222627217712317	0.222350755092629	0.222062004234651
136.971326315025	0.221795470491804	0.221568667496600	0.221406132446133	0.221323775403591	0.221329658050114	0.221423204551271	0.221595257923756	0.221828976384702	0.222101481942738	0.222386099855187	0.222654969737729	0.222881772732933	0.223044307783399	0.223126664825941	0.223120782179418	0.223027235678260	0.222855182305776	0.222621463844832	0.222348958286798	0.222064340374348
137.298226855156	0.221801621579268	0.221578064858141	0.221417856202528	0.221336677951879	0.221342476398972	0.221434683951403	0.221604274691494	0.221834647895998	0.222103253030549	0.222383797153099	0.222648818650266	0.222872375371392	0.223032584027004	0.223113762277653	0.223107963830560	0.223015756278129	0.222846165538039	0.222615792333538	0.222347187198987	0.222066643076437
137.625127395287	0.221807684625056	0.221587327713472	0.221429412154584	0.221349395823559	0.221355111276383	0.221445999044714	0.221613162400534	0.221840238229882	0.222104998768446	0.222381527410020	0.222642755604478	0.222863112516061	0.223021028074949	0.223101044405974	0.223095328953149	0.223004441184819	0.222837277829000	0.222610201999656	0.222345441461091	0.222068912819516
137.952027935419	0.221813660889326	0.221596457987807	0.221440802704118	0.221361931661941	0.221367565308410	0.221457152182958	0.221621922898117	0.221845748548261	0.222106719519267	0.222379290154202	0.222636779340209	0.222853982241727	0.223009637525416	0.223088508567593	0.223082874921123	0.222993288046575	0.222828517331418	0.222604691681277	0.222343720710271	0.222071150075334
138.278928475550	0.221819551614197	0.221605457578802	0.221452030218566	0.221374288072502	0.221379841083526	0.221468145684230	0.221630558005044	0.221851179996414	0.222108415640656	0.222377084920650	0.222630888615339	0.222844982650733	0.222998410010969	0.223076152157033	0.223070599146008	0.222982294545304	0.222819882224491	0.222599260233125	0.222342024588882	0.222073355308888
138.605829015681	0.221825358024010	0.221614328356952	0.221463097031481	0.221386467623426	0.221391941153155	0.221478981833444	0.221639069516057	0.221856533703223	0.222110087485140	0.222374911251021	0.222625082205525	0.222836111872584	0.222987343198054	0.223063972606109	0.223058499076379	0.222971458396091	0.222811370713480	0.222593906526316	0.222340352744399	0.222075528978517
138.932729555813	0.221831081325585	0.221623072165980	0.221474005443014	0.221398472846139	0.221403868032205	0.221489662882809	0.221647459200205	0.221861810781417	0.222111735400198	0.222372768693536	0.222619358903952	0.222827368063556	0.222976434786522	0.223051967383396	0.223046572197330	0.222960777346727	0.222802981029332	0.222588629448123	0.222338704829341	0.222077671536003
139.259630095944	0.221836722708464	0.221631690823219	0.221484757720394	0.221410306235834	0.221415624199583	0.221500191052298	0.221655728801221	0.221867012327795	0.222113359728337	0.222370656802880	0.222613717521073	0.222818749406317	0.222965682509143	0.223040133993702	0.223034816029952	0.222950249177239	0.222794711428317	0.222583427901745	0.222337080501203	0.222079783426659
139.586530636075	0.221842283345165	0.221640186119991	0.221495356098398	0.221421970251989	0.221427212098719	0.221510568530110	0.221663880037877	0.221872139423458	0.222114960807161	0.222368575140114	0.222608156884373	0.222810254109546	0.222955084131139	0.223028469977548	0.223023228130817	0.222939871699428	0.222786560191662	0.222578300806083	0.222335479422380	0.222081865089426
139.913431176207	0.221847764391423	0.221648559821977	0.221505802779818	0.221433467318879	0.221438634138068	0.221520797473123	0.221671914604344	0.221877193134033	0.222116538969442	0.222366523272581	0.222602675838115	0.222801880407561	0.222944637449720	0.223016972910658	0.223011806091469	0.222929642756415	0.222778525625195	0.222573247095509	0.222333901260100	0.222083916956960
140.240331716338	0.221853166986432	0.221656813669585	0.221516099935915	0.221444799826081	0.221449892691611	0.221530880007345	0.221679834170545	0.221882174509894	0.222118094543187	0.222364500773814	0.222597273243107	0.222793626559953	0.222934340293623	0.223005640403457	0.223000547537927	0.222919560222194	0.222770606058995	0.222568265719648	0.222332345686355	0.222085939455727
140.567232256469	0.221858492253079	0.221664949378316	0.221526249706873	0.221455970128968	0.221460990099353	0.221540818228351	0.221687640382501	0.221887084586383	0.222119627851712	0.222362507223454	0.222591947976461	0.222785490851223	0.222924190522666	0.222994470100570	0.222989450130186	0.222909622001188	0.222762799847040	0.222563355643160	0.222330812377831	0.222087933006088
140.894132796601	0.221863741298179	0.221672968639111	0.221536254202244	0.221466980549202	0.221471928667804	0.221550614201724	0.221695334862671	0.221891924384020	0.222121139213703	0.222360542207156	0.222586698931362	0.222777471590428	0.222914186027296	0.222983459680337	0.222978511561736	0.222899826027816	0.222755105366871	0.222558515845523	0.222329301015841	0.222089898022386
141.221033336732	0.221868915212706	0.221680873118713	0.221546115501384	0.221477833375213	0.221482710670459	0.221560269963482	0.221702919210294	0.221896694908721	0.222122628943285	0.222358605316508	0.222581525016835	0.222769567110827	0.222904324728156	0.222972606854327	0.222967729559081	0.222890170266059	0.222747521019248	0.222553745320824	0.222327811286260	0.222091834913035
141.547933876863	0.221874015072017	0.221688664460007	0.221555835653888	0.221488530862677	0.221493338348276	0.221569787520499	0.221710395001718	0.221901397152000	0.222124097350086	0.222356696148941	0.222576425157524	0.222761775769533	0.222894604575652	0.222961909366864	0.222957101881265	0.222880652709042	0.222740045227825	0.222549043077545	0.222326342879460	0.222093744080603
141.874834416995	0.221879041936080	0.221696344282362	0.221565416680016	0.221499075234984	0.221503813910134	0.221579168850926	0.221717763790728	0.221906032091185	0.222125544739302	0.222354814307650	0.222571398293462	0.222754095947179	0.222885023549525	0.222951364994557	0.222946626319408	0.222871271378616	0.222732676438815	0.222544408138361	0.222324895490244	0.222095625921895
142.201734957126	0.221883996849689	0.221703914181971	0.221574860571108	0.221509468683699	0.221514139533298	0.221588415904601	0.221725027108871	0.221910600689610	0.222126971411764	0.222352959401508	0.222566443379854	0.222746526047571	0.222875579658434	0.222940971545842	0.222936300696244	0.222862024324942	0.222725413120673	0.222539839539936	0.222323468817782	0.222097480828037
142.528635497257	0.221888880842684	0.221711375732177	0.221584169290004	0.221519713369022	0.221524317363868	0.221597530603450	0.221732186465771	0.221915103896823	0.222128377663994	0.222351131044988	0.222561559386859	0.222739064497365	0.222866270939539	0.222930726860520	0.222926122865674	0.222852909626093	0.222718253763774	0.222535336332724	0.222322062565553	0.222099309184558
142.855536037388	0.221893694930166	0.221718730483808	0.221593344771450	0.221529811420230	0.221534349517230	0.221606514841895	0.221739243349443	0.221919542648782	0.222129763788270	0.222349328858080	0.222556745299378	0.222731709745735	0.222857095458093	0.222920628809313	0.222916090712314	0.222843925387649	0.222711196880102	0.222530897580766	0.222320676441277	0.222101111371467
143.182436577520	0.221898440112705	0.221725979965490	0.221602388922498	0.221539764936125	0.221544238078486	0.221615370487239	0.221746199226608	0.221923917868046	0.222131130072688	0.222347552466213	0.222552000116840	0.222724460264054	0.222848051307046	0.222910675293418	0.222906202151058	0.222835069742306	0.222704241002938	0.222526522361502	0.222319310156860	0.222102887763334
143.509337117651	0.221903117376550	0.221733125683972	0.221611303622905	0.221549575985469	0.221553985102899	0.221624099380060	0.221753055542990	0.221928230463971	0.222132476801219	0.222345801500179	0.222547322852995	0.222717314545572	0.222839136606639	0.222900864244075	0.222896455126646	0.222826340849485	0.222697384686557	0.222522209765578	0.222317963428330	0.222104638729369
143.836237657782	0.221907727693836	0.221740169124438	0.221620090725523	0.221559246607412	0.221563592616312	0.221632703334591	0.221759813723622	0.221932481332896	0.222133804253771	0.222344075596052	0.222542712535710	0.222710271105108	0.222830349504022	0.222891193622133	0.222886847613234	0.222817736894955	0.222690626505926	0.222517958896653	0.222316635975779	0.222106364633497
144.163138197914	0.221912272022780	0.221747111750810	0.221628752056682	0.221568778811917	0.221573062615572	0.221641184139096	0.221766475173139	0.221936671358333	0.222135112706243	0.222342374395116	0.222538168206767	0.222703328478736	0.222821688172863	0.222881661417628	0.222877377613974	0.222809256090450	0.222683965056410	0.222513768871218	0.222315327523307	0.222108065834433
144.490038738045	0.221916751307886	0.221753955006061	0.221637289416574	0.221578174580181	0.221582397068945	0.221649543556246	0.221773041276071	0.221940801411144	0.222136402430589	0.222340697543790	0.222533688921661	0.222696485223486	0.222813150812972	0.222872265649365	0.222868043160602	0.222800896673301	0.222677398953478	0.222509638818407	0.222314037798962	0.222109742685759
144.816939278176	0.221921166480139	0.221760700312508	0.221645704579622	0.221587435865040	0.221591597916526	0.221657783323481	0.221779513397133	0.221944872349730	0.222137673694866	0.222339044693554	0.222529273749409	0.222689739917039	0.222804735649924	0.222863004364507	0.222858842313022	0.222792656906067	0.222670926832416	0.222505567879821	0.222312766534686	0.222111395535996
145.143839818308	0.221925518457198	0.221767349072110	0.221653999294854	0.221596564591381	0.221600667070638	0.221665905153372	0.221785892881505	0.221948885020204	0.222138926763298	0.222337415500876	0.222524921772350	0.222683091157437	0.222796440934693	0.222853875638166	0.222849773158910	0.222784535076177	0.222664547348045	0.222501555209348	0.222311513466254	0.222113024728675
145.470740358439	0.221929808143588	0.221773902666762	0.221662175286261	0.221605562656539	0.221609606416236	0.221673910733979	0.221792181055113	0.221952840256568	0.222140161896325	0.222335809627139	0.222520632085961	0.222676537562786	0.222788264943287	0.222844877573009	0.222840833813313	0.222776529495570	0.222658259174438	0.222497599972985	0.222310278333228	0.222114630602412
145.797640898570	0.221934036430888	0.221780362458576	0.221670234253159	0.221614431930691	0.221618417811293	0.221681801729200	0.221798379224905	0.221956738880887	0.222141379350660	0.222334226738577	0.222516403798662	0.222670077770973	0.222780205976389	0.222836008298857	0.222832022418256	0.222768638500350	0.222652061004646	0.222493701348666	0.222309060878894	0.222116213490976
146.124541438702	0.221938204197913	0.221786729790171	0.221678177870544	0.221623174257249	0.221627103087190	0.221689579779116	0.221804488679123	0.221960581703461	0.222142579379341	0.222332666506197	0.222512236031637	0.222663710439378	0.222772262359005	0.222827265972300	0.222823337142360	0.222760860450434	0.222645951550429	0.222489858526093	0.222307860850214	0.222117773723356
146.451441978833	0.221942312310902	0.221793005984947	0.221686007789434	0.221631791453238	0.221635664049093	0.221697246500336	0.221810510687570	0.221964369522990	0.222143762231785	0.222331128605718	0.222508127918649	0.222657434244603	0.222764432440117	0.222818648776312	0.222814776180457	0.222753193729215	0.222639929541982	0.222486070706565	0.222306677997770	0.222119311623836
146.778342518964	0.221946361623694	0.221799192347363	0.221693725637216	0.221640285309673	0.221644102476333	0.221704803486329	0.221816446501874	0.221968103126743	0.222144928153839	0.222329612717498	0.222504078605857	0.222651247882188	0.222756714592334	0.222810154919878	0.222806337753218	0.222745636743223	0.222633993727680	0.222482337102813	0.222305512075717	0.222120827512056
147.105243059096	0.221950352977909	0.221805290163206	0.221701333017987	0.221648657591938	0.221652420122771	0.221712252307755	0.221822297355747	0.221971783290720	0.222146077387830	0.222328118526473	0.222500087251643	0.222645150066346	0.222749107211564	0.222801782637613	0.222798020106780	0.222738187921798	0.222628142873807	0.222478656938836	0.222304362841726	0.222122321703082
147.432143599227	0.221954287203117	0.221811300699860	0.221708831512881	0.221656910040147	0.221660618717166	0.221719594512794	0.221828064465244	0.221975410779817	0.222147210172619	0.222326645722086	0.222496153026436	0.222639139529692	0.222741608716671	0.222793530189405	0.222789821512386	0.222730845716760	0.222622375764311	0.222475029449740	0.222303230056938	0.222123794507469
147.759044139358	0.221958165117017	0.221817225206568	0.221716222680402	0.221665044369507	0.221668699963532	0.221726831627466	0.221833749029014	0.221978986347977	0.222148326743645	0.222325193998226	0.222492275112536	0.222633215022985	0.222734217549150	0.222785395860046	0.222781740266020	0.222723608602088	0.222616691200541	0.222471453881580	0.222302113485913	0.222125246231330
148.085944679490	0.221961987525604	0.221823064914694	0.221723508056748	0.221673062270676	0.221676665541494	0.221733965155950	0.221839352228550	0.221982510738355	0.222149427332979	0.222323763053164	0.222488452703951	0.222627375314860	0.222726932172805	0.222777377958878	0.222773774688059	0.222716475073605	0.222611088001005	0.222467929491203	0.222301012896579	0.222126677176393
148.412845219621	0.221965755223335	0.221828821037975	0.221730689156127	0.221680965410112	0.221684517106635	0.221740996580894	0.221844875228434	0.221985984683469	0.222150512169370	0.222322352589488	0.222484685006220	0.222621619191579	0.222719751073427	0.222769474819442	0.222765923122919	0.222709443648661	0.222605565001122	0.222464455546090	0.222299928060189	0.222128087640069
148.739745759752	0.221969468993297	0.221834494772777	0.221737767471075	0.221688755430421	0.221692256290842	0.221747927363726	0.221850319176578	0.221989408905350	0.222151581478293	0.222320962314045	0.222480971236258	0.222615945456778	0.222712672758479	0.222761684799133	0.222758183938713	0.222702512865829	0.222600121052979	0.222461031324209	0.222298858751266	0.222129477915512
149.066646299884	0.221973129607369	0.221840087298342	0.221744744472765	0.221696433950700	0.221699884702645	0.221754758944956	0.221855685204465	0.221992784115698	0.222152635481996	0.222319591937878	0.222477310622187	0.222610352931214	0.222705695756790	0.222754006278855	0.222750555526911	0.222695681284600	0.222594755025092	0.222457656113862	0.222297804747564	0.222130848291681
149.393546840015	0.221976737826381	0.221845599777033	0.221751621611314	0.221704002566869	0.221707403927549	0.221761492744474	0.221860974427382	0.221996111016022	0.222153674399545	0.222318241176163	0.222473702403176	0.222604840452523	0.222698818618242	0.222746437662687	0.222743036302006	0.222688947485083	0.222589465802176	0.222454329213538	0.222296765830016	0.222132199053397
149.720447380146	0.221980294400273	0.221851033354576	0.221758400316080	0.221711462852006	0.221714815528369	0.221768130161848	0.221866187944653	0.221999390297795	0.222154698446871	0.222316909748155	0.222470145829284	0.222599406874981	0.222692039913476	0.222738977377550	0.222735624701187	0.222682310067709	0.222584252284906	0.222451049931766	0.222295741782691	0.222133530481405
150.047347920278	0.221983800068252	0.221856389160298	0.221765081995966	0.221718816356673	0.221722121045547	0.221774672576615	0.221871326839868	0.222002622642588	0.222155707836814	0.222315597377127	0.222466640161306	0.222594051069259	0.222685358233591	0.222731623872883	0.222728319184010	0.222675767652943	0.222579113389692	0.222447817586973	0.222294732392748	0.222134842852433
150.374248460409	0.221987255558943	0.221861668307362	0.221771668039706	0.221726064609241	0.221729321997479	0.221781121348564	0.221876392181105	0.222005808722221	0.222156702779168	0.222314303790314	0.222463184670616	0.222588771922196	0.222678772189851	0.222724375620316	0.222721118232078	0.222669318880994	0.222574048048455	0.222444631507342	0.222293737450394	0.222136136439247
150.701149000540	0.221990661590544	0.221866871892998	0.221778159816159	0.221733209116202	0.221736419880827	0.221787477818024	0.221881385021157	0.222008949198894	0.222157683480725	0.222313028718853	0.222459778639015	0.222583568336560	0.222672280413398	0.222717231113356	0.222714020348731	0.222662962411536	0.222569055208404	0.222441491030669	0.222292756748838	0.222137411510709
151.028049540672	0.221994018870972	0.221872000998730	0.221784558674591	0.221740251362486	0.221743416170831	0.221793743306136	0.221886306397747	0.222012044725332	0.222158650145316	0.222311771897731	0.222456421358588	0.222578439230828	0.222665881554967	0.222710188867073	0.222707024058728	0.222656696923424	0.222564133831815	0.222438395504232	0.222291790084248	0.222138668331832
151.354950080803	0.221997328098011	0.221877056690605	0.221790865944954	0.221747192811770	0.221750312321616	0.221799919115135	0.221891157333745	0.222015095944916	0.222159602973853	0.222310533065726	0.222453112131550	0.222573383538955	0.222659574284605	0.222703247417789	0.222700127907944	0.222650521114426	0.222559282895817	0.222435344284648	0.222290837255711	0.222139907163837
151.681850620934	0.222000589959459	0.221882040019407	0.221797082938166	0.221754034906780	0.221757109766493	0.221806006528613	0.221895938837381	0.222018103491818	0.222160542164376	0.222309311965358	0.222449850270102	0.222568400210153	0.222653357291393	0.222696405322780	0.222693330463067	0.222644433700948	0.222554501392182	0.222432336737747	0.222289898065189	0.222141128264206
152.008751161066	0.222003805133268	0.221886952020883	0.221803210946381	0.221760779069593	0.221763809918258	0.221812006811794	0.221900651902452	0.222021067991134	0.222161467912088	0.222308108342829	0.222446635096293	0.222563488208678	0.222647229283179	0.222689661159968	0.222686630311302	0.222638433417768	0.222549788327111	0.222429372238432	0.222288972317478	0.222142331886735
152.335651701197	0.222006974287688	0.221891793715955	0.221809251243258	0.221767426701930	0.221770414169487	0.221817921211789	0.221905297508534	0.222023990059011	0.222162380409398	0.222306921947978	0.222443465941874	0.222558646513606	0.222641188986303	0.222683013527630	0.222680026060074	0.222632519017774	0.222545142721030	0.222426450170555	0.222288059820168	0.222143518281587
152.662552241328	0.222010098081403	0.221896566110932	0.221815205084225	0.221773979185452	0.221776923892821	0.221823750957860	0.221909876621179	0.222026870302780	0.222163279845962	0.222305752534220	0.222440342148160	0.222553874118630	0.222635235145336	0.222676461044109	0.222673516336740	0.222626689271703	0.222540563608385	0.222423569926787	0.222287160383605	0.222144687695346
152.989452781460	0.222013177163669	0.221901270197719	0.221821073706743	0.221780437882040	0.221783340441257	0.221829497261676	0.221914390192121	0.222029709321075	0.222164166408720	0.222304599858501	0.222437263065895	0.222549170031844	0.222629366522819	0.222670002347522	0.222667099788305	0.222620942967887	0.222536050037444	0.222420730908492	0.222286273820848	0.222145840371065
153.316353321591	0.222016212174449	0.221905906954024	0.221826858330559	0.221786804134085	0.221789665148424	0.221835161317561	0.221918839159470	0.222032507703966	0.222165040281939	0.222303463681247	0.222434228055115	0.222544533275539	0.222623581899003	0.222663636095478	0.222660775081139	0.222615278912004	0.222531601070096	0.222417932525602	0.222285399947630	0.222146976548320
153.643253861722	0.222019203744547	0.221910477343560	0.221832560157963	0.221793079264762	0.221795899328864	0.221840744302745	0.221923224447909	0.222035266033075	0.222165901647245	0.222302343766313	0.222431236485018	0.222539962886003	0.222617880071600	0.222657360964801	0.222654540900700	0.222609695926820	0.222527215781658	0.222415174196494	0.222284538582324	0.222148096463254
153.970154401853	0.222022152495737	0.221914982316249	0.221838180374035	0.221799264578310	0.221802044278302	0.221846247377608	0.221927546968887	0.222037984881698	0.222166750683667	0.222301239880933	0.222428287733828	0.222535457913315	0.222612259855529	0.222651175651254	0.222648395951262	0.222604192851958	0.222522893260680	0.222412455347871	0.222283689545903	0.222149200348635
154.297054941985	0.222025059040896	0.221919422808413	0.221843720146894	0.221805361360298	0.221808101273919	0.221851671685922	0.221931807620807	0.222040664814928	0.222167587567670	0.222300151795673	0.222425381188671	0.222531017421152	0.222606720082671	0.222645078869267	0.222642338955646	0.222598768543644	0.222518632608761	0.222409775414642	0.222282852661900	0.222150288433896
154.623955482116	0.222027923984124	0.221923799742975	0.221849180627938	0.221811370877894	0.221814071574615	0.221857018355087	0.221936007289212	0.222043306389768	0.222168412473195	0.222299079284382	0.222422516245443	0.222526640486591	0.222601259601627	0.222639069351671	0.222636368654951	0.222593421874479	0.222514432940357	0.222407133839803	0.222282027756376	0.222151360945187
154.950856022247	0.222030747920880	0.221928114029646	0.221854562952086	0.221817294380131	0.221819956421270	0.221862288496368	0.221940146846970	0.222045910155248	0.222169225571691	0.222298022124148	0.222419692308687	0.222522326199920	0.222595877277479	0.222633145849434	0.222630483808296	0.222588151733200	0.222510293382599	0.222404530074323	0.222281214657880	0.222152418105422
155.277756562379	0.222033531438096	0.221932366565118	0.221859868238013	0.221823133098163	0.221825757037004	0.221867483205121	0.221944227154456	0.222048476652542	0.222170027032155	0.222296980095248	0.222416908791472	0.222518073664448	0.222590571991553	0.222627307131404	0.222624683192563	0.222582957024447	0.222506213075113	0.222401963577030	0.222280413197417	0.222153460134323
155.604657102510	0.222036275114304	0.221936558233247	0.221865097588381	0.221828888245521	0.221831474627430	0.221872603561028	0.221948249059732	0.222051006415076	0.222170817021164	0.222295952981104	0.222414165115264	0.222513881996320	0.222585342641186	0.222621551984046	0.222618965602137	0.222577836668541	0.222502191169838	0.222399433814497	0.222279623208409	0.222154487248467
155.931557642641	0.222038979519758	0.221940689905240	0.221870252090071	0.221834561018369	0.221837110380905	0.221877650628314	0.221952213398718	0.222053499968641	0.222171595702911	0.222294940568239	0.222411460709812	0.222509750324328	0.222580188139497	0.222615879211199	0.222613329848662	0.222572789601255	0.222498226830853	0.222396940260933	0.222278844526662	0.222155499661333
156.258458182773	0.222041645216545	0.221944762439831	0.221875332814405	0.221840152595748	0.221842665468778	0.221882625455974	0.221956120995372	0.222055957831503	0.222172363239240	0.222293942646230	0.222408795013025	0.222505677789738	0.222575107415163	0.222610287633820	0.222607774760791	0.222567814773596	0.222494319234199	0.222394482398071	0.222278076990334	0.222156497583342
156.585358722904	0.222044272758711	0.221948776683465	0.221880340817372	0.221845664139825	0.221848141045629	0.221887529077987	0.221959972661858	0.222058380514510	0.222173119789676	0.222292959007668	0.222406167470859	0.222501663546104	0.222570099412196	0.222604776089744	0.222602299183940	0.222562911151584	0.222490467567714	0.222392059715064	0.222277320439899	0.222157481221905
156.912259263035	0.222046862692371	0.221952733470473	0.221885277139848	0.221851096796132	0.221853538249515	0.221892362513532	0.221963769198714	0.222060768521198	0.222173865511463	0.222291989448110	0.222403577537200	0.222497706759096	0.222565163089721	0.222599343433438	0.222596901980055	0.222558077716040	0.222486671030859	0.222389671708377	0.222276574718112	0.222158450781464
157.239159803167	0.222049415555821	0.221956633623242	0.221890142807809	0.221856451693803	0.221858858202204	0.221897126767201	0.221967511395022	0.222063122347896	0.222174600559593	0.222291033766040	0.222401024673751	0.222493806606328	0.222560297421761	0.222593988535767	0.222591582027367	0.222553313462370	0.222482928834552	0.222387317881680	0.222275839669983	0.222159406463534
157.566060343298	0.222051931879654	0.221960477952388	0.221894938832546	0.221861729945813	0.221864102009405	0.221901822829209	0.221971200028568	0.222065442483828	0.222175325086841	0.222290091762828	0.222398508349918	0.222489962277183	0.222555501397025	0.222588710283757	0.222586338220166	0.222548617400363	0.222479240201006	0.222384997745749	0.222275115142736	0.222160348466747
157.892960883429	0.222054412186870	0.221964267256926	0.221899666210875	0.221866932649206	0.221869270761004	0.221906451675595	0.221974835866005	0.222067729411216	0.222176039243794	0.222289163242687	0.222396028042703	0.222486172972646	0.222550774018696	0.222583507580365	0.222581169468568	0.222543988553978	0.222475604363569	0.222382710818361	0.222274400985784	0.222161276986889
158.219861423561	0.222056856992981	0.221968002324432	0.221904325925346	0.221872060885324	0.221874365531286	0.221911014268429	0.221978419663015	0.222069983605381	0.222176743178883	0.222288248012629	0.222393583236593	0.222482437905140	0.222546114304226	0.222578379344248	0.222576074698286	0.222539425961144	0.222472020566560	0.222380456624197	0.222273697050695	0.222162192216947
158.546761963692	0.222059266806120	0.221971683931213	0.221908918944445	0.221877115720030	0.221879387379160	0.221915511556011	0.221981952164463	0.222072205534839	0.222177437038416	0.222287345882432	0.222391173423455	0.222478756298360	0.222541521285128	0.222573324509542	0.222571052850413	0.222534928673563	0.222468488065114	0.222378234694739	0.222273003191162	0.222163094347145
158.873662503823	0.222061642127148	0.221975312842460	0.221913446222794	0.221882098203933	0.221884337348377	0.221919944473067	0.221985434104550	0.222074395661402	0.222178120966607	0.222286456664594	0.222388798102426	0.222475127387113	0.222536994006779	0.222568342025640	0.222566102881197	0.222530495756508	0.222465006125027	0.222376044568177	0.222272319262972	0.222163983564983
159.200563043955	0.222063983449759	0.221978889812416	0.221917908701354	0.221887009372603	0.221889216467750	0.221924313940944	0.221988866206971	0.222076554440270	0.222178795105605	0.222285580174300	0.222386456779816	0.222471550417158	0.222532531528220	0.222563430856970	0.222561223761824	0.222526126288631	0.222461574022606	0.222373885789309	0.222271645123975	0.222164860055278
159.527463584086	0.222066291260577	0.221982415584526	0.221922307307616	0.221891850246789	0.221894025751367	0.221928620867803	0.221992249185063	0.222078682320129	0.222179459595524	0.222284716229376	0.222384148968999	0.222468024645049	0.222528132921958	0.222558589982785	0.222556414478208	0.222521819361773	0.222458191044515	0.222371757909451	0.222270980634056	0.222165724000203
159.854364124217	0.222068566039264	0.221985890891594	0.221926642955796	0.221896621832630	0.221898766198800	0.221932866148805	0.221995583741951	0.222080779743241	0.222180114574473	0.222283864650259	0.222381874190313	0.222464549337981	0.222523797273779	0.222553818396945	0.222551674030776	0.222517574080772	0.222454856487627	0.222369660486339	0.222270325655108	0.222166575579320
160.181264664349	0.222070808258613	0.221989316455937	0.221930916547026	0.221901325121862	0.221903438795314	0.221937050666299	0.221998870570697	0.222082847145541	0.222180760178585	0.222283025259955	0.222379631970964	0.222461123773639	0.222519523682549	0.222549115107714	0.222547001434262	0.222513389563279	0.222451569658882	0.222367593084040	0.222269680050996	0.222167414969625
160.508165204480	0.222073018384654	0.221992692989530	0.221935128969538	0.221905961092027	0.221908044512072	0.221941175290004	0.222002110354442	0.222084884956721	0.222181396542043	0.222282197884003	0.222377421844923	0.222457747240047	0.222515311260038	0.222544479137549	0.222542395717505	0.222509264939574	0.222448329875138	0.222365555272861	0.222269043687539	0.222168242345578
160.835065744611	0.222075196876744	0.221996021194161	0.221939281098851	0.221910530706676	0.221912584306337	0.221945240877191	0.222005303766552	0.222086893600326	0.222182023797112	0.222281382350438	0.222375243352834	0.222454419035416	0.222511159130725	0.222539909522901	0.222537855923240	0.222505199352387	0.222445136463029	0.222363546629257	0.222268416432471	0.222169057879143
161.161966284743	0.222077344187666	0.221999301761570	0.221943373797954	0.221915034915568	0.221917059121670	0.221949248272862	0.222008451470751	0.222088873493835	0.222182642074160	0.222280578489760	0.222373096041913	0.222451138468007	0.222507066431623	0.222535405314009	0.222533381107908	0.222501191956717	0.222441988758830	0.222361566735748	0.222267798155423	0.222169861739822
161.488866824874	0.222079460763720	0.222002535373599	0.221947407917482	0.221919474654869	0.221921469888126	0.221953198309922	0.222011554121266	0.222090825048755	0.222183251501692	0.222279786134891	0.222370979465859	0.222447904855979	0.222503032312096	0.222530965574709	0.222528970341452	0.222497241919658	0.222438886108316	0.222359615180829	0.222267188727892	0.222170654094691
161.815767365005	0.222081547044823	0.222005722702329	0.221951384295896	0.221923850847343	0.221925817522450	0.221957091809356	0.222014612362958	0.222092748670701	0.222183852206373	0.222279005121147	0.222368893184757	0.222444717527249	0.222499055933682	0.222526589382236	0.222524622707129	0.222493348420224	0.222435827866624	0.222357691558884	0.222266588023212	0.222171435108436
162.142667905137	0.222083603464590	0.222008864410222	0.221955303759655	0.221928164402548	0.221930102928263	0.221960929580398	0.222017626831460	0.222094644759483	0.222184444313054	0.222278235286201	0.222366836764991	0.222441575819358	0.222495136469924	0.222522275827032	0.222520337301317	0.222489510649183	0.222432813398123	0.222355795470102	0.222265995916531	0.222172204943383
162.469568445268	0.222085630450433	0.222011961150256	0.221959167123390	0.221932416217023	0.221934326996254	0.221964712420699	0.222020598153306	0.222096513709188	0.222185027944800	0.222277476470046	0.222364809779148	0.222438479079324	0.222491273106190	0.222518024012557	0.222516113233327	0.222485727808883	0.222429842076278	0.222353926520398	0.222265412284785	0.222172963759538
162.796468985399	0.222087628423645	0.222015013566065	0.221962975190070	0.221936607174475	0.221938490604362	0.221968441116492	0.222023526946061	0.222098355908264	0.222185603222916	0.222276728514971	0.222362811805937	0.222435426663515	0.222487465039510	0.222513833055106	0.222511949625219	0.222481999113090	0.222426913283523	0.222352084321323	0.222264837006671	0.222173711714614
163.123369525531	0.222089597799489	0.222018022292071	0.221966728751174	0.221940738145962	0.221942594617962	0.221972116442759	0.222026413818452	0.222100171739596	0.222186170266967	0.222275991265518	0.222360842430093	0.222432417937510	0.222483711478408	0.222509702083619	0.222507845611620	0.222478323786824	0.222424026411133	0.222350268489991	0.222264269962620	0.222174448964067
163.450270065662	0.222091538987286	0.222020987953614	0.221970428586848	0.221944809990075	0.221946639890040	0.221975739163387	0.222029259370494	0.222101961580592	0.222186729194809	0.222275264568456	0.222358901242297	0.222429452275968	0.222480011642733	0.222505630239507	0.222503800339542	0.222474701066196	0.222421180859091	0.222348478648996	0.222263711034779	0.222175175661130
163.777170605793	0.222093452390495	0.222023911167084	0.221974075466077	0.221948823553114	0.221950627261376	0.221979310031331	0.222032064193613	0.222103725803256	0.222187280122612	0.222274548272746	0.222356987839089	0.222426529062499	0.222476364763505	0.222501616676469	0.222499812968207	0.222471130198253	0.222418376035973	0.222346714426332	0.222263160106976	0.222175891956841
164.104071145925	0.222095338406802	0.222026792540047	0.221977670146835	0.221952779669268	0.221954557560713	0.221982829788769	0.222034828870769	0.222105464774268	0.222187823164881	0.222273842229511	0.222355101822782	0.222423647689536	0.222472770082748	0.222497660560315	0.222495882668870	0.222467610440816	0.222415611358818	0.222344975455321	0.222262617064708	0.222176598000076
164.430971686056	0.222097197428202	0.222029632671375	0.221981213376248	0.221956679160785	0.221958431604934	0.221986299167254	0.222037553976579	0.222107178855060	0.222188358434484	0.222273146292007	0.222353242801383	0.222420807558209	0.222469226853335	0.222493761068799	0.222492008624650	0.222464141062332	0.222412886253009	0.222343261374530	0.222262081795106	0.222177293937581
164.757872226187	0.222099029841079	0.222032432151368	0.221984705890750	0.221960522838143	0.221962250199229	0.221989718887869	0.222040240077435	0.222108868401889	0.222188886042672	0.222272460315587	0.222351410388507	0.222418008078217	0.222465734338834	0.222489917391441	0.222488190030356	0.222460721341717	0.222410200152153	0.222341571827701	0.222261554186919	0.222177979914001
165.084772766318	0.222100836026283	0.222035191561875	0.221988148416233	0.221964311500223	0.221966014137263	0.221993089661379	0.222042887731623	0.222110533765916	0.222189406099104	0.222271784157678	0.222349604203303	0.222415248667710	0.222462291813351	0.222486128729362	0.222484426092322	0.222457350568208	0.222407552497965	0.222339906463674	0.222261034130487	0.222178656071911
165.411673306450	0.222102616359218	0.222037911476419	0.221991541668200	0.221968045934467	0.221969724201342	0.221996412188371	0.222045497489436	0.222112175293274	0.222189918711870	0.222271117677744	0.222347823870369	0.222412528753167	0.222458898561386	0.222482394295119	0.222480716028244	0.222454028041217	0.222404942740152	0.222338264936317	0.222260521517721	0.222179322551846
165.738573846581	0.222104371209912	0.222040592460312	0.221994886351910	0.221971726917048	0.221973381162573	0.221999687159406	0.222048069893294	0.222113793325140	0.222190423987513	0.222270460737263	0.222346069019676	0.222409847769274	0.222455553877676	0.222478713312538	0.222477059067014	0.222450753070182	0.222402370336296	0.222336646904451	0.222260016242078	0.222179979492327
166.065474386712	0.222106100943097	0.222043235070777	0.221998183162531	0.221975355213032	0.221976985781028	0.222002915255163	0.222050605477850	0.222115388197812	0.222190922031051	0.222269813199696	0.222344339286492	0.222407205158810	0.222452257067056	0.222475085016555	0.222473454448559	0.222447524974425	0.222399834751741	0.222335052031781	0.222259518198542	0.222180627029895
166.392374926844	0.222107805918284	0.222045839857060	0.222001432785279	0.221978931576530	0.221980538805898	0.222006097146577	0.222053104770105	0.222116960242769	0.222191412945997	0.222269174930456	0.222342634311305	0.222404600372528	0.222449007444308	0.222471508653058	0.222469901423689	0.222444343083012	0.222397335459486	0.222333479986824	0.222259027283596	0.222181265299136
166.719275466975	0.222109486489839	0.222048407360545	0.222004635895564	0.221982456750862	0.221984040975653	0.222009233494978	0.222055568289518	0.222118509786751	0.222191896834386	0.222268545796884	0.222340953739751	0.222402032869043	0.222445804334024	0.222467983478726	0.222466399253935	0.222441206734611	0.222394871940073	0.222331930442843	0.222258543395208	0.222181894432709
167.046176007106	0.222111143007056	0.222050938114868	0.222007793159127	0.221985931468709	0.221987493018192	0.222012324952233	0.222057996548113	0.222120037151816	0.222192373796788	0.222267925668219	0.222339297222534	0.222399502114721	0.222442647070462	0.222464508760880	0.222462947211397	0.222438115277358	0.222392443681479	0.222330403077778	0.222258066432807	0.222182514561374
167.373076547238	0.222112775814230	0.222053432646026	0.222010905232180	0.221989356452263	0.221990895650994	0.222015372160876	0.222060390050585	0.222121542655418	0.222192843932337	0.222267314415573	0.222337664415360	0.222397007583563	0.222439534997409	0.222461083777326	0.222459544578596	0.222435068068715	0.222390050179008	0.222328897574177	0.222257596297258	0.222183125814021
167.699977087369	0.222114385250727	0.222055891472490	0.222013972761544	0.221992732413382	0.221994249581270	0.222018375754247	0.222062749294404	0.222123026610462	0.222193307338747	0.222266711911901	0.222336054978864	0.222394548757100	0.222436467468045	0.222457707816208	0.222456190648320	0.222432064475345	0.222387690935189	0.222327413619133	0.222257132890848	0.222183728317693
168.026877627500	0.222115971651055	0.222058315105306	0.222016996384782	0.221996060053731	0.221997555506110	0.222021336356619	0.222065074769921	0.222124489325378	0.222193764112335	0.222266118031979	0.222334468578536	0.222392125124284	0.222433443844808	0.222454380175859	0.222452884723481	0.222429103872973	0.222385365459673	0.222325950904218	0.222256676117262	0.222184322197616
168.353778167632	0.222117535344936	0.222060704048208	0.222019976730329	0.221999340064937	0.222000814112623	0.222024254583331	0.222067366960468	0.222125931104179	0.222194214348035	0.222265532652372	0.222332904884656	0.222389736181383	0.222430463499262	0.222451100164654	0.222449626116969	0.222426185646262	0.222383073269127	0.222324509125418	0.222256225881562	0.222184907577224
168.680678707763	0.222119076657372	0.222063058797720	0.222022914417629	0.222002573128723	0.222004026078086	0.222027131040913	0.222069626342459	0.222127352246528	0.222194658139427	0.222264955651413	0.222331363572221	0.222387381431872	0.222427525811963	0.222447867100869	0.222446414151506	0.222423309188681	0.222380813887136	0.222323087983070	0.222255782090170	0.222185484578183
169.007579247894	0.222120595908711	0.222065379843257	0.222025810057255	0.222005759917056	0.222007192070082	0.222029966327214	0.222071853385489	0.222128753047798	0.222195095578749	0.222264386909179	0.222329844320882	0.222385060386335	0.222424630172337	0.222444680312536	0.222443248159511	0.222420473902380	0.222378586844107	0.222321687181800	0.222255344650849	0.222186053320418
169.334479788026	0.222122093414720	0.222067667667232	0.222028664251045	0.222008901092287	0.222010312746636	0.222032761031528	0.222074048552432	0.222130133799135	0.222195526756920	0.222263826307459	0.222328346814874	0.222382772562361	0.222421775978548	0.222441539137306	0.222440127482958	0.222417679198067	0.222376391677164	0.222320306430463	0.222254913472679	0.222186613922139
169.661380328157	0.222123569486642	0.222069922745151	0.222031477592221	0.222011997307284	0.222013388756358	0.222035515734711	0.222076212299536	0.222131494787518	0.222195951763556	0.222263273729737	0.222326870742953	0.222380517484443	0.222418962637373	0.222438442922309	0.222437051473236	0.222414924494884	0.222374227930061	0.222318945442081	0.222254488466044	0.222187166499861
169.988280868288	0.222125024431268	0.222072145545713	0.222034250665513	0.222015049205572	0.222016420738572	0.222038231009308	0.222078345076520	0.222132836295817	0.222196370686991	0.222262729061165	0.222325415798327	0.222378294683881	0.222416189564081	0.222435391024023	0.222434019491023	0.222412209220288	0.222372095153078	0.222317603933783	0.222254069542609	0.222187711168434
170.315181408420	0.222126458550998	0.222074336530911	0.222036984047284	0.222018057421463	0.222019409323452	0.222040907419667	0.222080447326664	0.222134158602855	0.222196783614297	0.222262192188536	0.222323981678599	0.222376103698684	0.222413456182311	0.222432382808132	0.222431030906143	0.222409532809929	0.222369992902934	0.222316281626745	0.222253656615304	0.222188248041063
170.642081948551	0.222127872143900	0.222076496156125	0.222039678305646	0.222021022580192	0.222022355132153	0.222043545522060	0.222082519486905	0.222135461983463	0.222197190631296	0.222261663000267	0.222322568085696	0.222373944073471	0.222410761923949	0.222429417649403	0.222428085097442	0.222406894707537	0.222367920742694	0.222314978246139	0.222253249598305	0.222188777229332
170.968982488682	0.222129265503781	0.222078624870215	0.222042334000579	0.222023945298045	0.222025258776938	0.222046145864795	0.222084561987925	0.222136746708537	0.222197591822584	0.222261141386370	0.222321174725816	0.222371815359381	0.222408106229017	0.222426494931551	0.222425181452658	0.222404294364803	0.222365878241674	0.222313693521064	0.222252848407018	0.222189298843231
171.295883028814	0.222130638920240	0.222080723115620	0.222044951684049	0.222026826182485	0.222028120861308	0.222048708988333	0.222086575254243	0.222138013045100	0.222197987271546	0.222260627238431	0.222319801309359	0.222369717113977	0.222405488545547	0.222423614047111	0.222422319368290	0.222401731241265	0.222363864975357	0.222312427184502	0.222252452958057	0.222189812991170
171.622783568945	0.222131992678728	0.222082791328441	0.222047531900122	0.222029665832283	0.222030941980123	0.222051235425401	0.222088559704300	0.222139261256348	0.222198377060371	0.222260120449588	0.222318447550870	0.222367648901157	0.222402908329475	0.222420774397314	0.222419498249475	0.222399204804198	0.222361880525301	0.222311178973255	0.222252063169232	0.222190319780014
171.949684109076	0.222133327060617	0.222084829938542	0.222050075185076	0.222032464837637	0.222033722719733	0.222053725701098	0.222090515750549	0.222140491601713	0.222198761270076	0.222259620914509	0.222317113168983	0.222365610291056	0.222400365044522	0.222417975391960	0.222416717509866	0.222396714528502	0.222359924479053	0.222309948627891	0.222251678959528	0.222190819315093
172.276584649208	0.222134642343245	0.222086839369632	0.222052582067512	0.222035223780300	0.222036463658091	0.222056180333009	0.222092443799538	0.222141704336913	0.222199139980515	0.222259128529371	0.222315797886355	0.222363600859967	0.222397858162087	0.222415216449299	0.222413976571508	0.222394259896591	0.222357996430064	0.222308735892691	0.222251300249090	0.222191311700232
172.603485189339	0.222135938799985	0.222088820039355	0.222055053068466	0.222037943233695	0.222039165364882	0.222058599831310	0.222094344251999	0.222142899714004	0.222199513270399	0.222258643191834	0.222314501429616	0.222361620190244	0.222395387161133	0.222412496995904	0.222411274864718	0.222391840398290	0.222356095977604	0.222307540515600	0.222250926959206	0.222191797037770
172.930385729470	0.222137216700295	0.222090772359379	0.222057488701517	0.222040623763041	0.222041828401633	0.222060984698876	0.222096217502925	0.222144077981438	0.222199881217315	0.222258164801024	0.222313223529306	0.222359667870221	0.222392951528082	0.222409816466559	0.222408611827967	0.222389455530726	0.222354222726679	0.222306362248167	0.222250559012290	0.222192275428580
173.257286269602	0.222138476309777	0.222092696735478	0.222059889472893	0.222043265925464	0.222044453321837	0.222063335431381	0.222098063941657	0.222145239384108	0.222200243897738	0.222257693257513	0.222311963919825	0.222357743494123	0.222390550756707	0.222407174304136	0.222405986907764	0.222387104798221	0.222352376287947	0.222305200845498	0.222250196331869	0.222192746972092
173.584186809733	0.222139717890230	0.222094593567619	0.222062255881575	0.222045870270118	0.222047040671062	0.222065652517409	0.222099883951962	0.222146384163402	0.222200601387047	0.222257228463293	0.222310722339373	0.222355846661983	0.222388184348026	0.222404569959483	0.222403399558539	0.222384787712193	0.222350556277642	0.222304056066204	0.222249838842560	0.222193211766313
173.911087349864	0.222140941699708	0.222096463250043	0.222064588419403	0.222048437338295	0.222049590987070	0.222067936438547	0.222101677912117	0.222147512557254	0.222200953759544	0.222256770321760	0.222309498529895	0.222353976979559	0.222385851810199	0.222402002891306	0.222400849242532	0.222382503791056	0.222348762317488	0.222302927672353	0.222249486470063	0.222193669907846
174.237987889996	0.222142147992570	0.222098306171350	0.222066887571176	0.222050967663541	0.222052104799923	0.222070187669491	0.222103446194981	0.222148624800192	0.222201301088467	0.222256318737693	0.222308292237034	0.222352134058253	0.222383552658426	0.222399472566061	0.222398335429680	0.222380252560113	0.222346994034625	0.222301815429416	0.222249139141141	0.222194121491913
174.564888430127	0.222143337019534	0.222100122714576	0.222069153814757	0.222053461771764	0.222054582632098	0.222072406678142	0.222105189168079	0.222149721123387	0.222201643446006	0.222255873617235	0.222307103210070	0.222350317515027	0.222381286414846	0.222396978457839	0.222395857597505	0.222378033551463	0.222345251061527	0.222300719106222	0.222248796783603	0.222194566612372
174.891788970258	0.222144509027731	0.222101913257276	0.222071387621165	0.222055920181345	0.222057024998594	0.222074593925702	0.222106907193674	0.222150801754701	0.222201980903317	0.222255434867870	0.222305931201873	0.222348526972328	0.222379052608438	0.222394520048258	0.222393415231009	0.222375846303903	0.222343533035933	0.222299638474908	0.222248459326293	0.222195005361738
175.218689510390	0.222145664260754	0.222103678171601	0.222073589454681	0.222058343403247	0.222059432407038	0.222076749866776	0.222108600628845	0.222151866918735	0.222202313530537	0.222255002398407	0.222304775968851	0.222346762058004	0.222376850774923	0.222392096826357	0.222391007822567	0.222373690362830	0.222341839600763	0.222298573310875	0.222248126699073	0.222195437831202
175.545590050521	0.222146802958708	0.222105417824373	0.222075759772938	0.222060731941115	0.222061805357789	0.222078874949458	0.222110269825558	0.222152916836875	0.222202641396802	0.222254576118961	0.222303637270898	0.222345022405232	0.222374680456667	0.222389708288490	0.222388634871816	0.222371565280148	0.222340170404050	0.222297523392735	0.222247798832809	0.222195864110648
175.872490590652	0.222147925358264	0.222107132577168	0.222077899027020	0.222063086291390	0.222064144344049	0.222080969615431	0.222111915130744	0.222153951727339	0.222202964570254	0.222254155940933	0.222302514871343	0.222343307652438	0.222372541202585	0.222387353938215	0.222386295885556	0.222369470614176	0.222338525098865	0.222296488502272	0.222247475659357	0.222196284288676
176.199391130784	0.222149031692703	0.222108822786382	0.222080007661554	0.222065406943406	0.222066449851958	0.222083034300054	0.222113536886366	0.222154971805220	0.222203283118064	0.222253741776993	0.222301408536904	0.222341617443225	0.222370432568051	0.222385033286200	0.222383990377649	0.222367405929554	0.222336903343244	0.222295468424392	0.222247157111548	0.222196698452617
176.526291670915	0.222150122191968	0.222110488803312	0.222082086114805	0.222067694379491	0.222068722360696	0.222085069432457	0.222115135429494	0.222155977282534	0.222203597106439	0.222253333541059	0.222300318037640	0.222339951426295	0.222368354114801	0.222382745850115	0.222381717868911	0.222365370797152	0.222335304800117	0.222294462947078	0.222246843123173	0.222197106688552
176.853192211046	0.222151197082712	0.222112130974228	0.222084134818762	0.222069949075072	0.222070962342587	0.222087075435625	0.222116711092372	0.222156968368261	0.222203906600639	0.222252931148284	0.222299243146897	0.222338309255380	0.222366305410845	0.222380491154535	0.222379477887020	0.222363364793984	0.222333729137239	0.222293471861352	0.222246533628974	0.222197509081328
177.180092751177	0.222152256588341	0.222113749640441	0.222086154199232	0.222072171498769	0.222073170263196	0.222089052726491	0.222118264202490	0.222157945268392	0.222204211664991	0.222252534515032	0.222298183641268	0.222336690589167	0.222364286030375	0.222378268730839	0.222377269966413	0.222361387503118	0.222332176027122	0.222292494961222	0.222246228564623	0.222197905714580
177.506993291309	0.222153300929067	0.222115345138380	0.222088144675929	0.222074362112496	0.222075346581420	0.222091001716021	0.222119795082650	0.222158908185966	0.222204512362898	0.222252143558867	0.222297139300543	0.222335095091229	0.222362295553679	0.222376078117112	0.222375093648189	0.222359438513590	0.222330645146962	0.222291532043648	0.222245927866716	0.222198296670746
177.833893831440	0.222154330321946	0.222116917799655	0.222090106662557	0.222076521371556	0.222077491749590	0.222092922809295	0.222121304051033	0.222159857321119	0.222204808756860	0.222251758198531	0.222296109907664	0.222333522429954	0.222360333567052	0.222373918858052	0.222372948480020	0.222357517420316	0.222329136178580	0.222290582908495	0.222245631472755	0.222198682031083
178.160794371571	0.222155344980931	0.222118467951132	0.222092040566900	0.222078649724734	0.222079606213563	0.222094816405598	0.222122791421267	0.222160792871122	0.222205100908479	0.222251378353930	0.222295095248680	0.222331972278478	0.222358399662709	0.222371790504876	0.222370834016047	0.222355623824013	0.222327648808346	0.222289647358493	0.222245339321137	0.222199061875684
178.487694911703	0.222156345116911	0.222119995914999	0.222093946790906	0.222080747614390	0.222081690412815	0.222096682898500	0.222124257502490	0.222161715030421	0.222205388878477	0.222251003946117	0.222294095112701	0.222330444314611	0.222356493438704	0.222369692615220	0.222368749816796	0.222353757331112	0.222326182727124	0.222288725199195	0.222245051351139	0.222199436283498
178.814595451834	0.222157330937755	0.222121502008831	0.222095825730767	0.222082815476556	0.222083744780529	0.222098522675937	0.222125702599416	0.222162623990680	0.222205672726706	0.222250634897273	0.222293109291857	0.222328938220780	0.222354614498843	0.222367624753054	0.222366695449082	0.222351917553675	0.222324737630199	0.222287816238936	0.222244767502911	0.222199805332342
179.141495991965	0.222158302648360	0.222122986545658	0.222097677777007	0.222084853741021	0.222085769743690	0.222100336120293	0.222127127012396	0.222163519940819	0.222205952512162	0.222250271130696	0.222292137581253	0.222327453683954	0.222352762452604	0.222365586488590	0.222364670485922	0.222350104109321	0.222323313217219	0.222286920288798	0.222244487717456	0.222200169098920
179.468396532097	0.222159260450687	0.222124449834028	0.222099503314560	0.222086862831421	0.222087765723172	0.222102123608477	0.222128531037485	0.222164403067055	0.222206228292995	0.222249912570777	0.222291179778927	0.222325990395584	0.222350936915051	0.222363577398190	0.222362674506441	0.222348316621137	0.222321909192130	0.222286037162563	0.222244211936623	0.222200527658839
179.795297072228	0.222160204543809	0.222125892178076	0.222101302722850	0.222088843165332	0.222089733133822	0.222103885512005	0.222129914966498	0.222165273552938	0.222206500126526	0.222249559142995	0.222290235685806	0.222324548051537	0.222349137506762	0.222361597064280	0.222360707095791	0.222346554717609	0.222320525263118	0.222285166676680	0.222243940103093	0.222200881086622
180.122197612359	0.222161135123948	0.222127313877582	0.222103076375869	0.222090795154349	0.222091672384553	0.222105622197076	0.222131279087074	0.222166131579393	0.222206768069251	0.222249210773891	0.222289305105667	0.222323126352032	0.222347363853744	0.222359645075264	0.222358767845061	0.222344818032540	0.222319161142543	0.222284308650226	0.222243672160368	0.222201229455727
180.449098152491	0.222162052384517	0.222128715228034	0.222104824642258	0.222092719204180	0.222093583878422	0.222107334024645	0.222132623682734	0.222166977324753	0.222207032176862	0.222248867391060	0.222288387845098	0.222321725001580	0.222345615587356	0.222357721025434	0.222356856351193	0.222343106204971	0.222317816546883	0.222283462904867	0.222243408052758	0.222201572838558
180.775998692622	0.222162956516163	0.222130096520693	0.222106547885380	0.222094615714722	0.222095468012718	0.222109021350503	0.222133949032943	0.222167810964800	0.222207292504251	0.222248528923133	0.222287483713453	0.222320343708922	0.222343892344234	0.222355824514893	0.222354972216897	0.222341418879113	0.222316491196675	0.222282629264821	0.222243147725369	0.222201911306486
181.102899232753	0.222163847706802	0.222131458042649	0.222108246463398	0.222096485080150	0.222097325179044	0.222110684525348	0.222135255413165	0.222168632672799	0.222207549105525	0.222248195299760	0.222286592522815	0.222318982186967	0.222342193766217	0.222353955149465	0.222353115050571	0.222339755704269	0.222315184816454	0.222281807556822	0.222242891124096	0.222202244929859
181.429799772885	0.222164726141661	0.222132800076884	0.222109920729348	0.222098327688998	0.222099155763399	0.222112323894857	0.222136543094919	0.222169442619537	0.222207802034017	0.222247866451602	0.222285714087956	0.222317640152732	0.222340519500268	0.222352112540617	0.222351284466218	0.222338116334760	0.222313897134700	0.222280997610084	0.222242638195605	0.222202573778018
181.756700313016	0.222165592003317	0.222134122902330	0.222111571031213	0.222100143924239	0.222100960146254	0.222113939799761	0.222137812345842	0.222170240973355	0.222208051342295	0.222247542310310	0.222284848226301	0.222316317327286	0.222338869198403	0.222350296305378	0.222349480083363	0.222336500429857	0.222312627883778	0.222280199256267	0.222242388887328	0.222202897919311
182.083600853147	0.222166445471731	0.222135426793926	0.222113197711997	0.222101934163361	0.222102738702636	0.222115532575914	0.222139063429736	0.222171027900184	0.222208297082177	0.222247222808513	0.222283994757888	0.222315013435691	0.222337242517620	0.222348506066256	0.222347701526981	0.222334907653705	0.222311376799884	0.222279412329439	0.222242143147446	0.222203217421108
182.410501393279	0.222167286724290	0.222136712022675	0.222114801109791	0.222103698778453	0.222104491802206	0.222117102554360	0.222140296606631	0.222171803563580	0.222208539304737	0.222246907879806	0.222283153505329	0.222313728206942	0.222335639119826	0.222346741451165	0.222345948427412	0.222333337675259	0.222310143622990	0.222278636666044	0.222241900924887	0.222203532349816
182.737401933410	0.222168115935843	0.222137978855703	0.222116381557851	0.222105438136276	0.222106219809330	0.222118650061409	0.222141512132832	0.222172568124760	0.222208778060320	0.222246597458732	0.222282324293777	0.222312461373915	0.222334058671767	0.222345002093342	0.222344220420288	0.222331790168211	0.222308928096790	0.222277872104865	0.222241662169304	0.222203842770890
183.064302473541	0.222168933278734	0.222139227556311	0.222117939384658	0.222107152598342	0.222107923083163	0.222120175418697	0.222142710260977	0.222173321742631	0.222209013398550	0.222246291480775	0.222281506950886	0.222311212673309	0.222332500844960	0.222343287631277	0.222342517146457	0.222330264810923	0.222307729968645	0.222277118486994	0.222241426831075	0.222204148748849
183.391203013673	0.222169738922843	0.222140458384031	0.222119474913997	0.222108842520989	0.222109601977715	0.222121678943259	0.222143891240088	0.222174064573828	0.222209245368339	0.222245989882337	0.222280701306778	0.222309981845589	0.222330965315622	0.222341597708630	0.222340838251905	0.222328761286362	0.222306548989535	0.222276375655798	0.222241194861287	0.222204450347287
183.718103553804	0.222170533035615	0.222141671594681	0.222120988465015	0.222110508255455	0.222111256841933	0.222123160947589	0.222145055315622	0.222174796772741	0.222209474017900	0.222245692600735	0.222279907194006	0.222308768634939	0.222329451764605	0.222339931974165	0.222339183387687	0.222327279282032	0.222305384914002	0.222275643456885	0.222240966211726	0.222204747628890
184.045004093935	0.222171315782101	0.222142867440419	0.222122480352291	0.222112150147948	0.222112888019767	0.222124621739713	0.222146202729523	0.222175518491553	0.222209699394758	0.222245399574180	0.222279124447521	0.222307572789202	0.222327959877330	0.222338290081672	0.222337552209854	0.222325818489910	0.222304237500101	0.222274921738074	0.222240740834869	0.222205040655445
184.371904634067	0.222172087324989	0.222144046169790	0.222123950885903	0.222113768539725	0.222114495850245	0.222126061623242	0.222147333720273	0.222176229880268	0.222209921545754	0.222245110741770	0.222278352904634	0.222306394059831	0.222326489343719	0.222336671689897	0.222335944379377	0.222324378606381	0.222303106509352	0.222274210349359	0.222240518683874	0.222205329487856
184.698805174198	0.222172847824639	0.222145208027786	0.222125400371490	0.222115363767154	0.222116080667542	0.222127480897447	0.222148448522938	0.222176931086741	0.222210140517060	0.222244826043473	0.222277592404985	0.222305232201836	0.222325039858132	0.222335076462468	0.222334359562081	0.222322959332176	0.222301991706687	0.222273509142886	0.222240299712568	0.222205614186154
185.025705714329	0.222173597439113	0.222146353255889	0.222126829110316	0.222116936161792	0.222117642801049	0.222128879857313	0.222149547369223	0.222177622256715	0.222210356354189	0.222244545420116	0.222276842790512	0.222304086973734	0.222323611119307	0.222333504067830	0.222332797428574	0.222321560372311	0.222300892860403	0.222272817972914	0.222240083875439	0.222205894809511
185.352606254461	0.222174336324213	0.222147482092126	0.222128237399333	0.222118486050449	0.222119182575445	0.222130258793601	0.222150630487513	0.222178303533841	0.222210569102001	0.222244268813374	0.222276103905412	0.222302958137497	0.222322202830290	0.222331954179174	0.222331257654178	0.222320181436023	0.222299809742114	0.222272136695788	0.222239871127628	0.222206171416253
185.679506794592	0.222175064633512	0.222148594771117	0.222129625531244	0.222120013755257	0.222120700310760	0.222131617992915	0.222151698102927	0.222178975059720	0.222210778804713	0.222243996165757	0.222275375596114	0.222301845458507	0.222320814698380	0.222330426474366	0.222329739918865	0.222318822236711	0.222298742126701	0.222271465169910	0.222239661424917	0.222206444063872
186.006407334723	0.222175782518382	0.222149691524124	0.222130993794561	0.222121519593738	0.222122196322442	0.222132957737752	0.222152750437359	0.222179636973922	0.222210985505910	0.222243727420596	0.222274657711244	0.222300748705501	0.222319446435063	0.222328920635886	0.222328243907183	0.222317482491874	0.222297689792269	0.222270803255708	0.222239454723720	0.222206712809033
186.333307874855	0.222176490128031	0.222150772579098	0.222132342473667	0.222123003878869	0.222123670921427	0.222134278306569	0.222153787709531	0.222180289414021	0.222211189248555	0.222243462522036	0.222273950101596	0.222299667650528	0.222318097755958	0.222327436350756	0.222326769308199	0.222316161923058	0.222296652520098	0.222270150815610	0.222239250981076	0.222206977707594
186.660208414986	0.222177187609529	0.222151838160727	0.222133671848875	0.222124466919146	0.222125124414198	0.222135579973834	0.222154810135030	0.222180932515622	0.222211390074992	0.222243201415019	0.222273252620098	0.222298602068898	0.222316768380751	0.222325973310480	0.222325315815428	0.222314860255793	0.222295630094600	0.222269507714010	0.222239050154640	0.222207238814611
186.987108955117	0.222177875107843	0.222152888490486	0.222134982196484	0.222125909018652	0.222126557102853	0.222136863010091	0.222155817926360	0.222181566412388	0.222211588026963	0.222242944045276	0.222272565121785	0.222297551739140	0.222315458033142	0.222324531210975	0.222323883126774	0.222313577219537	0.222294622303270	0.222268873817244	0.222238852202670	0.222207496184355
187.314009495249	0.222178552765863	0.222153923786677	0.222136273788840	0.222127330477115	0.222127969285165	0.222138127682007	0.222156811292982	0.222182191236070	0.222211783145609	0.222242690359314	0.222271887463765	0.222296516442950	0.222314166440787	0.222323109752512	0.222322470944463	0.222312312547621	0.222293628936648	0.222268248993562	0.222238657084024	0.222207749870317
187.640910035380	0.222179220724437	0.222154944264479	0.222137546894391	0.222128731589975	0.222129361254645	0.222139374252436	0.222157790441361	0.222182807116534	0.222211975471486	0.222242440304408	0.222271219505192	0.222295495965150	0.222312893335236	0.222321708639653	0.222321078974983	0.222311065977193	0.222292649788270	0.222267633113100	0.222238464758148	0.222207999925224
187.967810575511	0.222179879122393	0.222155950135988	0.222138801777743	0.222130112648442	0.222130733300602	0.222140602980467	0.222158755575003	0.222183414181783	0.222212165044566	0.222242193828585	0.222270561107236	0.222294490093640	0.222311638451885	0.222320327581186	0.222319706929026	0.222309837249163	0.222291684654628	0.222267026047851	0.222238275185068	0.222208246401048
188.294711115642	0.222180528096576	0.222156941610269	0.222140038699712	0.222131473939559	0.222132085708208	0.222141814121481	0.222159706894506	0.222184012557993	0.222212351904251	0.222241950880616	0.222269912133055	0.222293498619360	0.222310401529917	0.222318966290070	0.222318354521422	0.222308626108149	0.222290733335126	0.222266427671641	0.222238088325384	0.222208489349017
188.621611655774	0.222181167781868	0.222157918893391	0.222141257917383	0.222132815746259	0.222133418758548	0.222143007927206	0.222160644597594	0.222184602369532	0.222212536089378	0.222241711410008	0.222269272447763	0.222292521336239	0.222309182312246	0.222317624483371	0.222317021471082	0.222307432302425	0.222289795632039	0.222265837860104	0.222237904140258	0.222208728819626
188.948512195905	0.222181798311224	0.222158882188476	0.222142459684162	0.222134138347426	0.222134732728687	0.222144184645764	0.222161568879160	0.222185183738986	0.222212717638228	0.222241475366988	0.222268641918408	0.222291558041154	0.222307980545468	0.222316301882204	0.222315707500944	0.222306255583868	0.222288871350474	0.222265256490650	0.222237722591408	0.222208964862647
189.275412736036	0.222182419815694	0.222159831695736	0.222143644249826	0.222135442017954	0.222136027891723	0.222145344521727	0.222162479931309	0.222185756787190	0.222212896588535	0.222241242702496	0.222268020413938	0.222290608533895	0.222306795979805	0.222314998211677	0.222314412337909	0.222305095707905	0.222287960298325	0.222264683442446	0.222237543641101	0.222209197527139
189.602313276168	0.222183032424454	0.222160767612520	0.222144811860578	0.222136727028799	0.222137304516846	0.222146487796167	0.222163377943397	0.222186321633247	0.222213072977493	0.222241013368175	0.222267407805179	0.222289672617112	0.222305628369053	0.222313713200833	0.222313135712786	0.222303952433466	0.222287062286237	0.222264118596390	0.222237367252144	0.222209426861461
189.929213816299	0.222183636264829	0.222161690133350	0.222145962759097	0.222137993647041	0.222138562869393	0.222147614706703	0.222164263102069	0.222186878394556	0.222213246841763	0.222240787316359	0.222266803964805	0.222288750096282	0.222304477470534	0.222312446582591	0.222311877360240	0.222302825522930	0.222286177127566	0.222263561835082	0.222237193387875	0.222209652913277
190.256114356430	0.222184231462322	0.222162599449965	0.222147097184589	0.222139242135937	0.222139803210902	0.222148725487557	0.222165135591298	0.222187427186835	0.222213418217481	0.222240564500066	0.222266208767312	0.222287840779667	0.222303343045044	0.222311198093695	0.222310637018731	0.222301714742077	0.222285304638338	0.222263013042803	0.222237022012158	0.222209875729571
190.583014896562	0.222184818140641	0.222163495751360	0.222148215372834	0.222140472754976	0.222141025799170	0.222149820369595	0.222165995592424	0.222187968124146	0.222213587140265	0.222240344872984	0.222265622088993	0.222286944478273	0.222302224856799	0.222309967474657	0.222309414430464	0.222300619860040	0.222284444637213	0.222262472105493	0.222236853089374	0.222210095356654
190.909915436693	0.222185396421723	0.222164379223825	0.222149317556240	0.222141685759933	0.222142230888300	0.222150899580379	0.222166843284191	0.222188501318920	0.222213753645225	0.222240128389466	0.222265043807912	0.222286061005810	0.222301122673394	0.222308754469701	0.222308209341334	0.222299540649257	0.222283596945447	0.222261938910720	0.222236686584414	0.222210311840172
191.236815976824	0.222185966425759	0.222165250050980	0.222150403963886	0.222142881402921	0.222143418728763	0.222151963344216	0.222167678842786	0.222189026881976	0.222213917766969	0.222239915004518	0.222264473803877	0.222285190178654	0.222300036265748	0.222307558826714	0.222307021500872	0.222298476885421	0.222282761386852	0.222261413347664	0.222236522462671	0.222210525225121
191.563716516956	0.222186528271219	0.222166108413823	0.222151474821576	0.222144059932445	0.222144589567440	0.222153011882200	0.222168502441873	0.222189544922549	0.222214079539608	0.222239704673788	0.222263911958417	0.222284331815813	0.222298965408059	0.222306380297190	0.222305850662195	0.222297428347437	0.222281937787766	0.222260895307092	0.222236360690033	0.222210735555851
191.890617057087	0.222187082074880	0.222166954490756	0.222152530351876	0.222145221593453	0.222145743647683	0.222154045412262	0.222169314252631	0.222190055548309	0.222214238996764	0.222239497353562	0.222263358154757	0.222283485738880	0.222297909877759	0.222305218636183	0.222304696581953	0.222296394817376	0.222281125977009	0.222260384681332	0.222236201232878	0.222210942876078
192.217517597218	0.222187627951844	0.222167788457630	0.222153570774173	0.222146366627388	0.222146881209358	0.222155064149213	0.222170114443788	0.222190558865387	0.222214396171579	0.222239293000750	0.222262812277794	0.222282651772006	0.222296869455463	0.222304073602248	0.222303559020279	0.222295376080425	0.222280325785852	0.222259881364255	0.222236044058063	0.222211147228891
192.544418137350	0.222188166015567	0.222168610487779	0.222154596304708	0.222147495272237	0.222148002488897	0.222156068304790	0.222170903181658	0.222191054978393	0.222214551096722	0.222239091572878	0.222262274214071	0.222281829741858	0.222295843924928	0.222302944957400	0.222302437740740	0.222294371924849	0.222279537047982	0.222259385251250	0.222235889132921	0.222211348656763
192.871318677481	0.222188696377884	0.222169420752056	0.222155607156632	0.222148607762578	0.222149107719351	0.222157058087699	0.222171680630174	0.222191543990439	0.222214703804392	0.222238893028081	0.222261743851755	0.222281019477582	0.222294833073005	0.222301832467059	0.222301332510287	0.222293382141941	0.222278759599467	0.222258896239204	0.222235736425251	0.222211547201561
193.198219217612	0.222189219149024	0.222170219418866	0.222156603540041	0.222149704329636	0.222150197130433	0.222158033703658	0.222172446950923	0.222192026003163	0.222214854326329	0.222238697325093	0.222261221080616	0.222280220810772	0.222293836689597	0.222300735900003	0.222300243099206	0.222292406525982	0.222277993278719	0.222258414226480	0.222235585903315	0.222211742904549
193.525119757744	0.222189734437642	0.222171006654208	0.222157585662027	0.222150785201322	0.222151270948568	0.222158995355442	0.222173202303179	0.222192501116749	0.222215002693816	0.222238504423240	0.222260705791998	0.222279433575431	0.222292854567612	0.222299655028317	0.222299169281071	0.222291444874199	0.222277237926464	0.222257939112896	0.222235437535829	0.222211935806403
193.852020297875	0.222190242350837	0.222171782621702	0.222158553726715	0.222151850602287	0.222152329396942	0.222159943242922	0.222173946843935	0.222192969429944	0.222215148937692	0.222238314282427	0.222260197878803	0.222278657607937	0.222291886502924	0.222298589627352	0.222298110832698	0.222290496986719	0.222276493385708	0.222257470799701	0.222235291291954	0.222212125947217
194.178920838006	0.222190742994175	0.222172547482627	0.222159507935310	0.222152900753968	0.222153372695544	0.222160877563110	0.222174680727938	0.222193431040084	0.222215293088351	0.222238126863135	0.222259697235466	0.222277892747013	0.222290932294329	0.222297539475672	0.222297067534096	0.222289562666532	0.222275759501705	0.222257009189562	0.222235147141295	0.222212313366510
194.505821378138	0.222191236471710	0.222173301395953	0.222160448486138	0.222153935874629	0.222154401061217	0.222161798510197	0.222175404107722	0.222193886043111	0.222215435175755	0.222237942126410	0.222259203757932	0.222277138833688	0.222289991743502	0.222296504355011	0.222296039168425	0.222288641719446	0.222275036121923	0.222256554186536	0.222235005053892	0.222212498103235
194.832721918269	0.222191722886008	0.222174044518375	0.222161375574685	0.222154956179413	0.222155414707697	0.222162706275594	0.222176117133634	0.222194334533593	0.222215575229435	0.222237760033858	0.222258717343635	0.222276395711266	0.222289064654957	0.222295484050228	0.222295025521945	0.222287733954049	0.222274323096011	0.222256105696054	0.222234865000212	0.222212680195788
195.159622458400	0.222192202338166	0.222174777004346	0.222162289393638	0.222155961880382	0.222156413845665	0.222163601047973	0.222176819953871	0.222194776604747	0.222215713278500	0.222237580547630	0.222258237891477	0.222275663225296	0.222288150836004	0.222294478349260	0.222294026383978	0.222286839181670	0.222273620275774	0.222255663624901	0.222234726951148	0.222212859682016
195.486522998532	0.222192674927836	0.222175499006107	0.222163190132927	0.222156953186564	0.222157398682782	0.222164483013307	0.222177512714510	0.222195212348453	0.222215849351643	0.222237403630423	0.222257765301808	0.222274941223536	0.222287250096715	0.222293487043079	0.222293041546862	0.222285957216337	0.222272927515136	0.222255227881195	0.222234590878005	0.222213036599224
195.813423538663	0.222193140753240	0.222176210673720	0.222164077979766	0.222157930303992	0.222158369423739	0.222165352354905	0.222178195559535	0.222195641855277	0.222215983477145	0.222237229245465	0.222257299476405	0.222274229555923	0.222286362249877	0.222292509925651	0.222292070805905	0.222285087874740	0.222272244670112	0.222254798374372	0.222234456752504	0.222213210984182
196.140324078794	0.222193599911197	0.222176912155101	0.222164953118685	0.222158893435755	0.222159326270298	0.222166209253452	0.222178868630870	0.222196065214488	0.222216115682884	0.222237057356512	0.222256840318448	0.222273528074543	0.222285487110959	0.222291546793889	0.222291113959347	0.222284230976194	0.222271571598777	0.222254375015161	0.222234324546765	0.222213382873136
196.467224618926	0.222194052497139	0.222177603596046	0.222165815731575	0.222159842782031	0.222160269421331	0.222167053887048	0.222179532068409	0.222196482514080	0.222216245996337	0.222236887927838	0.222256387732506	0.222272836633598	0.222284624498069	0.222290597447613	0.222290170808314	0.222283386342598	0.222270908161239	0.222253957715570	0.222234194233313	0.222213552301811
196.794125159057	0.222194498605134	0.222178285140267	0.222166665997725	0.222160778540135	0.222161199072866	0.222167886431245	0.222180186010041	0.222196893840783	0.222216374444589	0.222236720924229	0.222255941624513	0.222272155089379	0.222283774231920	0.222289661689510	0.222289241156780	0.222282553798402	0.222270254219608	0.222253546388867	0.222234065785062	0.222213719305421
197.121025699188	0.222194938327901	0.222178956929416	0.222167504093854	0.222161700904556	0.222162115418123	0.222168707059079	0.222180830591682	0.222197299280090	0.222216501054337	0.222236556310973	0.222255501901746	0.222271483300230	0.222282936135791	0.222288739325090	0.222288324811524	0.222281733170568	0.222269609637967	0.222253140949561	0.222233939175314	0.222213883918676
197.447926239320	0.222195371756832	0.222179619103120	0.222168330194156	0.222162610067001	0.222163018647557	0.222169515941113	0.222181465947305	0.222197698916268	0.222216625851896	0.222236394053859	0.222255068472815	0.222270821126526	0.222282110035491	0.222287830162645	0.222287421582090	0.222280924288535	0.222268974282345	0.222252741313384	0.222233814377756	0.222214046175792
197.774826779451	0.222195798982014	0.222180271799008	0.222169144470327	0.222163506216433	0.222163908948898	0.222170313245465	0.222182092208963	0.222198092832377	0.222216748863204	0.222236234119161	0.222254641247634	0.222270168430639	0.222281295759319	0.222286934013215	0.222286531280750	0.222280126984184	0.222268348020687	0.222252347397275	0.222233691366449	0.222214206110490
198.101727319582	0.222196220092241	0.222180915152736	0.222169947091611	0.222164389539108	0.222164786507188	0.222171099137849	0.222182709506820	0.222198481110291	0.222216870113827	0.222236076473638	0.222254220137408	0.222269525076912	0.222280493138037	0.222286050690540	0.222285653722461	0.222279341091801	0.222267730722831	0.222251959119362	0.222233570115826	0.222214363756013
198.428627859714	0.222196635175038	0.222181549298020	0.222170738224824	0.222165260218619	0.222165651504820	0.222171873781607	0.222183317969176	0.222198863830710	0.222216989628968	0.222235921084526	0.222253805054612	0.222268890931628	0.222279702004824	0.222285180011029	0.222284788724829	0.222278566448043	0.222267122260476	0.222251576398944	0.222233450600686	0.222214519145126
198.755528399845	0.222197044316676	0.222182174366663	0.222171518034399	0.222166118435930	0.222166504121578	0.222172637337743	0.222183917722495	0.222199241073180	0.222217107433466	0.222235767919527	0.222253395912974	0.222268265862985	0.222278922195250	0.222284321793718	0.222283936108071	0.222277802891907	0.222266522507157	0.222251199156475	0.222233332796189	0.222214672310125
199.082428939976	0.222197447602193	0.222182790488581	0.222172286682412	0.222166964369415	0.222167344534671	0.222173389964956	0.222184508891432	0.222199612916106	0.222217223551806	0.222235616946808	0.222252992627458	0.222267649741068	0.222278153547238	0.222283475860234	0.222283095694979	0.222277050264695	0.222265931338221	0.222250827313549	0.222233216677850	0.222214823282845
199.409329480108	0.222197845115408	0.222183397791830	0.222173044328620	0.222167798194895	0.222168172918774	0.222174131819674	0.222185091598857	0.222199979436775	0.222217338008122	0.222235468134991	0.222252595114243	0.222267042437820	0.222277395901030	0.222282642034755	0.222282267310877	0.222276308409978	0.222265348630797	0.222250460792881	0.222233102221534	0.222214972094664
199.736230020239	0.222198236938941	0.222183996402633	0.222173791130496	0.222168620085672	0.222168989446058	0.222174863056085	0.222185665965880	0.222200340711364	0.222217450826203	0.222235321453144	0.222252203290710	0.222266443827018	0.222276649099155	0.222281820143978	0.222281450783593	0.222275577173568	0.222264774263775	0.222250099518292	0.222232989403453	0.222215118776511
200.063130560370	0.222198623154231	0.222184586445406	0.222174527243255	0.222169430212572	0.222169794286233	0.222175583826171	0.222186232111879	0.222200696814962	0.222217562029498	0.222235176870783	0.222251817075422	0.222265853784246	0.222275912986396	0.222281010017079	0.222280645943419	0.222274856403482	0.222264208117776	0.222249743414695	0.222232878200159	0.222215263358873
200.390031100501	0.222199003841548	0.222185168042785	0.222175252819894	0.222170228743973	0.222170587606579	0.222176294279739	0.222186790154524	0.222201047821581	0.222217671641119	0.222235034357856	0.222251436388105	0.222265272186867	0.222275187409758	0.222280211485679	0.222279852623074	0.222274145949915	0.222263650075131	0.222249392408076	0.222232768588539	0.222215405871800
200.716931640633	0.222199379080015	0.222185741315652	0.222175968011217	0.222171015845843	0.222171369571980	0.222176994564451	0.222187340209799	0.222201393804177	0.222217779683848	0.222234893884744	0.222251061149638	0.222264698914001	0.222274472218435	0.222279424383809	0.222279070657673	0.222273445665204	0.222263100019857	0.222249046425481	0.222232660545810	0.222215546344913
201.043832180764	0.222199748947624	0.222186306383156	0.222176672965872	0.222171791681776	0.222172140344964	0.222177684825855	0.222187882392030	0.222201734834659	0.222217886180142	0.222234755422249	0.222250691282030	0.222264133846497	0.222273767263781	0.222278648547877	0.222278299884690	0.222272755403800	0.222262557837627	0.222248705395000	0.222232554049517	0.222215684807408
201.370732720895	0.222200113521248	0.222186863362742	0.222177367830378	0.222172556413022	0.222172900085728	0.222178365207418	0.222188416813903	0.222202070983907	0.222217991152133	0.222234618941595	0.222250326708407	0.222263576866912	0.222273072399276	0.222277883816632	0.222277540143926	0.222272075022237	0.222262023415754	0.222248369245753	0.222232449077526	0.222215821288063
201.697633261027	0.222200472876660	0.222187412370174	0.222178052749157	0.222173310198526	0.222173648952180	0.222179035850551	0.222188943586496	0.222202402321787	0.222218094621641	0.222234484414414	0.222249967352995	0.222263027859481	0.222272387480498	0.222277130031129	0.222276791277475	0.222271404379104	0.222261496643162	0.222248037907873	0.222232345608019	0.222215955815245
202.024533801158	0.222200827088551	0.222187953519559	0.222178727864564	0.222174053194955	0.222174387099964	0.222179696894643	0.222189462819293	0.222202728917166	0.222218196610170	0.222234351812746	0.222249613141105	0.222262486710096	0.222271712365091	0.222276387034700	0.222276053129691	0.222270743335014	0.222260977410366	0.222247711312495	0.222232243619491	0.222216088416913
202.351434341289	0.222201176230540	0.222188486923371	0.222179393316917	0.222174785556736	0.222175114682500	0.222180348477086	0.222189974620213	0.222203050837923	0.222218297138918	0.222234221109031	0.222249263999117	0.222261953306285	0.222271046912739	0.222275654672919	0.222275325547156	0.222270091752572	0.222260465609447	0.222247389391738	0.222232143090743	0.222216219120629
202.678334881421	0.222201520375194	0.222189012692473	0.222180049244525	0.222175507436085	0.222175831851010	0.222180990733306	0.222190479095630	0.222203368150968	0.222218396228779	0.222234092276102	0.222248919854463	0.222261427537183	0.222270390985132	0.222274932793571	0.222274608378647	0.222269449496352	0.222259961134030	0.222247072078694	0.222232044000883	0.222216347953558
203.005235421552	0.222201859594041	0.222189530936143	0.222180695783717	0.222176218983039	0.222176538754552	0.222181623796791	0.222190976350395	0.222203680922251	0.222218493900349	0.222233965287184	0.222248580635617	0.222260909293514	0.222269744445940	0.222274221246618	0.222273901475106	0.222268816432867	0.222259463879266	0.222246759307411	0.222231946329314	0.222216474942477
203.332135961683	0.222202193957584	0.222190041762094	0.222181333068871	0.222176920345487	0.222177235540049	0.222182247799120	0.222191466487858	0.222203989216780	0.222218590173927	0.222233840115882	0.222248246272075	0.222260398467564	0.222269107160786	0.222273519884171	0.222273204689609	0.222268192430539	0.222258973741803	0.222246451012883	0.222231850055737	0.222216600113780
203.659036501815	0.222202523535319	0.222190545276496	0.222181961232444	0.222177611669201	0.222177922352325	0.222182862869985	0.222191949609892	0.222204293098631	0.222218685069522	0.222233716736180	0.222247916694341	0.222259894953162	0.222268478997214	0.222272828560457	0.222272517877334	0.222267577359674	0.222258490619770	0.222246147131032	0.222231755160142	0.222216723493482
203.985937041946	0.222202848395745	0.222191041584002	0.222182580404992	0.222178293097869	0.222178599334127	0.222183469137225	0.222192425816908	0.222204592630964	0.222218778606859	0.222233595122436	0.222247591833915	0.222259398645657	0.222267859824667	0.222272147131790	0.222271840895533	0.222266971092435	0.222258014412754	0.222245847598700	0.222231661622805	0.222216845107227
204.312837582077	0.222203168606383	0.222191530787764	0.222183190715207	0.222178964773120	0.222179266626160	0.222184066726848	0.222192895207884	0.222204887876034	0.222218870805379	0.222233475249371	0.222247271623278	0.222258909441895	0.222267249514453	0.222271475456539	0.222271173603500	0.222266373502813	0.222257545021778	0.222245552353631	0.222231569424286	0.222216964980292
204.639738122209	0.222203484233786	0.222192012989461	0.222183792289936	0.222179626834556	0.222179924367117	0.222184655763058	0.222193357880379	0.222205178895206	0.222218961684244	0.222233357092073	0.222246955995876	0.222258427240199	0.222266647939724	0.222270813395104	0.222270515862544	0.222265784466604	0.222257082349285	0.222245261334460	0.222231478545422	0.222217083137591
204.966638662340	0.222203795343553	0.222192488289314	0.222184385254213	0.222180279419782	0.222180572693703	0.222185236368280	0.222193813930554	0.222205465748965	0.222219051262343	0.222233240625982	0.222246644886108	0.222257951940347	0.222266054975448	0.222270160809878	0.222269867535958	0.222265203861382	0.222256626299110	0.222244974480701	0.222231388967324	0.222217199603682
205.293539202471	0.222204102000349	0.222192956786111	0.222184969731280	0.222180922664432	0.222181211740668	0.222185808663191	0.222194263453198	0.222205748496933	0.222219139558293	0.222233125826893	0.222246338229314	0.222257483443551	0.222265470498381	0.222269517565229	0.222269228488993	0.222264631566471	0.222256176776467	0.222244691732734	0.222231300671374	0.222217314402772
205.620439742603	0.222204404267907	0.222193418577224	0.222185545842617	0.222181556702201	0.222181841640834	0.222186372766737	0.222194706541738	0.222206027197875	0.222219226590447	0.222233012670945	0.222246035961756	0.222257021652438	0.222264894387045	0.222268883527461	0.222268598588829	0.222264067462926	0.222255733687927	0.222244413031793	0.222231213639221	0.222217427558721
205.947340282734	0.222204702209053	0.222193873758634	0.222186113707963	0.222182181664867	0.222182462525119	0.222186928796163	0.222195143288269	0.222206301909718	0.222219312376893	0.222232901134619	0.222245738020611	0.222256566471029	0.222264326521699	0.222268258564796	0.222267977704544	0.222263511433501	0.222255296941396	0.222244138319950	0.222231127852775	0.222217539095048
206.274240822865	0.222204995885711	0.222194322424947	0.222186673445345	0.222182797682324	0.222183074522571	0.222187476867034	0.222195573783565	0.222206572689559	0.222219396935461	0.222232791194733	0.222245444343953	0.222256117804717	0.222263766784317	0.222267642547339	0.222267365707093	0.222262963362631	0.222254866446101	0.222243867540110	0.222231043294207	0.222217649034934
206.601141362997	0.222205285358920	0.222194764669414	0.222187225171101	0.222183404882607	0.222183677760388	0.222188017093264	0.222195998117100	0.222206839593676	0.222219480283727	0.222232682828438	0.222245154870745	0.222255675560250	0.222263215058562	0.222267035347056	0.222266762469277	0.222262423136402	0.222254442112567	0.222243600635993	0.222230959945942	0.222217757401230
206.928041903128	0.222205570688844	0.222195200583952	0.222187768999902	0.222184003391919	0.222184272363948	0.222188549587133	0.222196416377069	0.222207102677545	0.222219562439013	0.222232576013210	0.222244869540822	0.222255239645712	0.222262671229762	0.222266436837746	0.222266167865717	0.222261890642533	0.222254023852599	0.222243337552125	0.222230877790657	0.222217864216459
207.254942443259	0.222205851934787	0.222195630259163	0.222188305044778	0.222184593334653	0.222184858456835	0.222189074459317	0.222196828650404	0.222207361995845	0.222219643418396	0.222232470726849	0.222244588294880	0.222254809970502	0.222262135184886	0.222265846895012	0.222265581772831	0.222261365770349	0.222253611579264	0.222243078233826	0.222230796811275	0.222217969502820
207.581842983391	0.222206129155204	0.222196053784352	0.222188833417143	0.222185174833425	0.222185436160863	0.222189591818907	0.222197235022793	0.222207617602473	0.222219723238705	0.222232366947471	0.222244311074464	0.222254386445313	0.222261606812522	0.222265265396240	0.222265004068803	0.222260848410760	0.222253205206876	0.222242822627199	0.222230716990967	0.222218073282199
207.908743523522	0.222206402407712	0.222196471247546	0.222189354226815	0.222185748009096	0.222186005596105	0.222190101773431	0.222197635578698	0.222207869550555	0.222219801916531	0.222232264653507	0.222244037821956	0.222253968982121	0.222261086002851	0.222264692220570	0.222264434633561	0.222260338456237	0.222252804650972	0.222242570679117	0.222230638313141	0.222218175576163
208.235644063653	0.222206671749106	0.222196882735509	0.222189867582040	0.222186312980796	0.222186566880913	0.222190604428880	0.222198030401370	0.222208117892456	0.222219879468226	0.222232163823696	0.222243768480563	0.222253557494158	0.222260572647627	0.222264127248871	0.222263873348754	0.222259835800789	0.222252409828300	0.222242322337216	0.222230560761447	0.222218276405975
208.562544603785	0.222206937235365	0.222197288333768	0.222190373589514	0.222186869865949	0.222187120131946	0.222191099889727	0.222198419572871	0.222208362679793	0.222219955909909	0.222232064437081	0.222243502994304	0.222253151895900	0.222260066640153	0.222263570363719	0.222263320097722	0.222259340339943	0.222252020656800	0.222242077549880	0.222230484319764	0.222218375792591
208.889445143916	0.222207198921670	0.222197688126622	0.222190872354408	0.222187418780299	0.222187665464192	0.222191588258948	0.222198803174086	0.222208603963443	0.222220031257468	0.222231966473005	0.222243241308000	0.222252752103046	0.222259567875260	0.222263021449369	0.222262774765477	0.222258851970721	0.222251637055585	0.222241836266231	0.222230408972206	0.222218473756667
209.216345684047	0.222207456862409	0.222198082197166	0.222191363980386	0.222187959837935	0.222188202990995	0.222192069638050	0.222199181284745	0.222208841793554	0.222220105526563	0.222231869911108	0.222242983367261	0.222252358032503	0.222259076249283	0.222262480391734	0.222262237238675	0.222258370591621	0.222251258944927	0.222241598436120	0.222230334703111	0.222218570318565
209.543246224179	0.222207711111194	0.222198470627304	0.222191848569628	0.222188493151311	0.222188732824075	0.222192544127081	0.222199553983435	0.222209076219558	0.222220178732631	0.222231774731319	0.222242729118477	0.222251969602366	0.222258591660041	0.222261947078358	0.222261707405595	0.222257896102590	0.222250886246237	0.222241364010117	0.222230261497044	0.222218665498355
209.870146764310	0.222207961720868	0.222198853497767	0.222192326222853	0.222189018831272	0.222189255073554	0.222193011824661	0.222199921347618	0.222209307290179	0.222220250890887	0.222231680913857	0.222242478508804	0.222251586731903	0.222258114006816	0.222261421398398	0.222261185156116	0.222257428405011	0.222250518882055	0.222241132939497	0.222230189338789	0.222218759315818
210.197047304441	0.222208208743518	0.222199230888134	0.222192797039338	0.222189536987076	0.222189769847978	0.222193472827997	0.222200283453649	0.222209535053442	0.222220322016327	0.222231588439222	0.222242231486154	0.222251209341537	0.222257643190333	0.222260903242594	0.222260670381693	0.222256967401675	0.222250156776025	0.222240905176235	0.222230118213349	0.222218851790454
210.523947844573	0.222208452230487	0.222199602876841	0.222193261116937	0.222190047726418	0.222190277254339	0.222193927232906	0.222200640376787	0.222209759556686	0.222220392123736	0.222231497288193	0.222241987999186	0.222250837352830	0.222257179112734	0.222260392503253	0.222260162975333	0.222256512996767	0.222249799852888	0.222240680672991	0.222230048105941	0.222218942941483
210.850848384704	0.222208692232380	0.222199969541204	0.222193718552106	0.222190551155452	0.222190777398096	0.222194375133831	0.222200992191217	0.222209980846573	0.222220461227684	0.222231407441827	0.222241747997293	0.222250470688468	0.222256721677566	0.222259889074220	0.222259662831576	0.222256065095842	0.222249448038458	0.222240459383104	0.222229979001994	0.222219032787850
211.177748924835	0.222208928799081	0.222200330957430	0.222194169439919	0.222191047378811	0.222191270383201	0.222194816623866	0.222201338970061	0.222210198969097	0.222220529342535	0.222231318881448	0.222241511430593	0.222250109272243	0.222256270789754	0.222259392850861	0.222259169846471	0.222255623605808	0.222249101259615	0.222240241260582	0.222229910887144	0.222219121348229
211.504649464966	0.222209161979759	0.222200687200637	0.222194613874089	0.222191536499632	0.222191756312118	0.222195251794771	0.222201680785393	0.222210413969591	0.222220596482444	0.222231231588651	0.222241278249916	0.222249753029036	0.222255826355583	0.222258903730041	0.222258683917555	0.222255188434904	0.222248759444283	0.222240026260088	0.222229843747235	0.222219208641027
211.831550005098	0.222209391822877	0.222201038344869	0.222195051946990	0.222192018619574	0.222192235285842	0.222195680736992	0.222202017708259	0.222210625892743	0.222220662661368	0.222231145545292	0.222241048406798	0.222249401884805	0.222255388282684	0.222258421610100	0.222258204943832	0.222254759492683	0.222248422521418	0.222239814336937	0.222229777568312	0.222219294684386
212.158450545229	0.222209618376207	0.222201384463107	0.222195483749670	0.222192493838842	0.222192707403925	0.222196103539683	0.222202349808683	0.222210834782598	0.222220727893060	0.222231060733488	0.222240821853468	0.222249055766568	0.222254956480004	0.222257946390832	0.222257732825749	0.222254336689993	0.222248090420994	0.222239605447082	0.222229712336621	0.222219379496191
212.485351085360	0.222209841686837	0.222201725627289	0.222195909371877	0.222192962256207	0.222193172764493	0.222196520290718	0.222202677155692	0.222211040682574	0.222220792191078	0.222230977135612	0.222240598542839	0.222248714602387	0.222254530857797	0.222257477973468	0.222257267465182	0.222253919938958	0.222247763073986	0.222239399547107	0.222229648038603	0.222219463094068
212.812251625492	0.222210061801180	0.222202061908323	0.222196328902073	0.222193423969026	0.222193631464267	0.222196931076718	0.222202999817322	0.222211243635465	0.222220855568787	0.222230894734287	0.222240378428497	0.222248378321353	0.222254111327602	0.222257016260649	0.222256808765409	0.222253509152959	0.222247440412358	0.222239196594217	0.222229584660894	0.222219545495393
213.139152165623	0.222210278764984	0.222202393376104	0.222196742427455	0.222193879073262	0.222194083598585	0.222197335983060	0.222203317860634	0.222211443683452	0.222220918039359	0.222230813512388	0.222240161464694	0.222248046853573	0.222253697802221	0.222256561156414	0.222256356631092	0.222253104246618	0.222247122369046	0.222238996546230	0.222229522190323	0.222219626717293
213.466052705754	0.222210492623345	0.222202720099524	0.222197150033969	0.222194327663506	0.222194529261419	0.222197735093901	0.222203631351733	0.222211640868115	0.222220979615778	0.222230733453034	0.222239947606333	0.222247720130153	0.222253290195708	0.222256112566171	0.222255910968258	0.222252705135778	0.222246808877948	0.222238799361568	0.222229460613905	0.222219706776648
213.792953245886	0.222210703420710	0.222203042146490	0.222197551806335	0.222194769832992	0.222194968545397	0.222198128492193	0.222203940355774	0.222211835230436	0.222221040310842	0.222230654539584	0.222239736808968	0.222247398083188	0.222252888423343	0.222255670396685	0.222255471684281	0.222252311737486	0.222246499873907	0.222238604999247	0.222229399918842	0.222219785690098
214.119853786017	0.222210911200893	0.222203359583937	0.222197947828056	0.222195205673623	0.222195401541820	0.222198516259702	0.222204244936982	0.222212026810813	0.222221100137166	0.222230576755638	0.222239529028786	0.222247080645741	0.222252492401622	0.222255234556054	0.222255038687859	0.222251923969978	0.222246195292700	0.222238413418871	0.222229340092519	0.222219863474045
214.446754326148	0.222211116007080	0.222203672477842	0.222198338181444	0.222195635275985	0.222195828340683	0.222198898477020	0.222204545158661	0.222212215649064	0.222221159107184	0.222230500085027	0.222239324222601	0.222246767751837	0.222252102048234	0.222254804953693	0.222254611888996	0.222251541752660	0.222245895071021	0.222238224580620	0.222229281122501	0.222219940144656
214.773654866280	0.222211317881836	0.222203980893237	0.222198722947631	0.222196058729368	0.222196249030694	0.222199275223591	0.222204841083211	0.222212401784438	0.222221217233153	0.222230424511818	0.222239122347845	0.222246459336443	0.222251717282048	0.222254381500311	0.222254191198986	0.222251165006090	0.222245599146471	0.222238038445248	0.222229222996532	0.222220015717866
215.100555406411	0.222211516867121	0.222204284894224	0.222199102206586	0.222196476121782	0.222196663699290	0.222199646577716	0.222205132772138	0.222212585255620	0.222221274527155	0.222230350020302	0.222238923362560	0.222246155335456	0.222251338023093	0.222253964107898	0.222253776530391	0.222250793651966	0.222245307457546	0.222237854974065	0.222229165702531	0.222220090209382
215.427455946542	0.222211713004292	0.222204584543989	0.222199476037137	0.222196887539980	0.222197072432655	0.222200012616580	0.222205420286065	0.222212766100745	0.222221331001096	0.222230276594998	0.222238727225390	0.222245855685692	0.222250964192544	0.222253552689700	0.222253367797026	0.222250427613103	0.222245019943619	0.222237674128941	0.222229109228590	0.222220163634687
215.754356486674	0.222211906334115	0.222204879904809	0.222199844516980	0.222197293069471	0.222197475315743	0.222200373416260	0.222205703684752	0.222212944357400	0.222221386666716	0.222230204220643	0.222238533895568	0.222245560324873	0.222250595712701	0.222253147160209	0.222252964913939	0.222250066813423	0.222244736544933	0.222237495872287	0.222229053562972	0.222220236009042
216.081257026805	0.222212096896772	0.222205171038074	0.222200207722701	0.222197692794543	0.222197872432289	0.222200729051746	0.222205983027099	0.222213120062633	0.222221441535583	0.222230132882196	0.222238343332912	0.222245269191608	0.222250232506980	0.222252747435139	0.222252567797393	0.222249711177937	0.222244457202586	0.222237320167054	0.222228998694105	0.222220307347490
216.408157566936	0.222212284731869	0.222205458004294	0.222200565729791	0.222198086798274	0.222198263864831	0.222201079596955	0.222206258371167	0.222213293252965	0.222221495619101	0.222230062564830	0.222238155497815	0.222244982225389	0.222249874499891	0.222252353431409	0.222252176364852	0.222249360632729	0.222244181858519	0.222237146976724	0.222228944610587	0.222220377664857
216.735058107068	0.222212469878447	0.222205740863112	0.222200918612657	0.222198475162555	0.222198649694725	0.222201425124744	0.222206529774183	0.222213463964390	0.222221548928512	0.222229993253930	0.222237970351238	0.222244699366571	0.222249521617025	0.222251965067128	0.222251790534958	0.222249015104941	0.222243910455503	0.222236976265299	0.222228891301177	0.222220446975757
217.061958647199	0.222212652374987	0.222206019673319	0.222201266444645	0.222198857968105	0.222199030002164	0.222201765706928	0.222206797292557	0.222213632232391	0.222221601474895	0.222229924935090	0.222237787854698	0.222244420556365	0.222249173785039	0.222251582261579	0.222251410227521	0.222248674522757	0.222243642937130	0.222236807997299	0.222228838754795	0.222220515294598
217.388859187330	0.222212832259419	0.222206294492862	0.222201609298047	0.222199235294487	0.222199404866190	0.222202101414296	0.222207060981890	0.222213798091939	0.222221653269172	0.222229857594110	0.222237607970266	0.222244145736822	0.222248830931637	0.222251204935197	0.222251035363496	0.222248338815390	0.222243379247798	0.222236642137751	0.222228786960518	0.222220582635578
217.715759727462	0.222213009569132	0.222206565378862	0.222201947244124	0.222199607220125	0.222199774364716	0.222202432316620	0.222207320896987	0.222213961577509	0.222221704322108	0.222229791216995	0.222237430660554	0.222243874850823	0.222248492985560	0.222250833009560	0.222250665864970	0.222248007913066	0.222243119332701	0.222236478652181	0.222228735907583	0.222220649012695
218.042660267593	0.222213184340978	0.222206832387619	0.222202280353116	0.222199973822321	0.222200138574540	0.222202758482677	0.222207577091871	0.222214122723079	0.222221754644313	0.222229725789947	0.222237255888709	0.222243607842067	0.222248159876569	0.222250466407364	0.222250301655146	0.222247681747010	0.222242863137818	0.222236317506612	0.222228685585378	0.222220714439743
218.369560807724	0.222213356611281	0.222207095574629	0.222202608694255	0.222200335177271	0.222200497571360	0.222203079980258	0.222207829619789	0.222214281562143	0.222221804246247	0.222229661299370	0.222237083618407	0.222243344655057	0.222247831535431	0.222250105052415	0.222249942658326	0.222247360249430	0.222242610609901	0.222236158667549	0.222228635983445	0.222220778930321
218.696461347856	0.222213526415847	0.222207354994594	0.222202932335786	0.222200691360080	0.222200851429791	0.222203396876183	0.222208078533227	0.222214438127712	0.222221853138220	0.222229597731858	0.222236913813842	0.222243085235093	0.222247507893901	0.222249748869607	0.222249588799896	0.222247043353505	0.222242361696463	0.222236002101980	0.222228587091473	0.222220842497834
219.023361887987	0.222213693789968	0.222207610701432	0.222203251344974	0.222201042444776	0.222201200223380	0.222203709236317	0.222208323883920	0.222214592452329	0.222221901330392	0.222229535074200	0.222236746439721	0.222242829528255	0.222247188884713	0.222249397784911	0.222249240006308	0.222246730993372	0.222242116345771	0.222235847777364	0.222228538899302	0.222220905155492
219.350262428118	0.222213858768431	0.222207862748290	0.222203565788123	0.222201388504331	0.222201544024620	0.222204017125582	0.222208565722862	0.222214744568069	0.222221948832780	0.222229473313372	0.222236581461258	0.222242577481398	0.222246874441564	0.222249051725357	0.222248896205069	0.222246423104108	0.222241874506829	0.222235695661625	0.222228491396914	0.222220966916320
219.677162968250	0.222214021385527	0.222208111187553	0.222203875730589	0.222201729610670	0.222201882904968	0.222204320607969	0.222208804100318	0.222214894506547	0.222221995655258	0.222229412436539	0.222236418844163	0.222242329042135	0.222246564499099	0.222248710619018	0.222248557324721	0.222246119621722	0.222241636129374	0.222235545723147	0.222228444574436	0.222221027793154
220.004063508381	0.222214181675053	0.222208356070859	0.222204181236789	0.222202065834690	0.222202216934858	0.222204619746555	0.222209039065833	0.222215042298928	0.222222041807557	0.222229352431048	0.222236258554637	0.222242084158830	0.222246258992900	0.222248374394999	0.222248223294832	0.222245820483136	0.222241401163860	0.222235397930767	0.222228398422138	0.222221087798645
220.330964048512	0.222214339670326	0.222208597449104	0.222204482370222	0.222202397246272	0.222202546183715	0.222204914603515	0.222209270668242	0.222215187975929	0.222222087299270	0.222229293284427	0.222236100559366	0.222241842780586	0.222245957859468	0.222248042983418	0.222247894045976	0.222245525626177	0.222241169561452	0.222235252253767	0.222228352930426	0.222221146945267
220.657864588644	0.222214495404182	0.222208835372456	0.222204779193475	0.222202723914298	0.222202870719971	0.222205205240131	0.222209498955681	0.222215331567827	0.222222132139851	0.222229234984382	0.222235944825510	0.222241604857235	0.222245661036216	0.222247716315393	0.222247569509721	0.222245234989561	0.222240941274013	0.222235108661870	0.222228308089846	0.222221205245313
220.984765128775	0.222214648908990	0.222209069890366	0.222205071768240	0.222203045906662	0.222203190611078	0.222205491716811	0.222209723975600	0.222215473104467	0.222222176338620	0.222229177518797	0.222235791320703	0.222241370339325	0.222245368461451	0.222247394323029	0.222247249618614	0.222244948512882	0.222240716254095	0.222234967125230	0.222228263891077	0.222221262710898
221.311665668906	0.222214800216655	0.222209301051577	0.222205360155328	0.222203363290289	0.222203505923523	0.222205774093095	0.222209945774766	0.222215612615266	0.222222219904764	0.222229120875728	0.222235640013039	0.222241139178114	0.222245080074363	0.222247076939403	0.222246934306169	0.222244666136598	0.222240494454930	0.222234827614431	0.222228220324934	0.222221319353968
221.638566209038	0.222214949358624	0.222209528904135	0.222205644414677	0.222203676131144	0.222203816722842	0.222206052427675	0.222210164399278	0.222215750129221	0.222222262847337	0.222229065043402	0.222235490871070	0.222240911325558	0.222244795815015	0.222246764098548	0.222246623506851	0.222244387802019	0.222240275830417	0.222234690100477	0.222228177382361	0.222221375186295
221.965466749169	0.222215096365897	0.222209753495395	0.222205924605368	0.222203984494249	0.222204123073631	0.222206326778400	0.222210379894577	0.222215885674913	0.222222305175266	0.222229010010214	0.222235343863798	0.222240686734298	0.222244515624324	0.222246455735444	0.222246317156062	0.222244113451295	0.222240060335119	0.222234554554786	0.222228135054433	0.222221430219483
222.292367289300	0.222215241269026	0.222209974872039	0.222206200785637	0.222204288443695	0.222204425039564	0.222206597202290	0.222210592305451	0.222216019280514	0.222222346897347	0.222228955764727	0.222235198960669	0.222240465357655	0.222244239444056	0.222246151785999	0.222246015190130	0.222243843027405	0.222239847924246	0.222234420949185	0.222228093332353	0.222221484464971
222.619267829431	0.222215384098130	0.222210193080076	0.222206473012886	0.222204588042655	0.222204722683401	0.222206863755553	0.222210801676048	0.222216150973793	0.222222388022251	0.222228902295665	0.222235056131566	0.222240247149618	0.222243967216808	0.222245852187039	0.222245717546293	0.222243576474144	0.222239638553650	0.222234289255907	0.222228052207449	0.222221537934033
222.946168369563	0.222215524882894	0.222210408164862	0.222206741343695	0.222204883353398	0.222205016067007	0.222207126493588	0.222211008049884	0.222216280782121	0.222222428558528	0.222228849591917	0.222234915346803	0.222240032064834	0.222243698886000	0.222245556876297	0.222245424162689	0.222243313736109	0.222239432179814	0.222234159447580	0.222228011671173	0.222221590637782
223.273068909694	0.222215663652579	0.222210620171097	0.222207005833834	0.222205174437303	0.222205305251357	0.222207385471004	0.222211211469852	0.222216408732478	0.222222468514600	0.222228797642527	0.222234776577118	0.222239820058598	0.222243434395861	0.222245265792392	0.222245134978339	0.222243054758693	0.222239228759847	0.222234031497224	0.222227971715101	0.222221642587173
223.599969449825	0.222215800436027	0.222210829142848	0.222207266538276	0.222205461354869	0.222205590296557	0.222207640741627	0.222211411978232	0.222216534851457	0.222222507898774	0.222228746436699	0.222234639793670	0.222239611086849	0.222243173691420	0.222244978874826	0.222244849933140	0.222242799488070	0.222239028251467	0.222233905378245	0.222227932330928	0.222221693793002
223.926869989957	0.222215935261668	0.222211035123546	0.222207523511206	0.222205744165730	0.222205871261851	0.222207892358514	0.222211609616698	0.222216659165271	0.222222546719235	0.222228695963789	0.222234504968030	0.222239405106151	0.222242916718490	0.222244696063966	0.222244568967846	0.222242547871184	0.222238830613002	0.222233781064431	0.222227893510467	0.222221744265912
224.253770530088	0.222216068157524	0.222211238156004	0.222207776806034	0.222206022928666	0.222206148205636	0.222208140373961	0.222211804426327	0.222216781699758	0.222222584984052	0.222228646213307	0.222234372072175	0.222239202073693	0.222242663423663	0.222244417301031	0.222244292024062	0.222242299855738	0.222238635803374	0.222233658529945	0.222227855245652	0.222221794016394
224.580671070219	0.222216199151217	0.222211438282420	0.222208026475405	0.222206297701615	0.222206421185472	0.222208384839516	0.222211996447609	0.222216902480387	0.222222622701176	0.222228597174914	0.222234241078483	0.222239001947278	0.222242413754292	0.222244142528083	0.222244019044226	0.222242055390183	0.222238443782092	0.222233537749317	0.222227817528527	0.222221843054788
224.907571610351	0.222216328269972	0.222211635544389	0.222208272571212	0.222206568541687	0.222206690258096	0.222208625805990	0.222212185720454	0.222217021532259	0.222222659878449	0.222228548838416	0.222234111959728	0.222238804685310	0.222242167658486	0.222243871688011	0.222243749971603	0.222241814423710	0.222238254509248	0.222233418697446	0.222227780351256	0.222221891391287
225.234472150482	0.222216455540626	0.222211829982910	0.222208515144603	0.222206835505174	0.222206955479433	0.222208863323465	0.222212372284202	0.222217138880119	0.222222696523596	0.222228501193768	0.222233984689074	0.222238610246789	0.222241925085096	0.222243604724525	0.222243484750266	0.222241576906236	0.222238067945501	0.222233301349586	0.222227743706109	0.222221939035936
225.561372690613	0.222216580989631	0.222212021638396	0.222208754245995	0.222207098647562	0.222207216904607	0.222209097441307	0.222212556177627	0.222217254548357	0.222222732644235	0.222228454231067	0.222233859240070	0.222238418591304	0.222241685983704	0.222243341582137	0.222243223325093	0.222241342788394	0.222237884052076	0.222233185681348	0.222227707585471	0.222221985998637
225.888273230745	0.222216704643061	0.222212210550681	0.222208989925084	0.222207358023544	0.222207474587954	0.222209328208176	0.222212737438951	0.222217368561014	0.222222768247871	0.222228407940551	0.222233735586641	0.222238229679020	0.222241450304616	0.222243082206156	0.222242965641747	0.222241112021525	0.222237702790753	0.222233071668692	0.222227671981835	0.222222032289153
226.215173770876	0.222216826526616	0.222212396759028	0.222209222230853	0.222207613687028	0.222207728583029	0.222209555672036	0.222212916105847	0.222217480941787	0.222222803341907	0.222228362312601	0.222233613703086	0.222238043470673	0.222241217998848	0.222242826542673	0.222242711646672	0.222240884557666	0.222237524123857	0.222232959287920	0.222227636887800	0.222222077917105
226.542074311007	0.222216946665629	0.222212580302140	0.222209451211586	0.222207865691153	0.222207978942626	0.222209779880163	0.222213092215450	0.222217591714032	0.222222837933634	0.222228317337732	0.222233493564074	0.222237859927562	0.222240989018115	0.222242574538549	0.222242461287076	0.222240660349540	0.222237348014255	0.222232848515676	0.222227602296073	0.222222122891974
226.868974851139	0.222217065085069	0.222212761218165	0.222209676914875	0.222208114088295	0.222208225718778	0.222210000879157	0.222213265804364	0.222217700900773	0.222222872030244	0.222228273006597	0.222233375144634	0.222237679011537	0.222240763314827	0.222242326141407	0.222242214510925	0.222240439350548	0.222237174425342	0.222232739328935	0.222227568199464	0.222222167223110
227.195875391270	0.222217181809550	0.222212939544705	0.222209899387630	0.222208358930081	0.222208468962777	0.222210218714950	0.222213436908666	0.222217808524703	0.222222905638823	0.222228229309981	0.222233258420154	0.222237500684998	0.222240540842072	0.222242081299621	0.222241971266927	0.222240221514755	0.222237003321040	0.222232631705006	0.222227534590886	0.222222210919726
227.522775931401	0.222217296863331	0.222213115318823	0.222210118676090	0.222208600267401	0.222208708725178	0.222210433432818	0.222213605563921	0.222217914608192	0.222222938766355	0.222228186238804	0.222233143366374	0.222237324910880	0.222240321553613	0.222241839962302	0.222241731504526	0.222240006796887	0.222236834665786	0.222232525621517	0.222227501463354	0.222222253990904
227.849676471533	0.222217410270326	0.222213288577054	0.222210334825834	0.222208838150415	0.222208945055815	0.222210645077389	0.222213771805180	0.222218019173288	0.222222971419727	0.222228143784112	0.222233029959380	0.222237151652651	0.222240105403870	0.222241602079289	0.222241495173890	0.222239795152317	0.222236668424527	0.222232421056422	0.222227468809983	0.222222296445596
228.176577011664	0.222217522054105	0.222213459355406	0.222210547881785	0.222209072628564	0.222209178003807	0.222210853692651	0.222213935666998	0.222218122241724	0.222223003605725	0.222228101937083	0.222232918175602	0.222236980874299	0.222239892347920	0.222241367601141	0.222241262225899	0.222239586537055	0.222236504562711	0.222232317987986	0.222227436623986	0.222222338292626
228.503477551795	0.222217632237901	0.222213627689376	0.222210757888226	0.222209303750583	0.222209407617570	0.222211059321964	0.222214097183430	0.222218223834922	0.222223035331039	0.222228060689018	0.222232807991806	0.222236812540329	0.222239682341479	0.222241136479122	0.222241032612136	0.222239380907743	0.222236343046279	0.222232216394789	0.222227404898672	0.222222379540692
228.830378091927	0.222217740844616	0.222213793613950	0.222210964888806	0.222209531564509	0.222209633944828	0.222211262008065	0.222214256388047	0.222218323973997	0.222223066602263	0.222228020031344	0.222232699385091	0.222236646615756	0.222239475340900	0.222240908665197	0.222240806284878	0.222239178221643	0.222236183841663	0.222232116255714	0.222227373627449	0.222222420198366
229.157278632058	0.222217847896823	0.222213957163614	0.222211168926547	0.222209756117691	0.222209857032621	0.222211461793082	0.222214413313938	0.222218422679763	0.222223097425895	0.222227979955611	0.222232592332885	0.222236483066093	0.222239271303160	0.222240684112016	0.222240583197086	0.222238978436626	0.222236026915772	0.222232017549949	0.222227342803818	0.222222460274100
229.484179172189	0.222217953416771	0.222214118372361	0.222211370043857	0.222209977456801	0.222210076927317	0.222211658718539	0.222214567993719	0.222218519972735	0.222223127808343	0.222227940453490	0.222232486812938	0.222236321857347	0.222239070185850	0.222240462772906	0.222240363302390	0.222238781511170	0.222235872235991	0.222231920256978	0.222227312421370	0.222222499776221
229.811079712321	0.222218057426392	0.222214277273697	0.222211568282537	0.222210195627843	0.222210293674619	0.222211852825364	0.222214720459540	0.222218615873134	0.222223157755921	0.222227901516770	0.222232382803317	0.222236162956011	0.222238871947170	0.222240244601865	0.222240146555090	0.222238587404346	0.222235719770172	0.222231824356579	0.222227282473792	0.222222538712942
230.137980252452	0.222218159947304	0.222214433900648	0.222211763683790	0.222210410676161	0.222210507319575	0.222212044153901	0.222214870743088	0.222218710400893	0.222223187274855	0.222227863137359	0.222232280282405	0.222236006329061	0.222238676545919	0.222240029553547	0.222239932910134	0.222238396075809	0.222235569486624	0.222231729828822	0.222227252954860	0.222222577092354
230.464880792583	0.222218261000815	0.222214588285767	0.222211956288227	0.222210622646452	0.222210717906591	0.222212232743917	0.222215018875600	0.222218803575658	0.222223216371277	0.222227825307279	0.222232179228895	0.222235851943942	0.222238483941482	0.222239817583257	0.222239722323119	0.222238207485794	0.222235421354113	0.222231636654057	0.222227223858438	0.222222614922434
230.791781332715	0.222218360607928	0.222214740461144	0.222212146135881	0.222210831582773	0.222210925479435	0.222212418634609	0.222215164887863	0.222218895416794	0.222223245051238	0.222227788018669	0.222232079621783	0.222235699768566	0.222238294093828	0.222239608646937	0.222239514750275	0.222238021595103	0.222235275341850	0.222231544812921	0.222227195178478	0.222222652211045
231.118681872846	0.222218458789345	0.222214890458405	0.222212333266210	0.222211037528548	0.222211130081250	0.222212601864612	0.222215308810225	0.222218985943392	0.222223273320697	0.222227751263777	0.222231981440366	0.222235549771305	0.222238106963500	0.222239402701162	0.222239310148461	0.222237838365100	0.222235131419489	0.222231454286324	0.222227166909020	0.222222688965937
